Charged-Particle Thermonuclear Reaction Rates: II. Tables and Graphs of Reaction Rates and Probability Density Functions

Numerical values of charged-particle thermonuclear reaction rates for nuclei in the A=14 to 40 region are tabulated. The results are obtained using a method, based on Monte Carlo techniques, that has been described in the preceding paper of this series (Paper I). We present a low rate, median rate and high rate which correspond to the 0.16, 0.50 and 0.84 quantiles, respectively, of the cumulative reaction rate distribution. The meaning of these quantities is in general different from the commonly reported, but statistically meaningless expressions, "lower limit", "nominal value" and "upper limit" of the total reaction rate. In addition, we approximate the Monte Carlo probability density function of the total reaction rate by a lognormal distribution and tabulate the lognormal parameters {\mu} and {\sigma} at each temperature. We also provide a quantitative measure (Anderson-Darling test statistic) for the reliability of the lognormal approximation. The user can implement the approximate lognormal reaction rate probability density functions directly in a stellar model code for studies of stellar energy generation and nucleosynthesis. For each reaction, the Monte Carlo reaction rate probability density functions, together with their lognormal approximations, are displayed graphically for selected temperatures in order to provide a visual impression. Our new reaction rates are appropriate for bare nuclei in the laboratory. The nuclear physics input used to derive our reaction rates is presented in the subsequent paper of this series (Paper III). In the fourth paper of this series (Paper IV) we compare our new reaction rates to previous results.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}} lll}
\caption{Information on reaction rates evaluated in the present work.}  \label{tab:master} \\
\hline \hline 
	\multicolumn{1}{l}{Reaction$^{a}$} & \multicolumn{1}{c}{Q$^b$ (keV)} & \multicolumn{1}{c}{Some nuclear data sources$^{c}$} \\ \hline 
\endfirsthead
\multicolumn{3}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{l}{Reaction$^{a}$} & \multicolumn{1}{c}{Q$^b$ (keV)} & \multicolumn{1}{c}{Some nuclear data sources$^{c}$} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
$^{14}$C(p,$\gamma$)$^{15}$N 		       	& 10207.42$\pm$0.00	 	& G\"orres et al. \cite{GO90}	      \\
$^{14}$C($\alpha$,$\gamma$)$^{18}$O       	& 6226.3$\pm$0.6		 	& Gai et al. \cite{GA87}, Lugaro et al. \cite{LU04}     \\
$^{14}$N($\alpha$,$\gamma$)$^{18}$F       	& 4414.6$\pm$0.5		 	& Tilley et al. \cite{Til95}, G\"orres et al. \cite{Goe00}     \\
$^{15}$N($\alpha$,$\gamma$)$^{19}$F       	& 4013.74$\pm$0.07	 	& de Oliveira et al. \cite{OL96}, Wilmes et al. \cite{WI02} 	\\
$^{15}$O($\alpha$,$\gamma$)$^{19}$Ne       	& 3529.1$\pm$0.6	 		& Mao et al. \cite{Mao95}, Fisker et al. \cite{Fis06}  \\
$^{16}$O(p,$\gamma$)$^{17}$F       		& 600.27$\pm$0.25	 		& Iliadis et al. \cite{Ili07}	\\
$^{16}$O($\alpha$,$\gamma$)$^{20}$Ne       	& 4729.85$\pm$0.00	 	& Tilley et al. \cite{Til98}, Mohr \cite{Moh05}	\\
$^{17}$O(p,$\gamma$)$^{18}$F       		& 5606.5$\pm$0.5	 		& Fox et al. \cite{Fox05}, Chafa et al. \cite{Cha07}	\\
$^{17}$O(p,$\alpha$)$^{14}$N				& 1191.82$\pm$0.11 		& Chafa et al. \cite{Cha07}, Newton et al. \cite{New07o}	 \\
$^{18}$O(p,$\gamma$)$^{19}$F       		& 7994.8$\pm$0.6	 		& Wiescher et al. \cite{WI80}, Becker et al. \cite{BE95} \\
$^{18}$O(p,$\alpha$)$^{15}$N				& 3981.09$\pm$0.62 		& Lorentz-Wirzba et al. \cite{LO79}, La Cognata et al. \cite{La08}	 \\
$^{18}$O($\alpha$,$\gamma$)$^{22}$Ne	& 9668.1$\pm$0.6    		& Giesen et al. \cite{Gie94}, Dababneh et al. \cite{Dab03}	 \\
$^{17}$F(p,$\gamma$)$^{18}$Ne    		& 3923.5$\pm$0.4	 		& Bardayan et al. \cite{Bar00}  	\\
$^{18}$F(p,$\gamma$)$^{19}$Ne    		& 6411.2$\pm$0.6	 		& Adekola \cite{AD09}, Bardayan et al. \cite{BA01}	\\
$^{18}$F(p,$\alpha$)$^{15}$O				& 2882.15$\pm$0.73 		& Adekola \cite{AD09}, Bardayan et al. \cite{BA01}	 \\
$^{19}$Ne(p,$\gamma$)$^{20}$Na			& 2193$\pm$7		 		& Vancraeynest et al. \cite{VA98}, Couder et al. \cite{CO04} 	\\
$^{20}$Ne(p,$\gamma$)$^{21}$Na			& 2431.69$\pm$0.14$^{h}$ 	& Rolfs et al. \cite{Rol75}	 						\\
$^{20}$Ne($\alpha$,$\gamma$)$^{24}$Mg	& 9316.55$\pm$0.01 		& Schmalbrock et al. \cite{sch}	 		\\
$^{21}$Ne(p,$\gamma$)$^{22}$Na      		& 6739.6$\pm$0.4	 		& Iliadis et al. \cite{Ili01}	 			\\
$^{22}$Ne(p,$\gamma$)$^{23}$Na     		& 8794.11$\pm$0.02 		& G\"orres et al. \cite{Gor83}, Hale et al. \cite{Hal01} 	\\
$^{22}$Ne($\alpha$,$\gamma$)$^{26}$Mg   	& 10614.78$\pm$0.03 		& Wolke et al. \cite{Wol89}, Ugalde et al. \cite{Uga07} 	\\
$^{22}$Ne($\alpha$,n)$^{25}$Mg	     		& $-$478.29$\pm$0.04 		& Jaeger et al. \cite{Jae01}, Koehler \cite{Koe02} 	 \\
$^{21}$Na(p,$\gamma$)$^{22}$Mg      		& 5504.18$\pm$0.34$^{e}$	& D'Auria et al. \cite{DAu04}, Ruiz et al. \cite{Rui05}	\\
$^{22}$Na(p,$\gamma$)$^{23}$Mg      		& 7580.3$\pm$1.4 			& Stegm\"uller et al. \cite{Ste96}, Jenkins et al. \cite{Jen04}  \\
$^{23}$Na(p,$\gamma$)$^{24}$Mg      		& 11692.68$\pm$0.01		& Hale et al. \cite{Hal04}, Rowland et al. \cite{Row04}  	\\
$^{23}$Na(p,$\alpha$)$^{20}$Ne      		& 2376.13$\pm$0.00	 	& Hale et al. \cite{Hal04}, Rowland et al. \cite{Row04} 	\\
$^{22}$Mg(p,$\gamma$)$^{23}$Al      		& 122$\pm$19 		    		& Caggiano et al. \cite{Cag01}, He et al. \cite{He07}	 \\
$^{23}$Mg(p,$\gamma$)$^{24}$Al      		& 1872$\pm$3		 		& Visser et al. \cite{Vis08}, Lotay et al. \cite{Lot08}  	\\
$^{24}$Mg(p,$\gamma$)$^{25}$Al      		& 2271.6$\pm$0.5 			& Powell et al. \cite{Pow99}, Engel et al. \cite{Eng05}	\\
$^{24}$Mg($\alpha$,$\gamma$)$^{28}$Si	& 9984.14$\pm$0.01 		& Strandberg et al. \cite{str08}	 					\\
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{t}$		& 6306.45$\pm$0.05		& Iliadis et al. \cite{Ili96}, Iliadis et al. \cite{Ili01}  \\						
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$		& 6306.45$\pm$0.05		& Iliadis et al. \cite{Ili96}, Iliadis et al. \cite{Ili01}  \\						
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$	& 6078.15$\pm$0.05		& Iliadis et al. \cite{Ili96}, Iliadis et al. \cite{Ili01}  \\
$^{26}$Mg(p,$\gamma$)$^{27}$Al      		& 8271.05$\pm$0.12 		& Iliadis et al. \cite{Ili90}, Iliadis et al. \cite{Ili01}	  \\
$^{23}$Al(p,$\gamma$)$^{24}$Si    	  		& 3304$\pm$27	    		& Herndl et al. \cite{Her95}, Schatz et al. \cite{Sch97} \\
$^{24}$Al(p,$\gamma$)$^{25}$Si    	  		& 3408$\pm$10	    		& Herndl et al. \cite{Her95}	  \\
$^{25}$Al(p,$\gamma$)$^{26}$Si      		& 5513.7$\pm$0.5$^{d}$		& Parpottas et al. \cite{Par04}, Wrede \cite{Wre09b} \\
$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si		& 7462.96$\pm$0.16 		& Vogelaar et al. \cite{Vog89}, Lotay et al. \cite{Lot09}	\\
$^{27}$Al(p,$\gamma$)$^{28}$Si     	 	&11585.11$\pm$0.12 		& Iliadis et al. \cite{Ili01}, Harissopulos et al. \cite{Har00} \\
$^{27}$Al(p,$\alpha$)$^{24}$Mg      		& 1600.96$\pm$0.12 		& Endt \cite{End98}, Iliadis et al. \cite{Ili01}	\\
$^{26}$Si(p,$\gamma$)$^{27}$P       		& 861$\pm$27     			& Caggiano et al. \cite{Cag01}, Gade et al. \cite{Gad08}		\\
$^{27}$Si(p,$\gamma$)$^{28}$P       		& 2063$\pm$3		 		& Iliadis et al. \cite{Ili99}		\\
$^{28}$Si(p,$\gamma$)$^{29}$P       		& 2748.8$\pm$0.6	 		& Endt \cite{End90}, Graff et al. \cite{Gra90}	\\
$^{29}$Si(p,$\gamma$)$^{30}$P       		& 5594.5$\pm$0.3	 		& Iliadis et al. \cite{Ili01}		\\
$^{30}$Si(p,$\gamma$)$^{31}$P       		& 7296.93$\pm$0.19 		& Iliadis et al. \cite{Ili01}		\\
$^{27}$P(p,$\gamma$)$^{28}$S        		& 2460$\pm$30$^{g}$  		& Herndl et al. \cite{Her95}	\\
$^{29}$P(p,$\gamma$)$^{30}$S        		& 4399$\pm$3		 		& Iliadis et al. \cite{Ili01}, Bardayan et al. \cite{Bar07} \\
$^{31}$P(p,$\gamma$)$^{32}$S        		& 8863.78$\pm$0.21 		& Iliadis et al. \cite{Ili01}	\\
$^{31}$P(p,$\alpha$)$^{28}$Si       			& 1915.97$\pm$0.18 		& Iliadis et al. \cite{Ili01}	\\
$^{30}$S(p,$\gamma$)$^{31}$Cl       		& 290$\pm$50     			& Iliadis et al. \cite{Ili01}, Wrede et al. \cite{Wre09}	\\
$^{31}$S(p,$\gamma$)$^{32}$Cl       		& 1574$\pm$7		 		& Iliadis et al. \cite{Ili99}	\\
$^{32}$S(p,$\gamma$)$^{33}$Cl       		& 2276.7$\pm$0.4	 		& Iliadis et al. \cite{Ili01}	\\
$^{31}$Cl(p,$\gamma$)$^{32}$Ar      		& 2420$\pm$50	    		& Herndl et al. \cite{Her95}		\\
$^{32}$Cl(p,$\gamma$)$^{33}$Ar      		& 3343$\pm$7		    		& Herndl et al. \cite{Her95}, Schatz et al. \cite{Sch05}	\\
$^{35}$Cl(p,$\gamma$)$^{36}$Ar      		& 8506.97$\pm$0.05 		& Iliadis et al. \cite{Ili01}, R\"opke et al. \cite{Roe02} \\
$^{35}$Cl(p,$\alpha$)$^{32}$S       			& 1866.21$\pm$0.13 		& Iliadis et al. \cite{Ili01}, R\"opke et al. \cite{Roe02} \\
$^{34}$Ar(p,$\gamma$)$^{35}$K       		& 84.5$\pm$0.7$^{f}$       	& Herndl et al. \cite{Her95}, Trinder et al. \cite{Tri99} \\
$^{35}$Ar(p,$\gamma$)$^{36}$K       		& 1668$\pm$8 				& Iliadis et al. \cite{Ili99}	\\
$^{36}$Ar(p,$\gamma$)$^{37}$K       		&1857.63$\pm$0.09			& Iliadis et al. \cite{Ili01}	\\
$^{35}$K(p,$\gamma$)$^{36}$Ca       		& 2556$\pm$40$^{f}$	    	& Herndl et al. \cite{Her95}, Doornenbal et al. \cite{Doo07} \\
$^{39}$Ca(p,$\gamma$)$^{40}$Sc      		& 538$\pm$3		  		& Iliadis et al. \cite{Ili99}, Hansper et al. \cite{Han00} \\
$^{40}$Ca(p,$\gamma$)$^{41}$Sc      		&1085.09$\pm$0.08			& Iliadis et al. \cite{Ili01} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{14}$C(p,$\gamma$)$^{15}$N.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 2.66$\times$10$^{-19}$ & 3.61$\times$10$^{-19}$ &
      5.06$\times$10$^{-19}$ &  -4.245$\times$10$^{+01}$ &
       3.24$\times$10$^{-01}$  & 1.96$\times$10$^{+00}$ \\ 
0.011 & 1.81$\times$10$^{-18}$ & 2.49$\times$10$^{-18}$ &
      3.46$\times$10$^{-18}$ &  -4.053$\times$10$^{+01}$ &
       3.27$\times$10$^{-01}$  & 1.33$\times$10$^{+00}$ \\ 
0.012 & 9.98$\times$10$^{-18}$ & 1.38$\times$10$^{-17}$ &
      1.91$\times$10$^{-17}$ &  -3.882$\times$10$^{+01}$ &
       3.24$\times$10$^{-01}$  & 1.73$\times$10$^{+00}$ \\ 
0.013 & 4.60$\times$10$^{-17}$ & 6.30$\times$10$^{-17}$ &
      8.84$\times$10$^{-17}$ &  -3.729$\times$10$^{+01}$ &
       3.26$\times$10$^{-01}$  & 1.64$\times$10$^{+00}$ \\ 
0.014 & 1.81$\times$10$^{-16}$ & 2.49$\times$10$^{-16}$ &
      3.57$\times$10$^{-16}$ &  -3.591$\times$10$^{+01}$ &
       3.29$\times$10$^{-01}$  & 3.62$\times$10$^{+00}$ \\ 
0.015 & 6.35$\times$10$^{-16}$ & 8.67$\times$10$^{-16}$ &
      1.22$\times$10$^{-15}$ &  -3.467$\times$10$^{+01}$ &
       3.25$\times$10$^{-01}$  & 2.04$\times$10$^{+00}$ \\ 
0.016 & 1.97$\times$10$^{-15}$ & 2.73$\times$10$^{-15}$ &
      3.83$\times$10$^{-15}$ &  -3.353$\times$10$^{+01}$ &
       3.30$\times$10$^{-01}$  & 1.29$\times$10$^{+00}$ \\ 
0.018 & 1.51$\times$10$^{-14}$ & 2.07$\times$10$^{-14}$ &
      2.92$\times$10$^{-14}$ &  -3.150$\times$10$^{+01}$ &
       3.30$\times$10$^{-01}$  & 1.27$\times$10$^{+00}$ \\ 
0.020 & 8.54$\times$10$^{-14}$ & 1.17$\times$10$^{-13}$ &
      1.64$\times$10$^{-13}$ &  -2.977$\times$10$^{+01}$ &
       3.25$\times$10$^{-01}$  & 1.93$\times$10$^{+00}$ \\ 
0.025 & 2.80$\times$10$^{-12}$ & 3.80$\times$10$^{-12}$ &
      5.35$\times$10$^{-12}$ &  -2.628$\times$10$^{+01}$ &
       3.25$\times$10$^{-01}$  & 2.72$\times$10$^{+00}$ \\ 
0.030 & 3.94$\times$10$^{-11}$ & 5.37$\times$10$^{-11}$ &
      7.56$\times$10$^{-11}$ &  -2.363$\times$10$^{+01}$ &
       3.26$\times$10$^{-01}$  & 2.87$\times$10$^{+00}$ \\ 
0.040 & 1.86$\times$10$^{-09}$ & 2.53$\times$10$^{-09}$ &
      3.52$\times$10$^{-09}$ &  -1.978$\times$10$^{+01}$ &
       3.19$\times$10$^{-01}$  & 2.82$\times$10$^{+00}$ \\ 
0.050 & 2.83$\times$10$^{-08}$ & 3.90$\times$10$^{-08}$ &
      5.43$\times$10$^{-08}$ &  -1.705$\times$10$^{+01}$ &
       3.28$\times$10$^{-01}$  & 1.97$\times$10$^{+00}$ \\ 
0.060 & 2.28$\times$10$^{-07}$ & 3.09$\times$10$^{-07}$ &
      4.39$\times$10$^{-07}$ &  -1.497$\times$10$^{+01}$ &
       3.28$\times$10$^{-01}$  & 3.81$\times$10$^{+00}$ \\ 
0.070 & 1.19$\times$10$^{-06}$ & 1.62$\times$10$^{-06}$ &
      2.24$\times$10$^{-06}$ &  -1.332$\times$10$^{+01}$ &
       3.22$\times$10$^{-01}$  & 2.42$\times$10$^{+00}$ \\ 
0.080 & 4.68$\times$10$^{-06}$ & 6.38$\times$10$^{-06}$ &
      8.85$\times$10$^{-06}$ &  -1.195$\times$10$^{+01}$ &
       3.20$\times$10$^{-01}$  & 2.46$\times$10$^{+00}$ \\ 
0.090 & 1.48$\times$10$^{-05}$ & 2.03$\times$10$^{-05}$ &
      2.83$\times$10$^{-05}$ &  -1.080$\times$10$^{+01}$ &
       3.19$\times$10$^{-01}$  & 1.22$\times$10$^{+00}$ \\ 
0.100 & 3.90$\times$10$^{-05}$ & 5.33$\times$10$^{-05}$ &
      7.56$\times$10$^{-05}$ &  -9.823$\times$10$^{+00}$ &
       3.26$\times$10$^{-01}$  & 3.59$\times$10$^{+00}$ \\ 
0.110 & 9.39$\times$10$^{-05}$ & 1.27$\times$10$^{-04}$ &
      1.75$\times$10$^{-04}$ &  -8.959$\times$10$^{+00}$ &
       3.12$\times$10$^{-01}$  & 1.85$\times$10$^{+00}$ \\ 
0.120 & 2.02$\times$10$^{-04}$ & 2.75$\times$10$^{-04}$ &
      3.80$\times$10$^{-04}$ &  -8.189$\times$10$^{+00}$ &
       3.18$\times$10$^{-01}$  & 1.66$\times$10$^{+00}$ \\ 
0.130 & 4.02$\times$10$^{-04}$ & 5.46$\times$10$^{-04}$ &
      7.58$\times$10$^{-04}$ &  -7.503$\times$10$^{+00}$ &
       3.23$\times$10$^{-01}$  & 3.05$\times$10$^{+00}$ \\ 
0.140 & 7.61$\times$10$^{-04}$ & 1.02$\times$10$^{-03}$ &
      1.40$\times$10$^{-03}$ &  -6.875$\times$10$^{+00}$ &
       3.11$\times$10$^{-01}$  & 2.55$\times$10$^{+00}$ \\ 
0.150 & 1.36$\times$10$^{-03}$ & 1.80$\times$10$^{-03}$ &
      2.50$\times$10$^{-03}$ &  -6.302$\times$10$^{+00}$ &
       3.10$\times$10$^{-01}$  & 4.34$\times$10$^{+00}$ \\ 
0.160 & 2.34$\times$10$^{-03}$ & 3.10$\times$10$^{-03}$ &
      4.26$\times$10$^{-03}$ &  -5.760$\times$10$^{+00}$ &
       2.98$\times$10$^{-01}$  & 4.78$\times$10$^{+00}$ \\ 
0.180 & 6.51$\times$10$^{-03}$ & 8.37$\times$10$^{-03}$ &
      1.12$\times$10$^{-02}$ &  -4.765$\times$10$^{+00}$ &
       2.72$\times$10$^{-01}$  & 8.20$\times$10$^{+00}$ \\ 
0.200 & 1.67$\times$10$^{-02}$ & 2.08$\times$10$^{-02}$ &
      2.66$\times$10$^{-02}$ &  -3.859$\times$10$^{+00}$ &
       2.37$\times$10$^{-01}$  & 5.92$\times$10$^{+00}$ \\ 
0.250 & 1.24$\times$10$^{-01}$ & 1.45$\times$10$^{-01}$ &
      1.74$\times$10$^{-01}$ &  -1.920$\times$10$^{+00}$ &
       1.73$\times$10$^{-01}$  & 8.47$\times$10$^{+00}$ \\ 
0.300 & 5.81$\times$10$^{-01}$ & 6.58$\times$10$^{-01}$ &
      7.55$\times$10$^{-01}$ &  -4.119$\times$10$^{-01}$ &
       1.35$\times$10$^{-01}$  & 6.31$\times$10$^{+00}$ \\ 
0.350 & 1.92$\times$10$^{+00}$ & 2.14$\times$10$^{+00}$ &
      2.42$\times$10$^{+00}$ &  7.670$\times$10$^{-01}$ &
       1.20$\times$10$^{-01}$  & 3.93$\times$10$^{+00}$ \\ 
0.400 & 4.97$\times$10$^{+00}$ & 5.53$\times$10$^{+00}$ &
      6.15$\times$10$^{+00}$ &  1.711$\times$10$^{+00}$ &
       1.07$\times$10$^{-01}$  & 1.23$\times$10$^{+00}$ \\ 
0.450 & 1.09$\times$10$^{+01}$ & 1.20$\times$10$^{+01}$ &
      1.34$\times$10$^{+01}$ &  2.493$\times$10$^{+00}$ &
       1.02$\times$10$^{-01}$  & 1.77$\times$10$^{+00}$ \\ 
0.500 & 2.14$\times$10$^{+01}$ & 2.34$\times$10$^{+01}$ &
      2.58$\times$10$^{+01}$ &  3.155$\times$10$^{+00}$ &
       9.57$\times$10$^{-02}$  & 6.17$\times$10$^{-01}$ \\ 
0.600 & 6.25$\times$10$^{+01}$ & 6.84$\times$10$^{+01}$ &
      7.50$\times$10$^{+01}$ &  4.227$\times$10$^{+00}$ &
       9.28$\times$10$^{-02}$  & 1.28$\times$10$^{+00}$ \\ 
0.700 & 1.43$\times$10$^{+02}$ & 1.57$\times$10$^{+02}$ &
      1.72$\times$10$^{+02}$ &  5.057$\times$10$^{+00}$ &
       9.39$\times$10$^{-02}$  & 5.18$\times$10$^{-01}$ \\ 
0.800 & 2.74$\times$10$^{+02}$ & 3.01$\times$10$^{+02}$ &
      3.31$\times$10$^{+02}$ &  5.707$\times$10$^{+00}$ &
       9.55$\times$10$^{-02}$  & 3.00$\times$10$^{-01}$ \\ 
0.900 & 4.59$\times$10$^{+02}$ & 5.05$\times$10$^{+02}$ &
      5.58$\times$10$^{+02}$ &  6.226$\times$10$^{+00}$ &
       9.95$\times$10$^{-02}$  & 6.04$\times$10$^{-01}$ \\ 
1.000 & 6.95$\times$10$^{+02}$ & 7.72$\times$10$^{+02}$ &
      8.52$\times$10$^{+02}$ &  6.647$\times$10$^{+00}$ &
       1.03$\times$10$^{-01}$  & 3.46$\times$10$^{-01}$ \\ 
1.250 & 1.47$\times$10$^{+03}$ & 1.63$\times$10$^{+03}$ &
      1.81$\times$10$^{+03}$ &  7.401$\times$10$^{+00}$ &
       1.05$\times$10$^{-01}$  & 3.00$\times$10$^{-01}$ \\ 
1.500 & 2.42$\times$10$^{+03}$ & 2.69$\times$10$^{+03}$ &
      2.99$\times$10$^{+03}$ &  7.898$\times$10$^{+00}$ &
       1.06$\times$10$^{-01}$  & 2.43$\times$10$^{-01}$ \\ 
1.750 & 3.46$\times$10$^{+03}$ & 3.83$\times$10$^{+03}$ &
      4.24$\times$10$^{+03}$ &  8.252$\times$10$^{+00}$ &
       1.02$\times$10$^{-01}$  & 6.91$\times$10$^{-01}$ \\ 
2.000 & 4.54$\times$10$^{+03}$ & 5.01$\times$10$^{+03}$ &
      5.52$\times$10$^{+03}$ &  8.519$\times$10$^{+00}$ &
       9.87$\times$10$^{-02}$  & 3.11$\times$10$^{-01}$ \\ 
2.500 & 6.81$\times$10$^{+03}$ & 7.40$\times$10$^{+03}$ &
      8.08$\times$10$^{+03}$ &  8.911$\times$10$^{+00}$ &
       8.80$\times$10$^{-02}$  & 8.33$\times$10$^{-01}$ \\ 
3.000 & 9.08$\times$10$^{+03}$ & 9.81$\times$10$^{+03}$ &
      1.06$\times$10$^{+04}$ &  9.193$\times$10$^{+00}$ &
       7.82$\times$10$^{-02}$  & 2.15$\times$10$^{+00}$ \\ 
3.500 & 1.13$\times$10$^{+04}$ & 1.21$\times$10$^{+04}$ &
      1.29$\times$10$^{+04}$ &  9.402$\times$10$^{+00}$ &
       6.94$\times$10$^{-02}$  & 2.05$\times$10$^{+00}$ \\ 
4.000 & 1.34$\times$10$^{+04}$ & 1.41$\times$10$^{+04}$ &
      1.50$\times$10$^{+04}$ &  9.559$\times$10$^{+00}$ &
       5.87$\times$10$^{-02}$  & 1.86$\times$10$^{+00}$ \\ 
5.000 & 1.68$\times$10$^{+04}$ & 1.75$\times$10$^{+04}$ &
      1.84$\times$10$^{+04}$ &  9.773$\times$10$^{+00}$ &
       4.77$\times$10$^{-02}$  & 9.99$\times$10$^{-01}$ \\ 
6.000 & 1.92$\times$10$^{+04}$ & 2.00$\times$10$^{+04}$ &
      2.08$\times$10$^{+04}$ &  9.902$\times$10$^{+00}$ &
       4.08$\times$10$^{-02}$  & 2.73$\times$10$^{-01}$ \\ 
7.000 & 2.09$\times$10$^{+04}$ & 2.17$\times$10$^{+04}$ &
      2.25$\times$10$^{+04}$ &  9.983$\times$10$^{+00}$ &
       3.82$\times$10$^{-02}$  & 2.62$\times$10$^{-01}$ \\ 
8.000 & 2.20$\times$10$^{+04}$ & 2.28$\times$10$^{+04}$ &
      2.36$\times$10$^{+04}$ &  1.003$\times$10$^{+01}$ &
       3.69$\times$10$^{-02}$  & 2.31$\times$10$^{-01}$ \\ 
9.000 & 2.26$\times$10$^{+04}$ & 2.35$\times$10$^{+04}$ &
      2.43$\times$10$^{+04}$ &  1.006$\times$10$^{+01}$ &
       3.63$\times$10$^{-02}$  & 1.69$\times$10$^{-01}$ \\ 
10.000 & 2.29$\times$10$^{+04}$ & 2.38$\times$10$^{+04}$ &
      2.46$\times$10$^{+04}$ &  1.008$\times$10$^{+01}$ &
       3.60$\times$10$^{-02}$  & 1.50$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{14}$C($\alpha$,$\gamma$)$^{18}$O.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.29$\times$10$^{-54}$ & 2.66$\times$10$^{-54}$ &
      6.09$\times$10$^{-54}$ &  -1.233$\times$10$^{+02}$ &
       8.05$\times$10$^{-01}$  & 9.05$\times$10$^{+00}$ \\ 
0.011 & 1.30$\times$10$^{-52}$ & 2.74$\times$10$^{-52}$ &
      6.59$\times$10$^{-52}$ &  -1.187$\times$10$^{+02}$ &
       8.08$\times$10$^{-01}$  & 6.51$\times$10$^{+00}$ \\ 
0.012 & 7.71$\times$10$^{-51}$ & 1.63$\times$10$^{-50}$ &
      3.99$\times$10$^{-50}$ &  -1.146$\times$10$^{+02}$ &
       8.29$\times$10$^{-01}$  & 1.11$\times$10$^{+01}$ \\ 
0.013 & 2.92$\times$10$^{-49}$ & 6.42$\times$10$^{-49}$ &
      1.55$\times$10$^{-48}$ &  -1.109$\times$10$^{+02}$ &
       8.31$\times$10$^{-01}$  & 8.00$\times$10$^{+00}$ \\ 
0.014 & 8.14$\times$10$^{-48}$ & 1.75$\times$10$^{-47}$ &
      4.30$\times$10$^{-47}$ &  -1.076$\times$10$^{+02}$ &
       8.41$\times$10$^{-01}$  & 1.00$\times$10$^{+01}$ \\ 
0.015 & 1.59$\times$10$^{-46}$ & 3.53$\times$10$^{-46}$ &
      8.48$\times$10$^{-46}$ &  -1.046$\times$10$^{+02}$ &
       8.45$\times$10$^{-01}$  & 8.01$\times$10$^{+00}$ \\ 
0.016 & 2.55$\times$10$^{-45}$ & 5.43$\times$10$^{-45}$ &
      1.35$\times$10$^{-44}$ &  -1.019$\times$10$^{+02}$ &
       8.49$\times$10$^{-01}$  & 9.89$\times$10$^{+00}$ \\ 
0.018 & 3.24$\times$10$^{-43}$ & 7.18$\times$10$^{-43}$ &
      1.74$\times$10$^{-42}$ &  -9.699$\times$10$^{+01}$ &
       8.59$\times$10$^{-01}$  & 8.47$\times$10$^{+00}$ \\ 
0.020 & 2.04$\times$10$^{-41}$ & 4.58$\times$10$^{-41}$ &
      1.16$\times$10$^{-40}$ &  -9.282$\times$10$^{+01}$ &
       8.78$\times$10$^{-01}$  & 9.42$\times$10$^{+00}$ \\ 
0.025 & 8.77$\times$10$^{-38}$ & 2.08$\times$10$^{-37}$ &
      5.30$\times$10$^{-37}$ &  -8.442$\times$10$^{+01}$ &
       9.02$\times$10$^{-01}$  & 5.63$\times$10$^{+00}$ \\ 
0.030 & 5.39$\times$10$^{-35}$ & 1.25$\times$10$^{-34}$ &
      3.30$\times$10$^{-34}$ &  -7.801$\times$10$^{+01}$ &
       9.19$\times$10$^{-01}$  & 7.40$\times$10$^{+00}$ \\ 
0.040 & 8.24$\times$10$^{-31}$ & 1.69$\times$10$^{-30}$ &
      3.98$\times$10$^{-30}$ &  -6.849$\times$10$^{+01}$ &
       8.27$\times$10$^{-01}$  & 1.09$\times$10$^{+01}$ \\ 
0.050 & 1.72$\times$10$^{-27}$ & 6.25$\times$10$^{-27}$ &
      1.44$\times$10$^{-26}$ &  -6.053$\times$10$^{+01}$ &
       1.01$\times$10$^{+00}$  & 6.69$\times$10$^{+01}$ \\ 
0.060 & 6.04$\times$10$^{-25}$ & 3.52$\times$10$^{-24}$ &
      9.48$\times$10$^{-24}$ &  -5.431$\times$10$^{+01}$ &
       1.30$\times$10$^{+00}$  & 1.05$\times$10$^{+02}$ \\ 
0.070 & 5.29$\times$10$^{-23}$ & 3.66$\times$10$^{-22}$ &
      1.02$\times$10$^{-21}$ &  -4.973$\times$10$^{+01}$ &
       1.42$\times$10$^{+00}$  & 1.23$\times$10$^{+02}$ \\ 
0.080 & 1.62$\times$10$^{-21}$ & 1.18$\times$10$^{-20}$ &
      3.33$\times$10$^{-20}$ &  -4.628$\times$10$^{+01}$ &
       1.46$\times$10$^{+00}$  & 1.31$\times$10$^{+02}$ \\ 
0.090 & 2.50$\times$10$^{-20}$ & 1.76$\times$10$^{-19}$ &
      4.96$\times$10$^{-19}$ &  -4.355$\times$10$^{+01}$ &
       1.42$\times$10$^{+00}$  & 1.25$\times$10$^{+02}$ \\ 
0.100 & 2.39$\times$10$^{-19}$ & 1.53$\times$10$^{-18}$ &
      4.23$\times$10$^{-18}$ &  -4.137$\times$10$^{+01}$ &
       1.36$\times$10$^{+00}$  & 1.16$\times$10$^{+02}$ \\ 
0.110 & 1.54$\times$10$^{-18}$ & 8.86$\times$10$^{-18}$ &
      2.43$\times$10$^{-17}$ &  -3.956$\times$10$^{+01}$ &
       1.29$\times$10$^{+00}$  & 1.05$\times$10$^{+02}$ \\ 
0.120 & 8.24$\times$10$^{-18}$ & 4.02$\times$10$^{-17}$ &
      1.05$\times$10$^{-16}$ &  -3.802$\times$10$^{+01}$ &
       1.21$\times$10$^{+00}$  & 9.64$\times$10$^{+01}$ \\ 
0.130 & 3.41$\times$10$^{-17}$ & 1.41$\times$10$^{-16}$ &
      3.59$\times$10$^{-16}$ &  -3.670$\times$10$^{+01}$ &
       1.11$\times$10$^{+00}$  & 8.17$\times$10$^{+01}$ \\ 
0.140 & 1.25$\times$10$^{-16}$ & 4.57$\times$10$^{-16}$ &
      1.07$\times$10$^{-15}$ &  -3.552$\times$10$^{+01}$ &
       1.03$\times$10$^{+00}$  & 7.49$\times$10$^{+01}$ \\ 
0.150 & 3.93$\times$10$^{-16}$ & 1.28$\times$10$^{-15}$ &
      2.78$\times$10$^{-15}$ &  -3.446$\times$10$^{+01}$ &
       9.47$\times$10$^{-01}$  & 6.19$\times$10$^{+01}$ \\ 
0.160 & 1.17$\times$10$^{-15}$ & 3.38$\times$10$^{-15}$ &
      6.76$\times$10$^{-15}$ &  -3.347$\times$10$^{+01}$ &
       8.95$\times$10$^{-01}$  & 5.00$\times$10$^{+01}$ \\ 
0.180 & 7.81$\times$10$^{-15}$ & 1.91$\times$10$^{-14}$ &
      3.79$\times$10$^{-14}$ &  -3.165$\times$10$^{+01}$ &
       8.44$\times$10$^{-01}$  & 1.45$\times$10$^{+01}$ \\ 
0.200 & 4.02$\times$10$^{-14}$ & 9.11$\times$10$^{-14}$ &
      2.17$\times$10$^{-13}$ &  -3.000$\times$10$^{+01}$ &
       8.84$\times$10$^{-01}$  & 4.12$\times$10$^{+00}$ \\ 
0.250 & 1.31$\times$10$^{-12}$ & 3.45$\times$10$^{-12}$ &
      9.64$\times$10$^{-12}$ &  -2.635$\times$10$^{+01}$ &
       9.87$\times$10$^{-01}$  & 5.28$\times$10$^{+00}$ \\ 
0.300 & 1.02$\times$10$^{-10}$ & 1.48$\times$10$^{-10}$ &
      2.61$\times$10$^{-10}$ &  -2.254$\times$10$^{+01}$ &
       5.20$\times$10$^{-01}$  & 8.26$\times$10$^{+01}$ \\ 
0.350 & 8.03$\times$10$^{-09}$ & 9.89$\times$10$^{-09}$ &
      1.24$\times$10$^{-08}$ &  -1.842$\times$10$^{+01}$ &
       2.26$\times$10$^{-01}$  & 5.96$\times$10$^{+00}$ \\ 
0.400 & 2.47$\times$10$^{-07}$ & 3.00$\times$10$^{-07}$ &
      3.68$\times$10$^{-07}$ &  -1.502$\times$10$^{+01}$ &
       2.02$\times$10$^{-01}$  & 3.67$\times$10$^{-01}$ \\ 
0.450 & 3.59$\times$10$^{-06}$ & 4.36$\times$10$^{-06}$ &
      5.36$\times$10$^{-06}$ &  -1.234$\times$10$^{+01}$ &
       2.01$\times$10$^{-01}$  & 7.57$\times$10$^{-01}$ \\ 
0.500 & 3.03$\times$10$^{-05}$ & 3.68$\times$10$^{-05}$ &
      4.53$\times$10$^{-05}$ &  -1.021$\times$10$^{+01}$ &
       2.01$\times$10$^{-01}$  & 5.87$\times$10$^{-01}$ \\ 
0.600 & 7.22$\times$10$^{-04}$ & 8.77$\times$10$^{-04}$ &
      1.08$\times$10$^{-03}$ &  -7.036$\times$10$^{+00}$ &
       2.01$\times$10$^{-01}$  & 5.91$\times$10$^{-01}$ \\ 
0.700 & 6.72$\times$10$^{-03}$ & 8.15$\times$10$^{-03}$ &
      1.00$\times$10$^{-02}$ &  -4.806$\times$10$^{+00}$ &
       2.00$\times$10$^{-01}$  & 5.75$\times$10$^{-01}$ \\ 
0.800 & 3.49$\times$10$^{-02}$ & 4.23$\times$10$^{-02}$ &
      5.19$\times$10$^{-02}$ &  -3.160$\times$10$^{+00}$ &
       2.00$\times$10$^{-01}$  & 5.65$\times$10$^{-01}$ \\ 
0.900 & 1.23$\times$10$^{-01}$ & 1.49$\times$10$^{-01}$ &
      1.83$\times$10$^{-01}$ &  -1.899$\times$10$^{+00}$ &
       1.99$\times$10$^{-01}$  & 5.79$\times$10$^{-01}$ \\ 
1.000 & 3.34$\times$10$^{-01}$ & 4.03$\times$10$^{-01}$ &
      4.95$\times$10$^{-01}$ &  -9.037$\times$10$^{-01}$ &
       1.98$\times$10$^{-01}$  & 5.83$\times$10$^{-01}$ \\ 
1.250 & 1.94$\times$10$^{+00}$ & 2.33$\times$10$^{+00}$ &
      2.85$\times$10$^{+00}$ &  8.511$\times$10$^{-01}$ &
       1.94$\times$10$^{-01}$  & 6.57$\times$10$^{-01}$ \\ 
1.500 & 6.14$\times$10$^{+00}$ & 7.34$\times$10$^{+00}$ &
      8.91$\times$10$^{+00}$ &  1.998$\times$10$^{+00}$ &
       1.86$\times$10$^{-01}$  & 8.07$\times$10$^{-01}$ \\ 
1.750 & 1.40$\times$10$^{+01}$ & 1.66$\times$10$^{+01}$ &
      2.00$\times$10$^{+01}$ &  2.816$\times$10$^{+00}$ &
       1.75$\times$10$^{-01}$  & 1.06$\times$10$^{+00}$ \\ 
2.000 & 2.65$\times$10$^{+01}$ & 3.10$\times$10$^{+01}$ &
      3.68$\times$10$^{+01}$ &  3.441$\times$10$^{+00}$ &
       1.62$\times$10$^{-01}$  & 1.67$\times$10$^{+00}$ \\ 
2.500 & (6.86$\times$10$^{+01}$) & (7.80$\times$10$^{+01}$) &
      (8.96$\times$10$^{+01}$) &  (4.361$\times$10$^{+00}$) &
       (1.36$\times$10$^{-01}$)  &  \\ 
3.000 & (1.36$\times$10$^{+02}$) & (1.52$\times$10$^{+02}$) &
      (1.71$\times$10$^{+02}$) &  (5.026$\times$10$^{+00}$) &
       (1.15$\times$10$^{-01}$)  &  \\ 
3.500 & (2.28$\times$10$^{+02}$) & (2.50$\times$10$^{+02}$) &
      (2.78$\times$10$^{+02}$) &  (5.529$\times$10$^{+00}$) &
       (1.04$\times$10$^{-01}$)  &  \\ 
4.000 & (3.39$\times$10$^{+02}$) & (3.70$\times$10$^{+02}$) &
      (4.08$\times$10$^{+02}$) &  (5.919$\times$10$^{+00}$) &
       (9.61$\times$10$^{-02}$)  &  \\ 
5.000 & (5.83$\times$10$^{+02}$) & (6.35$\times$10$^{+02}$) &
      (6.94$\times$10$^{+02}$) &  (6.455$\times$10$^{+00}$) &
       (8.86$\times$10$^{-02}$)  &  \\ 
6.000 & (8.18$\times$10$^{+02}$) & (8.89$\times$10$^{+02}$) &
      (9.69$\times$10$^{+02}$) &  (6.791$\times$10$^{+00}$) &
       (8.57$\times$10$^{-02}$)  &  \\ 
7.000 & (1.02$\times$10$^{+03}$) & (1.11$\times$10$^{+03}$) &
      (1.21$\times$10$^{+03}$) &  (7.011$\times$10$^{+00}$) &
       (8.63$\times$10$^{-02}$)  &  \\ 
8.000 & (1.18$\times$10$^{+03}$) & (1.28$\times$10$^{+03}$) &
      (1.40$\times$10$^{+03}$) &  (7.158$\times$10$^{+00}$) &
       (8.76$\times$10$^{-02}$)  &  \\ 
9.000 & (1.30$\times$10$^{+03}$) & (1.42$\times$10$^{+03}$) &
      (1.55$\times$10$^{+03}$) &  (7.258$\times$10$^{+00}$) &
       (8.88$\times$10$^{-02}$)  &  \\ 
10.000 & (1.39$\times$10$^{+03}$) & (1.51$\times$10$^{+03}$) &
      (1.65$\times$10$^{+03}$) &  (7.323$\times$10$^{+00}$) &
       (8.98$\times$10$^{-02}$)  &  \\ 
\end{longtable}

==> (inline-3) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{14}$N($\alpha$,$\gamma$)$^{18}$F.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 2.62$\times$10$^{-63}$ & 4.78$\times$10$^{-63}$ &
      9.25$\times$10$^{-63}$ &  -1.435$\times$10$^{+02}$ &
       6.38$\times$10$^{-01}$  & 1.66$\times$10$^{+00}$ \\ 
0.011 & 4.47$\times$10$^{-61}$ & 8.38$\times$10$^{-61}$ &
      1.63$\times$10$^{-60}$ &  -1.383$\times$10$^{+02}$ &
       6.45$\times$10$^{-01}$  & 1.79$\times$10$^{+00}$ \\ 
0.012 & 4.36$\times$10$^{-59}$ & 8.15$\times$10$^{-59}$ &
      1.55$\times$10$^{-58}$ &  -1.337$\times$10$^{+02}$ &
       6.39$\times$10$^{-01}$  & 1.46$\times$10$^{+00}$ \\ 
0.013 & 2.60$\times$10$^{-57}$ & 4.88$\times$10$^{-57}$ &
      9.39$\times$10$^{-57}$ &  -1.296$\times$10$^{+02}$ &
       6.48$\times$10$^{-01}$  & 1.67$\times$10$^{+00}$ \\ 
0.014 & 1.02$\times$10$^{-55}$ & 1.95$\times$10$^{-55}$ &
      3.80$\times$10$^{-55}$ &  -1.260$\times$10$^{+02}$ &
       6.48$\times$10$^{-01}$  & 2.75$\times$10$^{+00}$ \\ 
0.015 & 2.97$\times$10$^{-54}$ & 5.63$\times$10$^{-54}$ &
      1.08$\times$10$^{-53}$ &  -1.226$\times$10$^{+02}$ &
       6.39$\times$10$^{-01}$  & 1.24$\times$10$^{+00}$ \\ 
0.016 & 6.44$\times$10$^{-53}$ & 1.18$\times$10$^{-52}$ &
      2.31$\times$10$^{-52}$ &  -1.195$\times$10$^{+02}$ &
       6.37$\times$10$^{-01}$  & 2.91$\times$10$^{+00}$ \\ 
0.018 & 1.44$\times$10$^{-50}$ & 2.71$\times$10$^{-50}$ &
      5.22$\times$10$^{-50}$ &  -1.141$\times$10$^{+02}$ &
       6.37$\times$10$^{-01}$  & 2.53$\times$10$^{+00}$ \\ 
0.020 & 1.57$\times$10$^{-48}$ & 2.86$\times$10$^{-48}$ &
      5.48$\times$10$^{-48}$ &  -1.094$\times$10$^{+02}$ &
       6.23$\times$10$^{-01}$  & 3.56$\times$10$^{+00}$ \\ 
0.025 & 1.90$\times$10$^{-44}$ & 3.50$\times$10$^{-44}$ &
      6.61$\times$10$^{-44}$ &  -1.000$\times$10$^{+02}$ &
       6.31$\times$10$^{-01}$  & 9.76$\times$10$^{-01}$ \\ 
0.030 & 2.41$\times$10$^{-41}$ & 4.41$\times$10$^{-41}$ &
      8.61$\times$10$^{-41}$ &  -9.290$\times$10$^{+01}$ &
       6.31$\times$10$^{-01}$  & 3.06$\times$10$^{+00}$ \\ 
0.040 & 7.88$\times$10$^{-37}$ & 1.44$\times$10$^{-36}$ &
      2.77$\times$10$^{-36}$ &  -8.251$\times$10$^{+01}$ &
       6.19$\times$10$^{-01}$  & 4.20$\times$10$^{+00}$ \\ 
0.050 & 1.42$\times$10$^{-33}$ & 2.52$\times$10$^{-33}$ &
      4.71$\times$10$^{-33}$ &  -7.503$\times$10$^{+01}$ &
       6.01$\times$10$^{-01}$  & 5.26$\times$10$^{+00}$ \\ 
0.060 & 5.71$\times$10$^{-31}$ & 1.04$\times$10$^{-30}$ &
      1.93$\times$10$^{-30}$ &  -6.904$\times$10$^{+01}$ &
       5.97$\times$10$^{-01}$  & 6.69$\times$10$^{-01}$ \\ 
0.070 & 7.56$\times$10$^{-29}$ & 1.78$\times$10$^{-28}$ &
      4.85$\times$10$^{-28}$ &  -6.385$\times$10$^{+01}$ &
       8.86$\times$10$^{-01}$  & 8.24$\times$10$^{+00}$ \\ 
0.080 & 9.08$\times$10$^{-27}$ & 1.85$\times$10$^{-26}$ &
      5.37$\times$10$^{-26}$ &  -5.912$\times$10$^{+01}$ &
       8.18$\times$10$^{-01}$  & 5.10$\times$10$^{+01}$ \\ 
0.090 & 4.81$\times$10$^{-24}$ & 6.06$\times$10$^{-24}$ &
      7.82$\times$10$^{-24}$ &  -5.345$\times$10$^{+01}$ &
       2.45$\times$10$^{-01}$  & 5.02$\times$10$^{+00}$ \\ 
0.100 & 1.19$\times$10$^{-21}$ & 1.42$\times$10$^{-21}$ &
      1.70$\times$10$^{-21}$ &  -4.800$\times$10$^{+01}$ &
       1.80$\times$10$^{-01}$  & 3.39$\times$10$^{-01}$ \\ 
0.110 & 1.14$\times$10$^{-19}$ & 1.34$\times$10$^{-19}$ &
      1.57$\times$10$^{-19}$ &  -4.345$\times$10$^{+01}$ &
       1.62$\times$10$^{-01}$  & 3.82$\times$10$^{-01}$ \\ 
0.120 & 5.09$\times$10$^{-18}$ & 5.90$\times$10$^{-18}$ &
      6.82$\times$10$^{-18}$ &  -3.967$\times$10$^{+01}$ &
       1.47$\times$10$^{-01}$  & 3.87$\times$10$^{-01}$ \\ 
0.130 & 1.26$\times$10$^{-16}$ & 1.44$\times$10$^{-16}$ &
      1.64$\times$10$^{-16}$ &  -3.648$\times$10$^{+01}$ &
       1.35$\times$10$^{-01}$  & 3.47$\times$10$^{-01}$ \\ 
0.140 & 1.94$\times$10$^{-15}$ & 2.20$\times$10$^{-15}$ &
      2.49$\times$10$^{-15}$ &  -3.375$\times$10$^{+01}$ &
       1.25$\times$10$^{-01}$  & 3.29$\times$10$^{-01}$ \\ 
0.150 & 2.07$\times$10$^{-14}$ & 2.33$\times$10$^{-14}$ &
      2.61$\times$10$^{-14}$ &  -3.139$\times$10$^{+01}$ &
       1.17$\times$10$^{-01}$  & 3.23$\times$10$^{-01}$ \\ 
0.160 & 1.63$\times$10$^{-13}$ & 1.82$\times$10$^{-13}$ &
      2.03$\times$10$^{-13}$ &  -2.933$\times$10$^{+01}$ &
       1.11$\times$10$^{-01}$  & 3.41$\times$10$^{-01}$ \\ 
0.180 & 4.99$\times$10$^{-12}$ & 5.53$\times$10$^{-12}$ &
      6.12$\times$10$^{-12}$ &  -2.592$\times$10$^{+01}$ &
       1.01$\times$10$^{-01}$  & 3.19$\times$10$^{-01}$ \\ 
0.200 & 7.58$\times$10$^{-11}$ & 8.33$\times$10$^{-11}$ &
      9.17$\times$10$^{-11}$ &  -2.321$\times$10$^{+01}$ &
       9.53$\times$10$^{-02}$  & 3.33$\times$10$^{-01}$ \\ 
0.250 & 9.60$\times$10$^{-09}$ & 1.05$\times$10$^{-08}$ &
      1.15$\times$10$^{-08}$ &  -1.837$\times$10$^{+01}$ &
       8.87$\times$10$^{-02}$  & 3.28$\times$10$^{-01}$ \\ 
0.300 & 2.29$\times$10$^{-07}$ & 2.50$\times$10$^{-07}$ &
      2.73$\times$10$^{-07}$ &  -1.520$\times$10$^{+01}$ &
       8.79$\times$10$^{-02}$  & 3.83$\times$10$^{-01}$ \\ 
0.350 & 2.13$\times$10$^{-06}$ & 2.33$\times$10$^{-06}$ &
      2.54$\times$10$^{-06}$ &  -1.297$\times$10$^{+01}$ &
       8.91$\times$10$^{-02}$  & 3.33$\times$10$^{-01}$ \\ 
0.400 & 1.10$\times$10$^{-05}$ & 1.21$\times$10$^{-05}$ &
      1.32$\times$10$^{-05}$ &  -1.132$\times$10$^{+01}$ &
       9.09$\times$10$^{-02}$  & 3.21$\times$10$^{-01}$ \\ 
0.450 & 3.89$\times$10$^{-05}$ & 4.28$\times$10$^{-05}$ &
      4.69$\times$10$^{-05}$ &  -1.006$\times$10$^{+01}$ &
       9.25$\times$10$^{-02}$  & 3.29$\times$10$^{-01}$ \\ 
0.500 & 1.06$\times$10$^{-04}$ & 1.17$\times$10$^{-04}$ &
      1.28$\times$10$^{-04}$ &  -9.057$\times$10$^{+00}$ &
       9.32$\times$10$^{-02}$  & 3.29$\times$10$^{-01}$ \\ 
0.600 & 4.98$\times$10$^{-04}$ & 5.46$\times$10$^{-04}$ &
      5.96$\times$10$^{-04}$ &  -7.514$\times$10$^{+00}$ &
       8.82$\times$10$^{-02}$  & 3.72$\times$10$^{-01}$ \\ 
0.700 & 1.83$\times$10$^{-03}$ & 1.97$\times$10$^{-03}$ &
      2.11$\times$10$^{-03}$ &  -6.232$\times$10$^{+00}$ &
       7.08$\times$10$^{-02}$  & 5.43$\times$10$^{-01}$ \\ 
0.800 & 6.56$\times$10$^{-03}$ & 6.92$\times$10$^{-03}$ &
      7.27$\times$10$^{-03}$ &  -4.975$\times$10$^{+00}$ &
       5.11$\times$10$^{-02}$  & 2.71$\times$10$^{-01}$ \\ 
0.900 & 2.26$\times$10$^{-02}$ & 2.36$\times$10$^{-02}$ &
      2.47$\times$10$^{-02}$ &  -3.746$\times$10$^{+00}$ &
       4.41$\times$10$^{-02}$  & 2.92$\times$10$^{-01}$ \\ 
1.000 & 6.91$\times$10$^{-02}$ & 7.23$\times$10$^{-02}$ &
      7.57$\times$10$^{-02}$ &  -2.627$\times$10$^{+00}$ &
       4.54$\times$10$^{-02}$  & 3.18$\times$10$^{-01}$ \\ 
1.250 & 6.13$\times$10$^{-01}$ & 6.44$\times$10$^{-01}$ &
      6.78$\times$10$^{-01}$ &  -4.392$\times$10$^{-01}$ &
       5.11$\times$10$^{-02}$  & 4.22$\times$10$^{-01}$ \\ 
1.500 & 2.74$\times$10$^{+00}$ & 2.89$\times$10$^{+00}$ &
      3.05$\times$10$^{+00}$ &  1.063$\times$10$^{+00}$ &
       5.35$\times$10$^{-02}$  & 3.48$\times$10$^{-01}$ \\ 
1.750 & 7.98$\times$10$^{+00}$ & 8.42$\times$10$^{+00}$ &
      8.89$\times$10$^{+00}$ &  2.131$\times$10$^{+00}$ &
       5.42$\times$10$^{-02}$  & 3.24$\times$10$^{-01}$ \\ 
2.000 & 1.76$\times$10$^{+01}$ & 1.86$\times$10$^{+01}$ &
      1.96$\times$10$^{+01}$ &  2.923$\times$10$^{+00}$ &
       5.39$\times$10$^{-02}$  & 2.91$\times$10$^{-01}$ \\ 
2.500 & 5.23$\times$10$^{+01}$ & 5.51$\times$10$^{+01}$ &
      5.80$\times$10$^{+01}$ &  4.009$\times$10$^{+00}$ &
       5.24$\times$10$^{-02}$  & 2.53$\times$10$^{-01}$ \\ 
3.000 & 1.06$\times$10$^{+02}$ & 1.11$\times$10$^{+02}$ &
      1.17$\times$10$^{+02}$ &  4.713$\times$10$^{+00}$ &
       5.07$\times$10$^{-02}$  & 2.49$\times$10$^{-01}$ \\ 
3.500 & 1.73$\times$10$^{+02}$ & 1.81$\times$10$^{+02}$ &
      1.91$\times$10$^{+02}$ &  5.202$\times$10$^{+00}$ &
       4.95$\times$10$^{-02}$  & 3.44$\times$10$^{-01}$ \\ 
4.000 & 2.47$\times$10$^{+02}$ & 2.59$\times$10$^{+02}$ &
      2.72$\times$10$^{+02}$ &  5.556$\times$10$^{+00}$ &
       4.88$\times$10$^{-02}$  & 2.69$\times$10$^{-01}$ \\ 
5.000 & 3.94$\times$10$^{+02}$ & 4.13$\times$10$^{+02}$ &
      4.34$\times$10$^{+02}$ &  6.024$\times$10$^{+00}$ &
       4.88$\times$10$^{-02}$  & 1.74$\times$10$^{-01}$ \\ 
6.000 & 5.22$\times$10$^{+02}$ & 5.48$\times$10$^{+02}$ &
      5.76$\times$10$^{+02}$ &  6.306$\times$10$^{+00}$ &
       4.97$\times$10$^{-02}$  & 2.45$\times$10$^{-01}$ \\ 
7.000 & 6.22$\times$10$^{+02}$ & 6.54$\times$10$^{+02}$ &
      6.87$\times$10$^{+02}$ &  6.483$\times$10$^{+00}$ &
       5.09$\times$10$^{-02}$  & 3.08$\times$10$^{-01}$ \\ 
8.000 & 6.95$\times$10$^{+02}$ & 7.31$\times$10$^{+02}$ &
      7.70$\times$10$^{+02}$ &  6.595$\times$10$^{+00}$ &
       5.20$\times$10$^{-02}$  & 3.73$\times$10$^{-01}$ \\ 
9.000 & 7.45$\times$10$^{+02}$ & 7.84$\times$10$^{+02}$ &
      8.27$\times$10$^{+02}$ &  6.666$\times$10$^{+00}$ &
       5.31$\times$10$^{-02}$  & 4.50$\times$10$^{-01}$ \\ 
10.000 & 7.76$\times$10$^{+02}$ & 8.18$\times$10$^{+02}$ &
      8.63$\times$10$^{+02}$ &  6.708$\times$10$^{+00}$ &
       5.40$\times$10$^{-02}$  & 5.45$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-4) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{15}$N($\alpha$,$\gamma$)$^{19}$F.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.60$\times$10$^{-61}$ & 2.13$\times$10$^{-61}$ &
      2.88$\times$10$^{-61}$ &  -1.397$\times$10$^{+02}$ &
       2.99$\times$10$^{-01}$  & 2.12$\times$10$^{+00}$ \\ 
0.011 & 2.84$\times$10$^{-59}$ & 3.82$\times$10$^{-59}$ &
      5.16$\times$10$^{-59}$ &  -1.345$\times$10$^{+02}$ &
       3.02$\times$10$^{-01}$  & 1.91$\times$10$^{+00}$ \\ 
0.012 & 2.83$\times$10$^{-57}$ & 3.82$\times$10$^{-57}$ &
      5.17$\times$10$^{-57}$ &  -1.299$\times$10$^{+02}$ &
       3.04$\times$10$^{-01}$  & 1.34$\times$10$^{+00}$ \\ 
0.013 & 1.72$\times$10$^{-55}$ & 2.30$\times$10$^{-55}$ &
      3.14$\times$10$^{-55}$ &  -1.258$\times$10$^{+02}$ &
       3.01$\times$10$^{-01}$  & 3.03$\times$10$^{+00}$ \\ 
0.014 & 7.06$\times$10$^{-54}$ & 9.40$\times$10$^{-54}$ &
      1.29$\times$10$^{-53}$ &  -1.221$\times$10$^{+02}$ &
       3.01$\times$10$^{-01}$  & 2.53$\times$10$^{+00}$ \\ 
0.015 & 2.01$\times$10$^{-52}$ & 2.71$\times$10$^{-52}$ &
      3.71$\times$10$^{-52}$ &  -1.187$\times$10$^{+02}$ &
       3.06$\times$10$^{-01}$  & 2.86$\times$10$^{+00}$ \\ 
0.016 & 4.47$\times$10$^{-51}$ & 6.00$\times$10$^{-51}$ &
      8.24$\times$10$^{-51}$ &  -1.156$\times$10$^{+02}$ &
       3.06$\times$10$^{-01}$  & 2.80$\times$10$^{+00}$ \\ 
0.018 & 1.05$\times$10$^{-48}$ & 1.40$\times$10$^{-48}$ &
      1.91$\times$10$^{-48}$ &  -1.102$\times$10$^{+02}$ &
       2.98$\times$10$^{-01}$  & 3.14$\times$10$^{+00}$ \\ 
0.020 & 1.15$\times$10$^{-46}$ & 1.52$\times$10$^{-46}$ &
      2.09$\times$10$^{-46}$ &  -1.055$\times$10$^{+02}$ &
       2.99$\times$10$^{-01}$  & 3.75$\times$10$^{+00}$ \\ 
0.025 & 1.41$\times$10$^{-42}$ & 1.88$\times$10$^{-42}$ &
      2.61$\times$10$^{-42}$ &  -9.606$\times$10$^{+01}$ &
       3.02$\times$10$^{-01}$  & 3.95$\times$10$^{+00}$ \\ 
0.030 & 1.86$\times$10$^{-39}$ & 2.48$\times$10$^{-39}$ &
      3.35$\times$10$^{-39}$ &  -8.888$\times$10$^{+01}$ &
       2.97$\times$10$^{-01}$  & 1.99$\times$10$^{+00}$ \\ 
0.040 & 6.53$\times$10$^{-35}$ & 8.69$\times$10$^{-35}$ &
      1.19$\times$10$^{-34}$ &  -7.842$\times$10$^{+01}$ &
       3.02$\times$10$^{-01}$  & 3.15$\times$10$^{+00}$ \\ 
0.050 & 1.11$\times$10$^{-31}$ & 1.49$\times$10$^{-31}$ &
      2.02$\times$10$^{-31}$ &  -7.097$\times$10$^{+01}$ &
       2.99$\times$10$^{-01}$  & 1.49$\times$10$^{+00}$ \\ 
0.060 & 3.29$\times$10$^{-29}$ & 4.38$\times$10$^{-29}$ &
      5.94$\times$10$^{-29}$ &  -6.529$\times$10$^{+01}$ &
       2.96$\times$10$^{-01}$  & 3.67$\times$10$^{+00}$ \\ 
0.070 & 3.15$\times$10$^{-27}$ & 4.15$\times$10$^{-27}$ &
      5.57$\times$10$^{-27}$ &  -6.074$\times$10$^{+01}$ &
       2.88$\times$10$^{-01}$  & 3.36$\times$10$^{+00}$ \\ 
0.080 & 1.90$\times$10$^{-25}$ & 2.52$\times$10$^{-25}$ &
      3.44$\times$10$^{-25}$ &  -5.663$\times$10$^{+01}$ &
       3.03$\times$10$^{-01}$  & 3.98$\times$10$^{+00}$ \\ 
0.090 & 1.42$\times$10$^{-23}$ & 2.43$\times$10$^{-23}$ &
      4.44$\times$10$^{-23}$ &  -5.204$\times$10$^{+01}$ &
       5.63$\times$10$^{-01}$  & 8.44$\times$10$^{+00}$ \\ 
0.100 & 9.90$\times$10$^{-22}$ & 1.92$\times$10$^{-21}$ &
      3.79$\times$10$^{-21}$ &  -4.769$\times$10$^{+01}$ &
       6.66$\times$10$^{-01}$  & 9.92$\times$10$^{-01}$ \\ 
0.110 & 3.80$\times$10$^{-20}$ & 7.55$\times$10$^{-20}$ &
      1.51$\times$10$^{-19}$ &  -4.402$\times$10$^{+01}$ &
       6.86$\times$10$^{-01}$  & 4.66$\times$10$^{-01}$ \\ 
0.120 & 8.11$\times$10$^{-19}$ & 1.62$\times$10$^{-18}$ &
      3.24$\times$10$^{-18}$ &  -4.096$\times$10$^{+01}$ &
       6.90$\times$10$^{-01}$  & 3.95$\times$10$^{-01}$ \\ 
0.130 & 1.08$\times$10$^{-17}$ & 2.15$\times$10$^{-17}$ &
      4.32$\times$10$^{-17}$ &  -3.837$\times$10$^{+01}$ &
       6.89$\times$10$^{-01}$  & 4.13$\times$10$^{-01}$ \\ 
0.140 & 1.00$\times$10$^{-16}$ & 1.98$\times$10$^{-16}$ &
      3.95$\times$10$^{-16}$ &  -3.615$\times$10$^{+01}$ &
       6.82$\times$10$^{-01}$  & 5.43$\times$10$^{-01}$ \\ 
0.150 & 7.01$\times$10$^{-16}$ & 1.36$\times$10$^{-15}$ &
      2.69$\times$10$^{-15}$ &  -3.422$\times$10$^{+01}$ &
       6.66$\times$10$^{-01}$  & 1.02$\times$10$^{+00}$ \\ 
0.160 & 4.02$\times$10$^{-15}$ & 7.49$\times$10$^{-15}$ &
      1.45$\times$10$^{-14}$ &  -3.250$\times$10$^{+01}$ &
       6.34$\times$10$^{-01}$  & 2.57$\times$10$^{+00}$ \\ 
0.180 & 8.97$\times$10$^{-14}$ & 1.44$\times$10$^{-13}$ &
      2.55$\times$10$^{-13}$ &  -2.952$\times$10$^{+01}$ &
       5.18$\times$10$^{-01}$  & 1.51$\times$10$^{+01}$ \\ 
0.200 & 1.45$\times$10$^{-12}$ & 1.95$\times$10$^{-12}$ &
      2.92$\times$10$^{-12}$ &  -2.691$\times$10$^{+01}$ &
       3.65$\times$10$^{-01}$  & 4.15$\times$10$^{+01}$ \\ 
0.250 & 3.84$\times$10$^{-10}$ & 4.34$\times$10$^{-10}$ &
      4.98$\times$10$^{-10}$ &  -2.155$\times$10$^{+01}$ &
       1.38$\times$10$^{-01}$  & 1.15$\times$10$^{+01}$ \\ 
0.300 & 2.05$\times$10$^{-08}$ & 2.26$\times$10$^{-08}$ &
      2.48$\times$10$^{-08}$ &  -1.761$\times$10$^{+01}$ &
       9.61$\times$10$^{-02}$  & 6.55$\times$10$^{-01}$ \\ 
0.350 & 3.95$\times$10$^{-07}$ & 4.30$\times$10$^{-07}$ &
      4.68$\times$10$^{-07}$ &  -1.466$\times$10$^{+01}$ &
       8.43$\times$10$^{-02}$  & 5.12$\times$10$^{-01}$ \\ 
0.400 & 3.87$\times$10$^{-06}$ & 4.19$\times$10$^{-06}$ &
      4.55$\times$10$^{-06}$ &  -1.238$\times$10$^{+01}$ &
       8.12$\times$10$^{-02}$  & 3.72$\times$10$^{-01}$ \\ 
0.450 & 2.35$\times$10$^{-05}$ & 2.54$\times$10$^{-05}$ &
      2.77$\times$10$^{-05}$ &  -1.058$\times$10$^{+01}$ &
       8.27$\times$10$^{-02}$  & 4.29$\times$10$^{-01}$ \\ 
0.500 & 1.00$\times$10$^{-04}$ & 1.09$\times$10$^{-04}$ &
      1.19$\times$10$^{-04}$ &  -9.121$\times$10$^{+00}$ &
       8.57$\times$10$^{-02}$  & 3.88$\times$10$^{-01}$ \\ 
0.600 & 8.96$\times$10$^{-04}$ & 9.81$\times$10$^{-04}$ &
      1.08$\times$10$^{-03}$ &  -6.927$\times$10$^{+00}$ &
       9.12$\times$10$^{-02}$  & 2.30$\times$10$^{-01}$ \\ 
0.700 & 4.26$\times$10$^{-03}$ & 4.69$\times$10$^{-03}$ &
      5.15$\times$10$^{-03}$ &  -5.364$\times$10$^{+00}$ &
       9.45$\times$10$^{-02}$  & 2.41$\times$10$^{-01}$ \\ 
0.800 & 1.38$\times$10$^{-02}$ & 1.52$\times$10$^{-02}$ &
      1.67$\times$10$^{-02}$ &  -4.188$\times$10$^{+00}$ &
       9.46$\times$10$^{-02}$  & 2.80$\times$10$^{-01}$ \\ 
0.900 & 3.56$\times$10$^{-02}$ & 3.91$\times$10$^{-02}$ &
      4.27$\times$10$^{-02}$ &  -3.244$\times$10$^{+00}$ &
       9.04$\times$10$^{-02}$  & 3.02$\times$10$^{-01}$ \\ 
1.000 & 8.16$\times$10$^{-02}$ & 8.85$\times$10$^{-02}$ &
      9.60$\times$10$^{-02}$ &  -2.425$\times$10$^{+00}$ &
       8.09$\times$10$^{-02}$  & 4.24$\times$10$^{-01}$ \\ 
1.250 & 5.20$\times$10$^{-01}$ & 5.47$\times$10$^{-01}$ &
      5.78$\times$10$^{-01}$ &  -6.018$\times$10$^{-01}$ &
       5.18$\times$10$^{-02}$  & 1.13$\times$10$^{+00}$ \\ 
1.500 & 2.46$\times$10$^{+00}$ & 2.57$\times$10$^{+00}$ &
      2.68$\times$10$^{+00}$ &  9.430$\times$10$^{-01}$ &
       4.25$\times$10$^{-02}$  & 1.63$\times$10$^{-01}$ \\ 
1.750 & 8.29$\times$10$^{+00}$ & 8.64$\times$10$^{+00}$ &
      9.02$\times$10$^{+00}$ &  2.157$\times$10$^{+00}$ &
       4.20$\times$10$^{-02}$  & 2.90$\times$10$^{-01}$ \\ 
2.000 & 2.12$\times$10$^{+01}$ & 2.21$\times$10$^{+01}$ &
      2.30$\times$10$^{+01}$ &  3.094$\times$10$^{+00}$ &
       4.21$\times$10$^{-02}$  & 3.19$\times$10$^{-01}$ \\ 
2.500 & 7.92$\times$10$^{+01}$ & 8.25$\times$10$^{+01}$ &
      8.60$\times$10$^{+01}$ &  4.413$\times$10$^{+00}$ &
       4.13$\times$10$^{-02}$  & 3.45$\times$10$^{-01}$ \\ 
3.000 & 1.90$\times$10$^{+02}$ & 1.98$\times$10$^{+02}$ &
      2.06$\times$10$^{+02}$ &  5.288$\times$10$^{+00}$ &
       3.98$\times$10$^{-02}$  & 3.96$\times$10$^{-01}$ \\ 
3.500 & 3.55$\times$10$^{+02}$ & 3.68$\times$10$^{+02}$ &
      3.83$\times$10$^{+02}$ &  5.910$\times$10$^{+00}$ &
       3.82$\times$10$^{-02}$  & 4.11$\times$10$^{-01}$ \\ 
4.000 & 5.66$\times$10$^{+02}$ & 5.87$\times$10$^{+02}$ &
      6.09$\times$10$^{+02}$ &  6.375$\times$10$^{+00}$ &
       3.66$\times$10$^{-02}$  & 3.96$\times$10$^{-01}$ \\ 
5.000 & 1.09$\times$10$^{+03}$ & 1.13$\times$10$^{+03}$ &
      1.17$\times$10$^{+03}$ &  7.029$\times$10$^{+00}$ &
       3.42$\times$10$^{-02}$  & 4.02$\times$10$^{-01}$ \\ 
6.000 & 1.69$\times$10$^{+03}$ & 1.75$\times$10$^{+03}$ &
      1.80$\times$10$^{+03}$ &  7.465$\times$10$^{+00}$ &
       3.30$\times$10$^{-02}$  & 2.51$\times$10$^{-01}$ \\ 
7.000 & 2.30$\times$10$^{+03}$ & 2.38$\times$10$^{+03}$ &
      2.46$\times$10$^{+03}$ &  7.774$\times$10$^{+00}$ &
       3.25$\times$10$^{-02}$  & 3.52$\times$10$^{-01}$ \\ 
8.000 & 2.89$\times$10$^{+03}$ & 2.99$\times$10$^{+03}$ &
      3.08$\times$10$^{+03}$ &  8.003$\times$10$^{+00}$ &
       3.25$\times$10$^{-02}$  & 3.36$\times$10$^{-01}$ \\ 
9.000 & 3.44$\times$10$^{+03}$ & 3.55$\times$10$^{+03}$ &
      3.67$\times$10$^{+03}$ &  8.176$\times$10$^{+00}$ &
       3.26$\times$10$^{-02}$  & 2.69$\times$10$^{-01}$ \\ 
10.000 & 3.94$\times$10$^{+03}$ & 4.06$\times$10$^{+03}$ &
      4.20$\times$10$^{+03}$ &  8.310$\times$10$^{+00}$ &
       3.28$\times$10$^{-02}$  & 2.79$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-5) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{15}$O($\alpha$,$\gamma$)$^{19}$Ne.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  6.29$\times$10$^{-68}$  &  9.20$\times$10$^{-68}$  &
       1.34$\times$10$^{-67}$  &  -1.544$\times$10$^{+02}$  &
       3.82$\times$10$^{-01}$  &  1.80$\times$10$^{-01}$  \\
0.011 &  1.83$\times$10$^{-65}$  &  2.67$\times$10$^{-65}$  &
       3.88$\times$10$^{-65}$  &  -1.487$\times$10$^{+02}$  &
       3.83$\times$10$^{-01}$  &  2.22$\times$10$^{-01}$  \\
0.012 &  2.79$\times$10$^{-63}$  &  4.09$\times$10$^{-63}$  &
       6.01$\times$10$^{-63}$  &  -1.437$\times$10$^{+02}$  &
       3.84$\times$10$^{-01}$  &  3.38$\times$10$^{-01}$  \\
0.013 &  2.52$\times$10$^{-61}$  &  3.68$\times$10$^{-61}$  &
       5.35$\times$10$^{-61}$  &  -1.392$\times$10$^{+02}$  &
       3.82$\times$10$^{-01}$  &  5.08$\times$10$^{-01}$  \\
0.014 &  1.45$\times$10$^{-59}$  &  2.11$\times$10$^{-59}$  &
       3.09$\times$10$^{-59}$  &  -1.351$\times$10$^{+02}$  &
       3.81$\times$10$^{-01}$  &  4.18$\times$10$^{-01}$  \\
0.015 &  5.87$\times$10$^{-58}$  &  8.50$\times$10$^{-58}$  &
       1.24$\times$10$^{-57}$  &  -1.314$\times$10$^{+02}$  &
       3.78$\times$10$^{-01}$  &  3.07$\times$10$^{-01}$  \\
0.016 &  1.72$\times$10$^{-56}$  &  2.48$\times$10$^{-56}$  &
       3.61$\times$10$^{-56}$  &  -1.280$\times$10$^{+02}$  &
       3.72$\times$10$^{-01}$  &  2.79$\times$10$^{-01}$  \\
0.018 &  6.56$\times$10$^{-54}$  &  9.61$\times$10$^{-54}$  &
       1.41$\times$10$^{-53}$  &  -1.221$\times$10$^{+02}$  &
       3.85$\times$10$^{-01}$  &  1.84$\times$10$^{-01}$  \\
0.020 &  1.14$\times$10$^{-51}$  &  1.66$\times$10$^{-51}$  &
       2.44$\times$10$^{-51}$  &  -1.169$\times$10$^{+02}$  &
       3.79$\times$10$^{-01}$  &  3.17$\times$10$^{-01}$  \\
0.025 &  3.34$\times$10$^{-47}$  &  4.93$\times$10$^{-47}$  &
       7.16$\times$10$^{-47}$  &  -1.066$\times$10$^{+02}$  &
       3.80$\times$10$^{-01}$  &  5.00$\times$10$^{-01}$  \\
0.030 &  8.77$\times$10$^{-44}$  &  1.28$\times$10$^{-43}$  &
       1.85$\times$10$^{-43}$  &  -9.877$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  4.11$\times$10$^{-01}$  \\
0.040 &  8.35$\times$10$^{-39}$  &  1.21$\times$10$^{-38}$  &
       1.76$\times$10$^{-38}$  &  -8.730$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  3.30$\times$10$^{-01}$  \\
0.050 &  2.81$\times$10$^{-35}$  &  4.17$\times$10$^{-35}$  &
       6.03$\times$10$^{-35}$  &  -7.917$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  7.59$\times$10$^{-01}$  \\
0.060 &  1.43$\times$10$^{-32}$  &  2.08$\times$10$^{-32}$  &
       3.05$\times$10$^{-32}$  &  -7.295$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  3.98$\times$10$^{-01}$  \\
0.070 &  2.04$\times$10$^{-30}$  &  2.99$\times$10$^{-30}$  &
       4.30$\times$10$^{-30}$  &  -6.798$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  3.52$\times$10$^{-01}$  \\
0.080 &  1.25$\times$10$^{-28}$  &  1.79$\times$10$^{-28}$  &
       2.61$\times$10$^{-28}$  &  -6.389$\times$10$^{+01}$  &
       3.74$\times$10$^{-01}$  &  4.85$\times$10$^{-01}$  \\
0.090 &  4.50$\times$10$^{-27}$  &  6.53$\times$10$^{-27}$  &
       9.58$\times$10$^{-27}$  &  -6.029$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  9.68$\times$10$^{-01}$  \\
0.100 &  2.23$\times$10$^{-25}$  &  4.48$\times$10$^{-25}$  &
       1.10$\times$10$^{-24}$  &  -5.598$\times$10$^{+01}$  &
       8.03$\times$10$^{-01}$  &  2.36$\times$10$^{+01}$  \\
0.110 &  2.12$\times$10$^{-23}$  &  6.00$\times$10$^{-23}$  &
       1.77$\times$10$^{-22}$  &  -5.115$\times$10$^{+01}$  &
       1.05$\times$10$^{+00}$  &  1.24$\times$10$^{+00}$  \\
0.120 &  1.48$\times$10$^{-21}$  &  4.38$\times$10$^{-21}$  &
       1.31$\times$10$^{-20}$  &  -4.688$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.12$\times$10$^{-01}$  \\
0.130 &  5.59$\times$10$^{-20}$  &  1.67$\times$10$^{-19}$  &
       5.00$\times$10$^{-19}$  &  -4.324$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  1.82$\times$10$^{-01}$  \\
0.140 &  1.25$\times$10$^{-18}$  &  3.73$\times$10$^{-18}$  &
       1.12$\times$10$^{-17}$  &  -4.013$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  1.88$\times$10$^{-01}$  \\
0.150 &  1.85$\times$10$^{-17}$  &  5.48$\times$10$^{-17}$  &
       1.65$\times$10$^{-16}$  &  -3.744$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  1.96$\times$10$^{-01}$  \\
0.160 &  1.93$\times$10$^{-16}$  &  5.73$\times$10$^{-16}$  &
       1.72$\times$10$^{-15}$  &  -3.510$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.04$\times$10$^{-01}$  \\
0.180 &  9.52$\times$10$^{-15}$  &  2.82$\times$10$^{-14}$  &
       8.47$\times$10$^{-14}$  &  -3.120$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.16$\times$10$^{-01}$  \\
0.200 &  2.11$\times$10$^{-13}$  &  6.28$\times$10$^{-13}$  &
       1.87$\times$10$^{-12}$  &  -2.810$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.26$\times$10$^{-01}$  \\
0.250 &  5.34$\times$10$^{-11}$  &  1.58$\times$10$^{-10}$  &
       4.74$\times$10$^{-10}$  &  -2.257$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.40$\times$10$^{-01}$  \\
0.300 &  2.04$\times$10$^{-09}$  &  6.00$\times$10$^{-09}$  &
       1.80$\times$10$^{-08}$  &  -1.893$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.50$\times$10$^{-01}$  \\
0.350 &  2.64$\times$10$^{-08}$  &  7.77$\times$10$^{-08}$  &
       2.33$\times$10$^{-07}$  &  -1.637$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.61$\times$10$^{-01}$  \\
0.400 &  1.77$\times$10$^{-07}$  &  5.16$\times$10$^{-07}$  &
       1.55$\times$10$^{-06}$  &  -1.447$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  2.95$\times$10$^{-01}$  \\
0.450 &  7.69$\times$10$^{-07}$  &  2.22$\times$10$^{-06}$  &
       6.65$\times$10$^{-06}$  &  -1.301$\times$10$^{+01}$  &
       1.07$\times$10$^{+00}$  &  4.67$\times$10$^{-01}$  \\
0.500 &  2.57$\times$10$^{-06}$  &  7.13$\times$10$^{-06}$  &
       2.10$\times$10$^{-05}$  &  -1.183$\times$10$^{+01}$  &
       1.04$\times$10$^{+00}$  &  1.29$\times$10$^{+00}$  \\
0.600 &  1.94$\times$10$^{-05}$  &  4.43$\times$10$^{-05}$  &
       1.18$\times$10$^{-04}$  &  -9.955$\times$10$^{+00}$  &
       8.97$\times$10$^{-01}$  &  1.34$\times$10$^{+01}$  \\
0.700 & (1.12$\times$10$^{-04}$) & (2.58$\times$10$^{-04}$) &
      (5.97$\times$10$^{-04}$) & (-8.261$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
0.800 & (4.94$\times$10$^{-04}$) & (1.14$\times$10$^{-03}$) &
      (2.64$\times$10$^{-03}$) & (-6.775$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
0.900 & (1.65$\times$10$^{-03}$) & (3.81$\times$10$^{-03}$) &
      (8.81$\times$10$^{-03}$) & (-5.569$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
1.000 & (4.45$\times$10$^{-03}$) & (1.03$\times$10$^{-02}$) &
      (2.37$\times$10$^{-02}$) & (-4.579$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
1.250 & (2.83$\times$10$^{-02}$) & (6.53$\times$10$^{-02}$) &
      (1.51$\times$10$^{-01}$) & (-2.729$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
1.500 & (9.80$\times$10$^{-02}$) & (2.26$\times$10$^{-01}$) &
      (5.23$\times$10$^{-01}$) & (-1.486$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
1.750 & (2.46$\times$10$^{-01}$) & (5.68$\times$10$^{-01}$) &
      (1.31$\times$10$^{+00}$) & (-5.648$\times$10$^{-01}$) &
      (8.37$\times$10$^{-01}$) &  \\
2.000 & (5.01$\times$10$^{-01}$) & (1.16$\times$10$^{+00}$) &
      (2.67$\times$10$^{+00}$) & (1.464$\times$10$^{-01}$) &
      (8.37$\times$10$^{-01}$) &  \\
2.500 & (1.40$\times$10$^{+00}$) & (3.23$\times$10$^{+00}$) &
      (7.46$\times$10$^{+00}$) & (1.172$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
3.000 & (2.85$\times$10$^{+00}$) & (6.59$\times$10$^{+00}$) &
      (1.52$\times$10$^{+01}$) & (1.885$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
3.500 & (4.85$\times$10$^{+00}$) & (1.12$\times$10$^{+01}$) &
      (2.59$\times$10$^{+01}$) & (2.417$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
4.000 & (7.36$\times$10$^{+00}$) & (1.70$\times$10$^{+01}$) &
      (3.93$\times$10$^{+01}$) & (2.833$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
5.000 & (1.37$\times$10$^{+01}$) & (3.16$\times$10$^{+01}$) &
      (7.31$\times$10$^{+01}$) & (3.454$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
6.000 & (2.15$\times$10$^{+01}$) & (4.98$\times$10$^{+01}$) &
      (1.15$\times$10$^{+02}$) & (3.907$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
7.000 & (3.07$\times$10$^{+01}$) & (7.08$\times$10$^{+01}$) &
      (1.64$\times$10$^{+02}$) & (4.261$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
8.000 & (4.09$\times$10$^{+01}$) & (9.44$\times$10$^{+01}$) &
      (2.18$\times$10$^{+02}$) & (4.548$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
9.000 & (5.20$\times$10$^{+01}$) & (1.20$\times$10$^{+02}$) &
      (2.78$\times$10$^{+02}$) & (4.789$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
10.000 & (6.62$\times$10$^{+01}$) & (1.53$\times$10$^{+02}$) &
      (3.53$\times$10$^{+02}$) & (5.030$\times$10$^{+00}$) &
      (8.37$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-6) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{16}$O(p,$\gamma$)$^{17}$F.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.01 		& 6.67$\times$10$^{-25}$  	& 7.20$\times$10$^{-25}$  	&  7.73$\times$10$^{-25}$ & -5.559$\times$10$^{+01}$   &  7.36$\times$10$^{-02}$  &\\
0.011 	& 7.03$\times$10$^{-24}$  	& 7.58$\times$10$^{-24}$  	&  8.14$\times$10$^{-24}$ & -5.324$\times$10$^{+01}$   &  7.35$\times$10$^{-02}$  &\\
0.012 	& 5.64$\times$10$^{-23}$  	& 6.08$\times$10$^{-23}$  	&  6.53$\times$10$^{-23}$ & -5.115$\times$10$^{+01}$   &  7.33$\times$10$^{-02}$  &\\
0.013 	& 3.63$\times$10$^{-22}$  	& 3.91$\times$10$^{-22}$  	&  4.20$\times$10$^{-22}$ & -4.929$\times$10$^{+01}$   &  7.31$\times$10$^{-02}$  &\\
0.014 	& 1.94$\times$10$^{-21}$  	& 2.09$\times$10$^{-21}$  	&  2.25$\times$10$^{-21}$ & -4.762$\times$10$^{+01}$   &  7.30$\times$10$^{-02}$  &\\
0.015 	& 8.91$\times$10$^{-21}$  	& 9.60$\times$10$^{-21}$ 	&  1.03$\times$10$^{-20}$ & -4.609$\times$10$^{+01}$   &  7.30$\times$10$^{-02}$  &\\
0.016 	& 3.59$\times$10$^{-20}$  	& 3.87$\times$10$^{-20}$  	&  4.15$\times$10$^{-20}$ & -4.470$\times$10$^{+01}$   &  7.27$\times$10$^{-02}$  &\\
0.018 	& 4.21$\times$10$^{-19}$  	& 4.54$\times$10$^{-19}$ 	&  4.87$\times$10$^{-19}$ & -4.224$\times$10$^{+01}$   &  7.23$\times$10$^{-02}$  &\\
0.02 		& 3.51$\times$10$^{-18}$  	& 3.78$\times$10$^{-18}$  	&  4.05$\times$10$^{-18}$ & -4.012$\times$10$^{+01}$   &  7.20$\times$10$^{-02}$  &\\
0.025 	& 2.43$\times$10$^{-16}$  	& 2.62$\times$10$^{-16}$  	&  2.80$\times$10$^{-16}$ & -3.588$\times$10$^{+01}$   &  7.12$\times$10$^{-02}$  &\\
0.03 		& 6.12$\times$10$^{-15}$ 	& 6.59$\times$10$^{-15}$  	&  7.05$\times$10$^{-15}$ & -3.265$\times$10$^{+01}$   &  7.06$\times$10$^{-02}$  &\\
0.04 		& 6.66$\times$10$^{-13}$  	& 7.16$\times$10$^{-13}$  	&  7.66$\times$10$^{-13}$ & -2.797$\times$10$^{+01}$   &  6.98$\times$10$^{-02}$  &\\
0.05 		& 1.85$\times$10$^{-11}$  	& 1.98$\times$10$^{-11}$  	&  2.12$\times$10$^{-11}$ & -2.464$\times$10$^{+01}$   &  6.96$\times$10$^{-02}$  &\\
0.06 		& 2.31$\times$10$^{-10}$  	& 2.48$\times$10$^{-10}$  	&  2.66$\times$10$^{-10}$ & -2.212$\times$10$^{+01}$   &  6.98$\times$10$^{-02}$  &\\
0.07 		& 1.73$\times$10$^{-09}$  	& 1.86$\times$10$^{-09}$  	&  1.99$\times$10$^{-09}$ & -2.010$\times$10$^{+01}$   &  6.99$\times$10$^{-02}$  &\\
0.08 		& 9.03$\times$10$^{-09}$  	& 9.71$\times$10$^{-09}$  	&  1.04$\times$10$^{-08}$ & -1.845$\times$10$^{+01}$   &  7.02$\times$10$^{-02}$  &\\
0.09 		& 3.64$\times$10$^{-08}$  	& 3.92$\times$10$^{-08}$  	&  4.19$\times$10$^{-08}$ & -1.705$\times$10$^{+01}$   &  7.02$\times$10$^{-02}$  &\\
0.1 		& 1.21$\times$10$^{-07}$  	& 1.30$\times$10$^{-07}$  	&  1.39$\times$10$^{-07}$ & -1.586$\times$10$^{+01}$   &  7.05$\times$10$^{-02}$  &\\
0.11 		& 3.44$\times$10$^{-07}$  	& 3.70$\times$10$^{-07}$  	&  3.96$\times$10$^{-07}$ & -1.481$\times$10$^{+01}$   &  7.02$\times$10$^{-02}$  &\\
0.12 		& 8.66$\times$10$^{-07}$  	& 9.31$\times$10$^{-07}$  	&  9.97$\times$10$^{-07}$ & -1.389$\times$10$^{+01}$   &  7.01$\times$10$^{-02}$  &\\
0.13 		& 1.98$\times$10$^{-06}$  	& 2.12$\times$10$^{-06}$  	&  2.27$\times$10$^{-06}$ & -1.306$\times$10$^{+01}$   &  7.03$\times$10$^{-02}$  &\\
0.14 		& 4.15$\times$10$^{-06}$  	& 4.46$\times$10$^{-06}$  	&  4.77$\times$10$^{-06}$ & -1.232$\times$10$^{+01}$   &  7.01$\times$10$^{-02}$  &\\
0.15 		& 8.13$\times$10$^{-06}$  	& 8.74$\times$10$^{-06}$  	&  9.36$\times$10$^{-06}$ & -1.165$\times$10$^{+01}$   &  7.00$\times$10$^{-02}$  &\\
0.16 		& 1.50$\times$10$^{-05}$  	& 1.62$\times$10$^{-05}$  	&  1.73$\times$10$^{-05}$ & -1.103$\times$10$^{+01}$   &  6.97$\times$10$^{-02}$  &\\
0.18 		& 4.45$\times$10$^{-05}$ 	& 4.78$\times$10$^{-05}$  	&  5.11$\times$10$^{-05}$ & -9.948$\times$10$^{+00}$   &  6.97$\times$10$^{-02}$  &\\
0.2 		& 1.13$\times$10$^{-04}$  	& 1.21$\times$10$^{-04}$  	&  1.30$\times$10$^{-04}$ & -9.020$\times$10$^{+00}$   &  6.97$\times$10$^{-02}$  &\\
0.25 		& 7.23$\times$10$^{-04}$  	& 7.77$\times$10$^{-04}$  	&  8.31$\times$10$^{-04}$ & -7.160$\times$10$^{+00}$   &  6.92$\times$10$^{-02}$  &\\
0.3 		& 2.95$\times$10$^{-03}$  	& 3.17$\times$10$^{-03}$  	&  3.39$\times$10$^{-03}$ & -5.754$\times$10$^{+00}$   &  6.90$\times$10$^{-02}$  &\\
0.35 		& 9.04$\times$10$^{-03}$  	& 9.70$\times$10$^{-03}$  	&  1.04$\times$10$^{-02}$ & -4.636$\times$10$^{+00}$   &  6.84$\times$10$^{-02}$  &\\
0.4 		& 2.26$\times$10$^{-02}$  	& 2.43$\times$10$^{-02}$  	&  2.59$\times$10$^{-02}$ & -3.717$\times$10$^{+00}$   &  6.81$\times$10$^{-02}$  &\\
0.45 		& 4.90$\times$10$^{-02}$  	& 5.25$\times$10$^{-02}$  	&  5.61$\times$10$^{-02}$ & -2.947$\times$10$^{+00}$   &  6.76$\times$10$^{-02}$  &\\
0.5 		& 9.50$\times$10$^{-02}$  	& 1.02$\times$10$^{-01}$  	&  1.09$\times$10$^{-01}$ & -2.283$\times$10$^{+00}$   &  6.72$\times$10$^{-02}$  &\\
0.6 		& 2.81$\times$10$^{-01}$  	& 3.01$\times$10$^{-01}$  	&  3.21$\times$10$^{-01}$ & -1.200$\times$10$^{+00}$   &  6.63$\times$10$^{-02}$  &\\
0.7 		& 6.66$\times$10$^{-01}$  	& 7.12$\times$10$^{-01}$  	&  7.59$\times$10$^{-01}$ & -3.397$\times$10$^{-01}$   &  6.52$\times$10$^{-02}$  &\\
0.8 		& 1.35$\times$10$^{+00}$ 	& 1.44$\times$10$^{+00}$  	&  1.54$\times$10$^{+00}$ &  3.646$\times$10$^{-01}$   &  6.42$\times$10$^{-02}$  &\\
0.9 		& 2.45$\times$10$^{+00}$  	& 2.61$\times$10$^{+00}$  	&  2.78$\times$10$^{+00}$ &  9.594$\times$10$^{-01}$   &  6.29$\times$10$^{-02}$  &\\
1.0 		& 4.07$\times$10$^{+00}$  	& 4.34$\times$10$^{+00}$  	&  4.61$\times$10$^{+00}$ &  1.468$\times$10$^{+00}$   &  6.15$\times$10$^{-02}$  &\\
1.25 		& 1.12$\times$10$^{+01}$  	& 1.19$\times$10$^{+01}$  	&  1.26$\times$10$^{+01}$ &  2.476$\times$10$^{+00}$   &  5.80$\times$10$^{-02}$  &\\
1.5 		& 2.42$\times$10$^{+01}$  	& 2.56$\times$10$^{+01}$  	&  2.70$\times$10$^{+01}$ &  3.243$\times$10$^{+00}$   &  5.44$\times$10$^{-02}$  &\\
1.75 		& 4.44$\times$10$^{+01}$  	& 4.68$\times$10$^{+01}$  	&  4.92$\times$10$^{+01}$ &  3.846$\times$10$^{+00}$   &  5.15$\times$10$^{-02}$  &\\
2.0 		& 7.30$\times$10$^{+01}$  	& 7.67$\times$10$^{+01}$  	&  8.04$\times$10$^{+01}$ &  4.340$\times$10$^{+00}$   &  4.87$\times$10$^{-02}$  &\\
2.5 		& 1.59$\times$10$^{+02}$  	& 1.66$\times$10$^{+02}$  	&  1.73$\times$10$^{+02}$ &  5.112$\times$10$^{+00}$   &  4.37$\times$10$^{-02}$  & \\	
3.0 		& 2.92$\times$10$^{+02}$  	& 3.04$\times$10$^{+02}$  	&  3.17$\times$10$^{+02}$ &  5.717$\times$10$^{+00}$   &  4.11$\times$10$^{-02}$   & \\	
3.5 		& 4.71$\times$10$^{+02}$  	& 4.92$\times$10$^{+02}$  	&  5.12$\times$10$^{+02}$ &  6.198$\times$10$^{+00}$   &  4.17$\times$10$^{-02}$   & \\	
4.0 		& 6.96$\times$10$^{+02}$  	& 7.27$\times$10$^{+02}$  	&  7.58$\times$10$^{+02}$ &  6.589$\times$10$^{+00}$   &  4.27$\times$10$^{-02}$   & \\	
5.0 		& 1.28$\times$10$^{+03}$  	& 1.33$\times$10$^{+03}$  	&  1.39$\times$10$^{+03}$ &  7.193$\times$10$^{+00}$   &  4.12$\times$10$^{-02}$   & \\	
6.0 		& 2.02$\times$10$^{+03}$  	& 2.11$\times$10$^{+03}$  	&  2.20$\times$10$^{+03}$ &  7.654$\times$10$^{+00}$   &  4.27$\times$10$^{-02}$   & \\
7.0 		& 2.90$\times$10$^{+03}$  	& 3.02$\times$10$^{+03}$  	&  3.15$\times$10$^{+03}$ &  8.013$\times$10$^{+00}$   &  4.13$\times$10$^{-02}$   & \\	
8.0 		& 3.88$\times$10$^{+03}$  	& 4.05$\times$10$^{+03}$ 	&  4.22$\times$10$^{+03}$ &  8.306$\times$10$^{+00}$   &  4.20$\times$10$^{-02}$   & \\	
9.0 		& 4.95$\times$10$^{+03}$  	& 5.17$\times$10$^{+03}$  	&  5.39$\times$10$^{+03}$ &  8.551$\times$10$^{+00}$   &  4.26$\times$10$^{-02}$   & \\	
10.0 		& 6.10$\times$10$^{+03}$  	& 6.37$\times$10$^{+03}$  	&  6.64$\times$10$^{+03}$ &  8.759$\times$10$^{+00}$   &  4.24$\times$10$^{-02}$   & \\	
\end{longtable}

==> (inline-7) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{16}$O($\alpha$,$\gamma$)$^{20}$Ne.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.10$\times$10$^{-69}$  &  7.34$\times$10$^{-69}$  &
       1.07$\times$10$^{-68}$  &  -1.569$\times$10$^{+02}$  &
       3.74$\times$10$^{-01}$  &  2.78$\times$10$^{-01}$  \\
0.011 &  1.53$\times$10$^{-66}$  &  2.22$\times$10$^{-66}$  &
       3.24$\times$10$^{-66}$  &  -1.512$\times$10$^{+02}$  &
       3.73$\times$10$^{-01}$  &  3.20$\times$10$^{-01}$  \\
0.012 &  2.43$\times$10$^{-64}$  &  3.51$\times$10$^{-64}$  &
       5.07$\times$10$^{-64}$  &  -1.461$\times$10$^{+02}$  &
       3.70$\times$10$^{-01}$  &  2.46$\times$10$^{-01}$  \\
0.013 &  2.18$\times$10$^{-62}$  &  3.17$\times$10$^{-62}$  &
       4.62$\times$10$^{-62}$  &  -1.416$\times$10$^{+02}$  &
       3.77$\times$10$^{-01}$  &  2.23$\times$10$^{-01}$  \\
0.014 &  1.29$\times$10$^{-60}$  &  1.87$\times$10$^{-60}$  &
       2.71$\times$10$^{-60}$  &  -1.375$\times$10$^{+02}$  &
       3.73$\times$10$^{-01}$  &  3.80$\times$10$^{-01}$  \\
0.015 &  5.19$\times$10$^{-59}$  &  7.54$\times$10$^{-59}$  &
       1.10$\times$10$^{-58}$  &  -1.338$\times$10$^{+02}$  &
       3.81$\times$10$^{-01}$  &  7.61$\times$10$^{-01}$  \\
0.016 &  1.55$\times$10$^{-57}$  &  2.27$\times$10$^{-57}$  &
       3.26$\times$10$^{-57}$  &  -1.304$\times$10$^{+02}$  &
       3.72$\times$10$^{-01}$  &  3.48$\times$10$^{-01}$  \\
0.018 &  6.28$\times$10$^{-55}$  &  9.00$\times$10$^{-55}$  &
       1.31$\times$10$^{-54}$  &  -1.244$\times$10$^{+02}$  &
       3.70$\times$10$^{-01}$  &  5.71$\times$10$^{-01}$  \\
0.020 &  1.08$\times$10$^{-52}$  &  1.56$\times$10$^{-52}$  &
       2.25$\times$10$^{-52}$  &  -1.193$\times$10$^{+02}$  &
       3.67$\times$10$^{-01}$  &  3.35$\times$10$^{-01}$  \\
0.025 &  3.41$\times$10$^{-48}$  &  4.93$\times$10$^{-48}$  &
       7.20$\times$10$^{-48}$  &  -1.089$\times$10$^{+02}$  &
       3.70$\times$10$^{-01}$  &  1.98$\times$10$^{-01}$  \\
0.030 &  9.20$\times$10$^{-45}$  &  1.32$\times$10$^{-44}$  &
       1.91$\times$10$^{-44}$  &  -1.010$\times$10$^{+02}$  &
       3.71$\times$10$^{-01}$  &  8.31$\times$10$^{-01}$  \\
0.040 &  9.01$\times$10$^{-40}$  &  1.30$\times$10$^{-39}$  &
       1.89$\times$10$^{-39}$  &  -8.953$\times$10$^{+01}$  &
       3.73$\times$10$^{-01}$  &  4.00$\times$10$^{-01}$  \\
0.050 &  3.20$\times$10$^{-36}$  &  4.66$\times$10$^{-36}$  &
       6.72$\times$10$^{-36}$  &  -8.136$\times$10$^{+01}$  &
       3.67$\times$10$^{-01}$  &  7.37$\times$10$^{-01}$  \\
0.060 &  1.67$\times$10$^{-33}$  &  2.39$\times$10$^{-33}$  &
       3.46$\times$10$^{-33}$  &  -7.511$\times$10$^{+01}$  &
       3.70$\times$10$^{-01}$  &  1.19$\times$10$^{+00}$  \\
0.070 &  2.40$\times$10$^{-31}$  &  3.45$\times$10$^{-31}$  &
       5.03$\times$10$^{-31}$  &  -7.014$\times$10$^{+01}$  &
       3.69$\times$10$^{-01}$  &  5.30$\times$10$^{-01}$  \\
0.080 &  1.47$\times$10$^{-29}$  &  2.11$\times$10$^{-29}$  &
       3.09$\times$10$^{-29}$  &  -6.602$\times$10$^{+01}$  &
       3.69$\times$10$^{-01}$  &  6.26$\times$10$^{-01}$  \\
0.090 &  4.70$\times$10$^{-28}$  &  6.78$\times$10$^{-28}$  &
       9.71$\times$10$^{-28}$  &  -6.256$\times$10$^{+01}$  &
       3.63$\times$10$^{-01}$  &  5.44$\times$10$^{-01}$  \\
0.100 &  9.27$\times$10$^{-27}$  &  1.33$\times$10$^{-26}$  &
       1.92$\times$10$^{-26}$  &  -5.958$\times$10$^{+01}$  &
       3.65$\times$10$^{-01}$  &  2.78$\times$10$^{-01}$  \\
0.110 &  1.28$\times$10$^{-25}$  &  1.83$\times$10$^{-25}$  &
       2.64$\times$10$^{-25}$  &  -5.696$\times$10$^{+01}$  &
       3.63$\times$10$^{-01}$  &  5.45$\times$10$^{-01}$  \\
0.120 &  1.28$\times$10$^{-24}$  &  1.84$\times$10$^{-24}$  &
       2.67$\times$10$^{-24}$  &  -5.465$\times$10$^{+01}$  &
       3.64$\times$10$^{-01}$  &  3.38$\times$10$^{-01}$  \\
0.130 &  1.01$\times$10$^{-23}$  &  1.45$\times$10$^{-23}$  &
       2.10$\times$10$^{-23}$  &  -5.258$\times$10$^{+01}$  &
       3.64$\times$10$^{-01}$  &  6.57$\times$10$^{-01}$  \\
0.140 &  6.66$\times$10$^{-23}$  &  9.48$\times$10$^{-23}$  &
       1.37$\times$10$^{-22}$  &  -5.071$\times$10$^{+01}$  &
       3.52$\times$10$^{-01}$  &  9.78$\times$10$^{-01}$  \\
0.150 &  3.65$\times$10$^{-22}$  &  5.12$\times$10$^{-22}$  &
       7.44$\times$10$^{-22}$  &  -4.901$\times$10$^{+01}$  &
       3.56$\times$10$^{-01}$  &  1.31$\times$10$^{+00}$  \\
0.160 &  1.68$\times$10$^{-21}$  &  2.38$\times$10$^{-21}$  &
       3.39$\times$10$^{-21}$  &  -4.748$\times$10$^{+01}$  &
       3.53$\times$10$^{-01}$  &  1.65$\times$10$^{+00}$  \\
0.180 &  2.61$\times$10$^{-20}$  &  3.73$\times$10$^{-20}$  &
       5.29$\times$10$^{-20}$  &  -4.474$\times$10$^{+01}$  &
       3.53$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.200 &  2.97$\times$10$^{-19}$  &  4.12$\times$10$^{-19}$  &
       5.79$\times$10$^{-19}$  &  -4.233$\times$10$^{+01}$  &
       3.33$\times$10$^{-01}$  &  1.74$\times$10$^{+00}$  \\
0.250 &  3.32$\times$10$^{-16}$  &  4.22$\times$10$^{-16}$  &
       5.34$\times$10$^{-16}$  &  -3.541$\times$10$^{+01}$  &
       2.41$\times$10$^{-01}$  &  3.74$\times$10$^{-01}$  \\
0.300 &  2.21$\times$10$^{-13}$  &  2.86$\times$10$^{-13}$  &
       3.71$\times$10$^{-13}$  &  -2.888$\times$10$^{+01}$  &
       2.60$\times$10$^{-01}$  &  3.70$\times$10$^{-01}$  \\
0.350 &  2.51$\times$10$^{-11}$  &  3.21$\times$10$^{-11}$  &
       4.12$\times$10$^{-11}$  &  -2.416$\times$10$^{+01}$  &
       2.52$\times$10$^{-01}$  &  3.69$\times$10$^{-01}$  \\
0.400 &  8.77$\times$10$^{-10}$  &  1.11$\times$10$^{-09}$  &
       1.41$\times$10$^{-09}$  &  -2.062$\times$10$^{+01}$  &
       2.40$\times$10$^{-01}$  &  3.97$\times$10$^{-01}$  \\
0.450 &  1.41$\times$10$^{-08}$  &  1.75$\times$10$^{-08}$  &
       2.19$\times$10$^{-08}$  &  -1.786$\times$10$^{+01}$  &
       2.25$\times$10$^{-01}$  &  5.14$\times$10$^{-01}$  \\
0.500 &  1.31$\times$10$^{-07}$  &  1.60$\times$10$^{-07}$  &
       1.98$\times$10$^{-07}$  &  -1.564$\times$10$^{+01}$  &
       2.10$\times$10$^{-01}$  &  6.61$\times$10$^{-01}$  \\
0.600 &  3.82$\times$10$^{-06}$  &  4.56$\times$10$^{-06}$  &
       5.49$\times$10$^{-06}$  &  -1.229$\times$10$^{+01}$  &
       1.82$\times$10$^{-01}$  &  8.35$\times$10$^{-01}$  \\
0.700 &  4.34$\times$10$^{-05}$  &  5.08$\times$10$^{-05}$  &
       5.98$\times$10$^{-05}$  &  -9.885$\times$10$^{+00}$  &
       1.61$\times$10$^{-01}$  &  6.21$\times$10$^{-01}$  \\
0.800 &  2.69$\times$10$^{-04}$  &  3.12$\times$10$^{-04}$  &
       3.62$\times$10$^{-04}$  &  -8.072$\times$10$^{+00}$  &
       1.48$\times$10$^{-01}$  &  3.26$\times$10$^{-01}$  \\
0.900 &  1.11$\times$10$^{-03}$  &  1.28$\times$10$^{-03}$  &
       1.47$\times$10$^{-03}$  &  -6.662$\times$10$^{+00}$  &
       1.40$\times$10$^{-01}$  &  2.44$\times$10$^{-01}$  \\
1.000 &  3.43$\times$10$^{-03}$  &  3.94$\times$10$^{-03}$  &
       4.50$\times$10$^{-03}$  &  -5.539$\times$10$^{+00}$  &
       1.35$\times$10$^{-01}$  &  2.54$\times$10$^{-01}$  \\
1.250 &  2.54$\times$10$^{-02}$  &  2.90$\times$10$^{-02}$  &
       3.30$\times$10$^{-02}$  &  -3.542$\times$10$^{+00}$  &
       1.30$\times$10$^{-01}$  &  4.08$\times$10$^{-01}$  \\
1.500 &  9.32$\times$10$^{-02}$  &  1.06$\times$10$^{-01}$  &
       1.21$\times$10$^{-01}$  &  -2.243$\times$10$^{+00}$  &
       1.29$\times$10$^{-01}$  &  5.15$\times$10$^{-01}$  \\
1.750 &  2.30$\times$10$^{-01}$  &  2.62$\times$10$^{-01}$  &
       2.97$\times$10$^{-01}$  &  -1.341$\times$10$^{+00}$  &
       1.29$\times$10$^{-01}$  &  5.88$\times$10$^{-01}$  \\
2.000 &  4.45$\times$10$^{-01}$  &  5.06$\times$10$^{-01}$  &
       5.74$\times$10$^{-01}$  &  -6.827$\times$10$^{-01}$  &
       1.29$\times$10$^{-01}$  &  6.58$\times$10$^{-01}$  \\
2.500 &  1.08$\times$10$^{+00}$  &  1.23$\times$10$^{+00}$  &
       1.40$\times$10$^{+00}$  &  2.081$\times$10$^{-01}$  &
       1.26$\times$10$^{-01}$  &  7.39$\times$10$^{-01}$  \\
3.000 &  1.95$\times$10$^{+00}$  &  2.20$\times$10$^{+00}$  &
       2.48$\times$10$^{+00}$  &  7.893$\times$10$^{-01}$  &
       1.21$\times$10$^{-01}$  &  8.83$\times$10$^{-01}$  \\
3.500 &  3.00$\times$10$^{+00}$  &  3.37$\times$10$^{+00}$  &
       3.77$\times$10$^{+00}$  &  1.214$\times$10$^{+00}$  &
       1.13$\times$10$^{-01}$  &  1.02$\times$10$^{+00}$  \\
4.000 &  4.29$\times$10$^{+00}$  &  4.76$\times$10$^{+00}$  &
       5.27$\times$10$^{+00}$  &  1.560$\times$10$^{+00}$  &
       1.03$\times$10$^{-01}$  &  1.07$\times$10$^{+00}$  \\
5.000 &  8.05$\times$10$^{+00}$  &  8.71$\times$10$^{+00}$  &
       9.44$\times$10$^{+00}$  &  2.166$\times$10$^{+00}$  &
       7.97$\times$10$^{-02}$  &  1.25$\times$10$^{+00}$  \\
6.000 &  1.49$\times$10$^{+01}$  &  1.58$\times$10$^{+01}$  &
       1.68$\times$10$^{+01}$  &  2.761$\times$10$^{+00}$  &
       5.94$\times$10$^{-02}$  &  9.35$\times$10$^{-01}$  \\
7.000 &  2.72$\times$10$^{+01}$  &  2.86$\times$10$^{+01}$  &
       3.00$\times$10$^{+01}$  &  3.352$\times$10$^{+00}$  &
       5.05$\times$10$^{-02}$  &  8.39$\times$10$^{-01}$  \\
8.000 & (4.70$\times$10$^{+01}$) & (4.94$\times$10$^{+01}$) &
      (5.20$\times$10$^{+01}$) &  (3.901$\times$10$^{+00}$) &
       (5.13$\times$10$^{-02}$)  &  \\ 
9.000 & (7.60$\times$10$^{+01}$) & (8.01$\times$10$^{+01}$) &
      (8.47$\times$10$^{+01}$) &  (4.385$\times$10$^{+00}$) &
       (5.49$\times$10$^{-02}$)  &  \\ 
10.000 & (1.15$\times$10$^{+02}$) & (1.21$\times$10$^{+02}$) &
      (1.28$\times$10$^{+02}$) &  (4.800$\times$10$^{+00}$) &
       (5.83$\times$10$^{-02}$)  &  \\ 
\end{longtable}

==> (inline-8) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{17}$O(p,$\gamma$)$^{18}$F.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 2.95$\times$10$^{-25}$ & 3.58$\times$10$^{-25}$ &
      4.38$\times$10$^{-25}$ &  -5.629$\times$10$^{+01}$ &
       2.02$\times$10$^{-01}$  & 7.75$\times$10$^{-01}$ \\ 
0.011 & 3.10$\times$10$^{-24}$ & 3.78$\times$10$^{-24}$ &
      4.64$\times$10$^{-24}$ &  -5.393$\times$10$^{+01}$ &
       2.01$\times$10$^{-01}$  & 1.77$\times$10$^{+00}$ \\ 
0.012 & 2.51$\times$10$^{-23}$ & 3.09$\times$10$^{-23}$ &
      3.81$\times$10$^{-23}$ &  -5.183$\times$10$^{+01}$ &
       2.08$\times$10$^{-01}$  & 2.58$\times$10$^{-01}$ \\ 
0.013 & 1.64$\times$10$^{-22}$ & 1.99$\times$10$^{-22}$ &
      2.45$\times$10$^{-22}$ &  -4.996$\times$10$^{+01}$ &
       2.03$\times$10$^{-01}$  & 7.69$\times$10$^{-01}$ \\ 
0.014 & 8.83$\times$10$^{-22}$ & 1.08$\times$10$^{-21}$ &
      1.33$\times$10$^{-21}$ &  -4.827$\times$10$^{+01}$ &
       2.05$\times$10$^{-01}$  & 7.02$\times$10$^{-01}$ \\ 
0.015 & 4.08$\times$10$^{-21}$ & 4.98$\times$10$^{-21}$ &
      6.14$\times$10$^{-21}$ &  -4.675$\times$10$^{+01}$ &
       2.07$\times$10$^{-01}$  & 3.50$\times$10$^{-01}$ \\ 
0.016 & 1.65$\times$10$^{-20}$ & 2.02$\times$10$^{-20}$ &
      2.50$\times$10$^{-20}$ &  -4.534$\times$10$^{+01}$ &
       2.05$\times$10$^{-01}$  & 5.34$\times$10$^{-01}$ \\ 
0.018 & 1.98$\times$10$^{-19}$ & 2.42$\times$10$^{-19}$ &
      2.96$\times$10$^{-19}$ &  -4.287$\times$10$^{+01}$ &
       2.03$\times$10$^{-01}$  & 2.96$\times$10$^{-01}$ \\ 
0.020 & 1.69$\times$10$^{-18}$ & 2.06$\times$10$^{-18}$ &
      2.51$\times$10$^{-18}$ &  -4.072$\times$10$^{+01}$ &
       1.99$\times$10$^{-01}$  & 4.32$\times$10$^{-01}$ \\ 
0.025 & 1.67$\times$10$^{-16}$ & 1.97$\times$10$^{-16}$ &
      2.32$\times$10$^{-16}$ &  -3.616$\times$10$^{+01}$ &
       1.62$\times$10$^{-01}$  & 2.78$\times$10$^{-01}$ \\ 
0.030 & 8.35$\times$10$^{-15}$ & 9.69$\times$10$^{-15}$ &
      1.12$\times$10$^{-14}$ &  -3.227$\times$10$^{+01}$ &
       1.46$\times$10$^{-01}$  & 5.61$\times$10$^{-01}$ \\ 
0.040 & 2.13$\times$10$^{-12}$ & 2.47$\times$10$^{-12}$ &
      2.88$\times$10$^{-12}$ &  -2.672$\times$10$^{+01}$ &
       1.53$\times$10$^{-01}$  & 2.19$\times$10$^{-01}$ \\ 
0.050 & 6.56$\times$10$^{-11}$ & 7.62$\times$10$^{-11}$ &
      8.88$\times$10$^{-11}$ &  -2.330$\times$10$^{+01}$ &
       1.52$\times$10$^{-01}$  & 2.21$\times$10$^{-01}$ \\ 
0.060 & 6.61$\times$10$^{-10}$ & 7.66$\times$10$^{-10}$ &
      8.88$\times$10$^{-10}$ &  -2.099$\times$10$^{+01}$ &
       1.48$\times$10$^{-01}$  & 3.45$\times$10$^{-01}$ \\ 
0.070 & 3.61$\times$10$^{-09}$ & 4.13$\times$10$^{-09}$ &
      4.76$\times$10$^{-09}$ &  -1.930$\times$10$^{+01}$ &
       1.40$\times$10$^{-01}$  & 3.91$\times$10$^{-01}$ \\ 
0.080 & 1.38$\times$10$^{-08}$ & 1.58$\times$10$^{-08}$ &
      1.79$\times$10$^{-08}$ &  -1.797$\times$10$^{+01}$ &
       1.32$\times$10$^{-01}$  & 2.82$\times$10$^{-01}$ \\ 
0.090 & 4.31$\times$10$^{-08}$ & 4.93$\times$10$^{-08}$ &
      5.66$\times$10$^{-08}$ &  -1.682$\times$10$^{+01}$ &
       1.37$\times$10$^{-01}$  & 3.36$\times$10$^{-01}$ \\ 
0.100 & 1.21$\times$10$^{-07}$ & 1.39$\times$10$^{-07}$ &
      1.61$\times$10$^{-07}$ &  -1.579$\times$10$^{+01}$ &
       1.44$\times$10$^{-01}$  & 7.56$\times$10$^{-01}$ \\ 
0.110 & 3.13$\times$10$^{-07}$ & 3.64$\times$10$^{-07}$ &
      4.25$\times$10$^{-07}$ &  -1.482$\times$10$^{+01}$ &
       1.54$\times$10$^{-01}$  & 8.33$\times$10$^{-01}$ \\ 
0.120 & 7.69$\times$10$^{-07}$ & 9.02$\times$10$^{-07}$ &
      1.07$\times$10$^{-06}$ &  -1.391$\times$10$^{+01}$ &
       1.64$\times$10$^{-01}$  & 1.22$\times$10$^{+00}$ \\ 
0.130 & 1.78$\times$10$^{-06}$ & 2.11$\times$10$^{-06}$ &
      2.52$\times$10$^{-06}$ &  -1.306$\times$10$^{+01}$ &
       1.75$\times$10$^{-01}$  & 1.27$\times$10$^{+00}$ \\ 
0.140 & 3.87$\times$10$^{-06}$ & 4.65$\times$10$^{-06}$ &
      5.65$\times$10$^{-06}$ &  -1.227$\times$10$^{+01}$ &
       1.92$\times$10$^{-01}$  & 3.24$\times$10$^{+00}$ \\ 
0.150 & 7.96$\times$10$^{-06}$ & 9.65$\times$10$^{-06}$ &
      1.19$\times$10$^{-05}$ &  -1.154$\times$10$^{+01}$ &
       2.03$\times$10$^{-01}$  & 3.39$\times$10$^{+00}$ \\ 
0.160 & 1.53$\times$10$^{-05}$ & 1.87$\times$10$^{-05}$ &
      2.33$\times$10$^{-05}$ &  -1.088$\times$10$^{+01}$ &
       2.16$\times$10$^{-01}$  & 5.58$\times$10$^{+00}$ \\ 
0.180 & 4.85$\times$10$^{-05}$ & 5.99$\times$10$^{-05}$ &
      7.57$\times$10$^{-05}$ &  -9.710$\times$10$^{+00}$ &
       2.30$\times$10$^{-01}$  & 4.94$\times$10$^{+00}$ \\ 
0.200 & 1.29$\times$10$^{-04}$ & 1.60$\times$10$^{-04}$ &
      2.02$\times$10$^{-04}$ &  -8.729$\times$10$^{+00}$ &
       2.32$\times$10$^{-01}$  & 7.83$\times$10$^{+00}$ \\ 
0.250 & 8.64$\times$10$^{-04}$ & 1.05$\times$10$^{-03}$ &
      1.32$\times$10$^{-03}$ &  -6.841$\times$10$^{+00}$ &
       2.21$\times$10$^{-01}$  & 1.05$\times$10$^{+01}$ \\ 
0.300 & 3.89$\times$10$^{-03}$ & 4.61$\times$10$^{-03}$ &
      5.57$\times$10$^{-03}$ &  -5.371$\times$10$^{+00}$ &
       1.84$\times$10$^{-01}$  & 5.84$\times$10$^{+00}$ \\ 
0.350 & 1.64$\times$10$^{-02}$ & 1.87$\times$10$^{-02}$ &
      2.15$\times$10$^{-02}$ &  -3.974$\times$10$^{+00}$ &
       1.37$\times$10$^{-01}$  & 2.27$\times$10$^{+00}$ \\ 
0.400 & 6.87$\times$10$^{-02}$ & 7.71$\times$10$^{-02}$ &
      8.69$\times$10$^{-02}$ &  -2.561$\times$10$^{+00}$ &
       1.18$\times$10$^{-01}$  & 4.84$\times$10$^{-01}$ \\ 
0.450 & 2.53$\times$10$^{-01}$ & 2.85$\times$10$^{-01}$ &
      3.22$\times$10$^{-01}$ &  -1.253$\times$10$^{+00}$ &
       1.21$\times$10$^{-01}$  & 4.77$\times$10$^{-01}$ \\ 
0.500 & 7.85$\times$10$^{-01}$ & 8.86$\times$10$^{-01}$ &
      1.01$\times$10$^{+00}$ &  -1.186$\times$10$^{-01}$ &
       1.26$\times$10$^{-01}$  & 9.20$\times$10$^{-01}$ \\ 
0.600 & 4.59$\times$10$^{+00}$ & 5.20$\times$10$^{+00}$ &
      5.94$\times$10$^{+00}$ &  1.651$\times$10$^{+00}$ &
       1.29$\times$10$^{-01}$  & 1.61$\times$10$^{+00}$ \\ 
0.700 & 1.65$\times$10$^{+01}$ & 1.87$\times$10$^{+01}$ &
      2.13$\times$10$^{+01}$ &  2.932$\times$10$^{+00}$ &
       1.28$\times$10$^{-01}$  & 1.11$\times$10$^{+00}$ \\ 
0.800 & 4.31$\times$10$^{+01}$ & 4.88$\times$10$^{+01}$ &
      5.55$\times$10$^{+01}$ &  3.889$\times$10$^{+00}$ &
       1.26$\times$10$^{-01}$  & 1.98$\times$10$^{+00}$ \\ 
0.900 & 9.03$\times$10$^{+01}$ & 1.02$\times$10$^{+02}$ &
      1.15$\times$10$^{+02}$ &  4.626$\times$10$^{+00}$ &
       1.22$\times$10$^{-01}$  & 1.06$\times$10$^{+00}$ \\ 
1.000 & 1.62$\times$10$^{+02}$ & 1.82$\times$10$^{+02}$ &
      2.06$\times$10$^{+02}$ &  5.206$\times$10$^{+00}$ &
       1.22$\times$10$^{-01}$  & 1.66$\times$10$^{+00}$ \\ 
1.250 & 4.49$\times$10$^{+02}$ & 5.02$\times$10$^{+02}$ &
      5.66$\times$10$^{+02}$ &  6.222$\times$10$^{+00}$ &
       1.15$\times$10$^{-01}$  & 8.66$\times$10$^{-01}$ \\ 
1.500 & 8.59$\times$10$^{+02}$ & 9.59$\times$10$^{+02}$ &
      1.08$\times$10$^{+03}$ &  6.868$\times$10$^{+00}$ &
       1.13$\times$10$^{-01}$  & 1.14$\times$10$^{+00}$ \\ 
1.750 & 1.33$\times$10$^{+03}$ & 1.48$\times$10$^{+03}$ &
      1.66$\times$10$^{+03}$ &  7.305$\times$10$^{+00}$ &
       1.10$\times$10$^{-01}$  & 7.23$\times$10$^{-01}$ \\ 
2.000 & 1.82$\times$10$^{+03}$ & 2.02$\times$10$^{+03}$ &
      2.25$\times$10$^{+03}$ &  7.613$\times$10$^{+00}$ &
       1.07$\times$10$^{-01}$  & 5.69$\times$10$^{-01}$ \\ 
2.500 & 2.69$\times$10$^{+03}$ & 2.99$\times$10$^{+03}$ &
      3.32$\times$10$^{+03}$ &  8.004$\times$10$^{+00}$ &
       1.05$\times$10$^{-01}$  & 3.17$\times$10$^{-01}$ \\ 
3.000 & 3.38$\times$10$^{+03}$ & 3.74$\times$10$^{+03}$ &
      4.13$\times$10$^{+03}$ &  8.227$\times$10$^{+00}$ &
       1.02$\times$10$^{-01}$  & 5.57$\times$10$^{-01}$ \\ 
3.500 & 3.85$\times$10$^{+03}$ & 4.25$\times$10$^{+03}$ &
      4.71$\times$10$^{+03}$ &  8.356$\times$10$^{+00}$ &
       9.98$\times$10$^{-02}$  & 1.53$\times$10$^{+00}$ \\ 
4.000 & 4.14$\times$10$^{+03}$ & 4.56$\times$10$^{+03}$ &
      5.03$\times$10$^{+03}$ &  8.425$\times$10$^{+00}$ &
       9.86$\times$10$^{-02}$  & 1.79$\times$10$^{-01}$ \\ 
5.000 & 4.33$\times$10$^{+03}$ & 4.78$\times$10$^{+03}$ &
      5.26$\times$10$^{+03}$ &  8.471$\times$10$^{+00}$ &
       9.55$\times$10$^{-02}$  & 5.42$\times$10$^{-01}$ \\ 
6.000 & 4.24$\times$10$^{+03}$ & 4.66$\times$10$^{+03}$ &
      5.14$\times$10$^{+03}$ &  8.449$\times$10$^{+00}$ &
       9.60$\times$10$^{-02}$  & 1.29$\times$10$^{+00}$ \\ 
7.000 & 4.04$\times$10$^{+03}$ & 4.44$\times$10$^{+03}$ &
      4.90$\times$10$^{+03}$ &  8.400$\times$10$^{+00}$ &
       9.72$\times$10$^{-02}$  & 5.26$\times$10$^{-01}$ \\ 
8.000 & 3.80$\times$10$^{+03}$ & 4.18$\times$10$^{+03}$ &
      4.61$\times$10$^{+03}$ &  8.340$\times$10$^{+00}$ &
       9.59$\times$10$^{-02}$  & 6.81$\times$10$^{-01}$ \\ 
9.000 & 3.58$\times$10$^{+03}$ & 3.93$\times$10$^{+03}$ &
      4.32$\times$10$^{+03}$ &  8.276$\times$10$^{+00}$ &
       9.56$\times$10$^{-02}$  & 4.09$\times$10$^{-01}$ \\ 
10.000 & 3.34$\times$10$^{+03}$ & 3.68$\times$10$^{+03}$ &
      4.04$\times$10$^{+03}$ &  8.211$\times$10$^{+00}$ &
       9.47$\times$10$^{-02}$  & 6.12$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-9) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc | ccc}
\caption{Total thermonuclear reaction rates for $^{17}$O(p,$\alpha$)$^{14}$N.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.05$\times$10$^{-25}$  &  5.89$\times$10$^{-25}$  &
       6.99$\times$10$^{-25}$  &  -5.578$\times$10$^{+01}$  &
       1.65$\times$10$^{-01}$  &  5.08$\times$10$^{+00}$  \\
0.011 &  5.35$\times$10$^{-24}$  &  6.21$\times$10$^{-24}$  &
       7.28$\times$10$^{-24}$  &  -5.343$\times$10$^{+01}$  &
       1.56$\times$10$^{-01}$  &  4.30$\times$10$^{+00}$  \\
0.012 &  4.37$\times$10$^{-23}$  &  5.04$\times$10$^{-23}$  &
       5.85$\times$10$^{-23}$  &  -5.134$\times$10$^{+01}$  &
       1.49$\times$10$^{-01}$  &  2.34$\times$10$^{+00}$  \\
0.013 &  2.89$\times$10$^{-22}$  &  3.30$\times$10$^{-22}$  &
       3.82$\times$10$^{-22}$  &  -4.946$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  4.30$\times$10$^{+00}$  \\
0.014 &  1.60$\times$10$^{-21}$  &  1.82$\times$10$^{-21}$  &
       2.09$\times$10$^{-21}$  &  -4.775$\times$10$^{+01}$  &
       1.35$\times$10$^{-01}$  &  2.65$\times$10$^{+00}$  \\
0.015 &  7.69$\times$10$^{-21}$  &  8.75$\times$10$^{-21}$  &
       10.00$\times$10$^{-21}$  &  -4.618$\times$10$^{+01}$  &
       1.32$\times$10$^{-01}$  &  5.43$\times$10$^{-01}$  \\
0.016 &  3.32$\times$10$^{-20}$  &  3.77$\times$10$^{-20}$  &
       4.30$\times$10$^{-20}$  &  -4.472$\times$10$^{+01}$  &
       1.29$\times$10$^{-01}$  &  6.47$\times$10$^{-01}$  \\
0.018 &  5.87$\times$10$^{-19}$  &  6.81$\times$10$^{-19}$  &
       7.92$\times$10$^{-19}$  &  -4.183$\times$10$^{+01}$  &
       1.49$\times$10$^{-01}$  &  6.69$\times$10$^{-01}$  \\
0.020 &  1.29$\times$10$^{-17}$  &  1.57$\times$10$^{-17}$  &
       1.92$\times$10$^{-17}$  &  -3.869$\times$10$^{+01}$  &
       1.98$\times$10$^{-01}$  &  4.34$\times$10$^{-01}$  \\
0.025 &  1.25$\times$10$^{-14}$  &  1.52$\times$10$^{-14}$  &
       1.85$\times$10$^{-14}$  &  -3.182$\times$10$^{+01}$  &
       2.02$\times$10$^{-01}$  &  3.89$\times$10$^{-01}$  \\
0.030 &  1.44$\times$10$^{-12}$  &  1.73$\times$10$^{-12}$  &
       2.09$\times$10$^{-12}$  &  -2.708$\times$10$^{+01}$  &
       1.88$\times$10$^{-01}$  &  3.13$\times$10$^{-01}$  \\
0.040 &  5.11$\times$10$^{-10}$  &  6.07$\times$10$^{-10}$  &
       7.14$\times$10$^{-10}$  &  -2.122$\times$10$^{+01}$  &
       1.70$\times$10$^{-01}$  &  4.95$\times$10$^{-01}$  \\
0.050 &  1.60$\times$10$^{-08}$  &  1.89$\times$10$^{-08}$  &
       2.24$\times$10$^{-08}$  &  -1.778$\times$10$^{+01}$  &
       1.69$\times$10$^{-01}$  &  2.67$\times$10$^{-01}$  \\
0.060 &  1.51$\times$10$^{-07}$  &  1.79$\times$10$^{-07}$  &
       2.10$\times$10$^{-07}$  &  -1.554$\times$10$^{+01}$  &
       1.68$\times$10$^{-01}$  &  2.57$\times$10$^{-01}$  \\
0.070 &  7.23$\times$10$^{-07}$  &  8.59$\times$10$^{-07}$  &
       1.02$\times$10$^{-06}$  &  -1.397$\times$10$^{+01}$  &
       1.71$\times$10$^{-01}$  &  4.52$\times$10$^{-01}$  \\
0.080 &  2.33$\times$10$^{-06}$  &  2.75$\times$10$^{-06}$  &
       3.27$\times$10$^{-06}$  &  -1.280$\times$10$^{+01}$  &
       1.73$\times$10$^{-01}$  &  2.72$\times$10$^{-01}$  \\
0.090 &  6.03$\times$10$^{-06}$  &  7.07$\times$10$^{-06}$  &
       8.31$\times$10$^{-06}$  &  -1.186$\times$10$^{+01}$  &
       1.62$\times$10$^{-01}$  &  1.88$\times$10$^{-01}$  \\
0.100 &  1.59$\times$10$^{-05}$  &  1.80$\times$10$^{-05}$  &
       2.06$\times$10$^{-05}$  &  -1.092$\times$10$^{+01}$  &
       1.29$\times$10$^{-01}$  &  2.21$\times$10$^{+00}$  \\
0.110 &  4.88$\times$10$^{-05}$  &  5.27$\times$10$^{-05}$  &
       5.73$\times$10$^{-05}$  &  -9.848$\times$10$^{+00}$  &
       8.26$\times$10$^{-02}$  &  1.50$\times$10$^{+00}$  \\
0.120 &  1.58$\times$10$^{-04}$  &  1.69$\times$10$^{-04}$  &
       1.79$\times$10$^{-04}$  &  -8.688$\times$10$^{+00}$  &
       6.24$\times$10$^{-02}$  &  2.27$\times$10$^{-01}$  \\
0.130 &  4.84$\times$10$^{-04}$  &  5.12$\times$10$^{-04}$  &
       5.41$\times$10$^{-04}$  &  -7.578$\times$10$^{+00}$  &
       5.71$\times$10$^{-02}$  &  3.05$\times$10$^{-01}$  \\
0.140 &  1.32$\times$10$^{-03}$  &  1.40$\times$10$^{-03}$  &
       1.48$\times$10$^{-03}$  &  -6.573$\times$10$^{+00}$  &
       5.96$\times$10$^{-02}$  &  2.23$\times$10$^{-01}$  \\
0.150 &  3.19$\times$10$^{-03}$  &  3.38$\times$10$^{-03}$  &
       3.58$\times$10$^{-03}$  &  -5.691$\times$10$^{+00}$  &
       5.87$\times$10$^{-02}$  &  2.87$\times$10$^{-01}$  \\
0.160 &  6.91$\times$10$^{-03}$  &  7.35$\times$10$^{-03}$  &
       7.80$\times$10$^{-03}$  &  -4.914$\times$10$^{+00}$  &
       6.06$\times$10$^{-02}$  &  2.78$\times$10$^{-01}$  \\
0.180 &  2.52$\times$10$^{-02}$  &  2.68$\times$10$^{-02}$  &
       2.84$\times$10$^{-02}$  &  -3.620$\times$10$^{+00}$  &
       5.99$\times$10$^{-02}$  &  1.03$\times$10$^{-01}$  \\
0.200 &  7.01$\times$10$^{-02}$  &  7.43$\times$10$^{-02}$  &
       7.89$\times$10$^{-02}$  &  -2.600$\times$10$^{+00}$  &
       6.01$\times$10$^{-02}$  &  2.33$\times$10$^{-01}$  \\
0.250 &  4.29$\times$10$^{-01}$  &  4.54$\times$10$^{-01}$  &
       4.82$\times$10$^{-01}$  &  -7.885$\times$10$^{-01}$  &
       5.74$\times$10$^{-02}$  &  3.99$\times$10$^{-01}$  \\
0.300 &  1.59$\times$10$^{+00}$  &  1.68$\times$10$^{+00}$  &
       1.77$\times$10$^{+00}$  &  5.161$\times$10$^{-01}$  &
       5.41$\times$10$^{-02}$  &  2.71$\times$10$^{-01}$  \\
0.350 &  5.87$\times$10$^{+00}$  &  6.28$\times$10$^{+00}$  &
       6.74$\times$10$^{+00}$  &  1.839$\times$10$^{+00}$  &
       6.91$\times$10$^{-02}$  &  1.77$\times$10$^{+00}$  \\
0.400 &  2.33$\times$10$^{+01}$  &  2.55$\times$10$^{+01}$  &
       2.82$\times$10$^{+01}$  &  3.242$\times$10$^{+00}$  &
       9.70$\times$10$^{-02}$  &  1.24$\times$10$^{+00}$  \\
0.450 &  8.24$\times$10$^{+01}$  &  9.13$\times$10$^{+01}$  &
       1.02$\times$10$^{+02}$  &  4.517$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  9.51$\times$10$^{-01}$  \\
0.500 &  2.41$\times$10$^{+02}$  &  2.68$\times$10$^{+02}$  &
       3.00$\times$10$^{+02}$  &  5.593$\times$10$^{+00}$  &
       1.11$\times$10$^{-01}$  &  8.86$\times$10$^{-01}$  \\
0.600 &  1.26$\times$10$^{+03}$  &  1.40$\times$10$^{+03}$  &
       1.56$\times$10$^{+03}$  &  7.243$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  9.60$\times$10$^{-01}$  \\
0.700 &  4.15$\times$10$^{+03}$  &  4.58$\times$10$^{+03}$  &
       5.08$\times$10$^{+03}$  &  8.432$\times$10$^{+00}$  &
       1.01$\times$10$^{-01}$  &  1.15$\times$10$^{+00}$  \\
0.800 &  1.03$\times$10$^{+04}$  &  1.12$\times$10$^{+04}$  &
       1.24$\times$10$^{+04}$  &  9.328$\times$10$^{+00}$  &
       9.39$\times$10$^{-02}$  &  1.36$\times$10$^{+00}$  \\
0.900 &  2.09$\times$10$^{+04}$  &  2.27$\times$10$^{+04}$  &
       2.49$\times$10$^{+04}$  &  1.003$\times$10$^{+01}$  &
       8.69$\times$10$^{-02}$  &  1.55$\times$10$^{+00}$  \\
1.000 &  3.74$\times$10$^{+04}$  &  4.03$\times$10$^{+04}$  &
       4.38$\times$10$^{+04}$  &  1.061$\times$10$^{+01}$  &
       8.03$\times$10$^{-02}$  &  1.63$\times$10$^{+00}$  \\
1.250 &  1.12$\times$10$^{+05}$  &  1.19$\times$10$^{+05}$  &
       1.28$\times$10$^{+05}$  &  1.169$\times$10$^{+01}$  &
       6.58$\times$10$^{-02}$  &  1.78$\times$10$^{+00}$  \\
1.500 &  2.51$\times$10$^{+05}$  &  2.64$\times$10$^{+05}$  &
       2.80$\times$10$^{+05}$  &  1.249$\times$10$^{+01}$  &
       5.46$\times$10$^{-02}$  &  1.24$\times$10$^{+00}$  \\
1.750 &  4.76$\times$10$^{+05}$  &  4.99$\times$10$^{+05}$  &
       5.24$\times$10$^{+05}$  &  1.312$\times$10$^{+01}$  &
       4.73$\times$10$^{-02}$  &  7.52$\times$10$^{-01}$  \\
2.000 &  8.03$\times$10$^{+05}$  &  8.39$\times$10$^{+05}$  &
       8.76$\times$10$^{+05}$  &  1.364$\times$10$^{+01}$  &
       4.44$\times$10$^{-02}$  &  5.91$\times$10$^{-01}$  \\
2.500 & (1.71$\times$10$^{+06}$) & (1.79$\times$10$^{+06}$) &
      (1.87$\times$10$^{+06}$) & (1.440$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
3.000 & (3.04$\times$10$^{+06}$) & (3.18$\times$10$^{+06}$) &
      (3.33$\times$10$^{+06}$) & (1.497$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
3.500 & (4.86$\times$10$^{+06}$) & (5.08$\times$10$^{+06}$) &
      (5.31$\times$10$^{+06}$) & (1.544$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
4.000 & (7.14$\times$10$^{+06}$) & (7.46$\times$10$^{+06}$) &
      (7.80$\times$10$^{+06}$) & (1.583$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
5.000 & (1.30$\times$10$^{+07}$) & (1.36$\times$10$^{+07}$) &
      (1.42$\times$10$^{+07}$) & (1.642$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
6.000 & (2.02$\times$10$^{+07}$) & (2.12$\times$10$^{+07}$) &
      (2.21$\times$10$^{+07}$) & (1.687$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
7.000 & (2.85$\times$10$^{+07}$) & (2.98$\times$10$^{+07}$) &
      (3.12$\times$10$^{+07}$) & (1.721$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
8.000 & (3.76$\times$10$^{+07}$) & (3.93$\times$10$^{+07}$) &
      (4.10$\times$10$^{+07}$) & (1.749$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
9.000 & (4.71$\times$10$^{+07}$) & (4.92$\times$10$^{+07}$) &
      (5.14$\times$10$^{+07}$) & (1.771$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
10.000 & (5.90$\times$10$^{+07}$) & (6.17$\times$10$^{+07}$) &
      (6.45$\times$10$^{+07}$) & (1.794$\times$10$^{+01}$) &
      (4.43$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-10) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{18}$O(p,$\gamma$)$^{19}$F.}  \label{tab:o18pgresults} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  9.63$\times$10$^{-24}$  &  1.75$\times$10$^{-23}$  &
       3.16$\times$10$^{-23}$  &  -5.240$\times$10$^{+01}$  &
       5.88$\times$10$^{-01}$  &  4.90$\times$10$^{-01}$  \\
0.011 &  7.72$\times$10$^{-23}$  &  1.35$\times$10$^{-22}$  &
       2.38$\times$10$^{-22}$  &  -5.035$\times$10$^{+01}$  &
       5.57$\times$10$^{-01}$  &  9.17$\times$10$^{-01}$  \\
0.012 &  4.68$\times$10$^{-22}$  &  7.89$\times$10$^{-22}$  &
       1.34$\times$10$^{-21}$  &  -4.858$\times$10$^{+01}$  &
       5.21$\times$10$^{-01}$  &  2.31$\times$10$^{+00}$  \\
0.013 &  2.37$\times$10$^{-21}$  &  3.71$\times$10$^{-21}$  &
       6.11$\times$10$^{-21}$  &  -4.702$\times$10$^{+01}$  &
       4.74$\times$10$^{-01}$  &  5.17$\times$10$^{+00}$  \\
0.014 &  1.01$\times$10$^{-20}$  &  1.51$\times$10$^{-20}$  &
       2.38$\times$10$^{-20}$  &  -4.562$\times$10$^{+01}$  &
       4.28$\times$10$^{-01}$  &  6.99$\times$10$^{+00}$  \\
0.015 &  3.87$\times$10$^{-20}$  &  5.49$\times$10$^{-20}$  &
       8.19$\times$10$^{-20}$  &  -4.432$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  7.68$\times$10$^{+00}$  \\
0.016 &  1.34$\times$10$^{-19}$  &  1.83$\times$10$^{-19}$  &
       2.62$\times$10$^{-19}$  &  -4.312$\times$10$^{+01}$  &
       3.39$\times$10$^{-01}$  &  8.60$\times$10$^{+00}$  \\
0.018 &  1.27$\times$10$^{-18}$  &  1.67$\times$10$^{-18}$  &
       2.24$\times$10$^{-18}$  &  -4.092$\times$10$^{+01}$  &
       2.86$\times$10$^{-01}$  &  3.69$\times$10$^{+00}$  \\
0.020 &  9.38$\times$10$^{-18}$  &  1.20$\times$10$^{-17}$  &
       1.56$\times$10$^{-17}$  &  -3.896$\times$10$^{+01}$  &
       2.54$\times$10$^{-01}$  &  2.34$\times$10$^{+00}$  \\
0.025 &  5.71$\times$10$^{-16}$  &  7.15$\times$10$^{-16}$  &
       9.16$\times$10$^{-16}$  &  -3.486$\times$10$^{+01}$  &
       2.42$\times$10$^{-01}$  &  5.14$\times$10$^{+00}$  \\
0.030 &  1.42$\times$10$^{-14}$  &  1.79$\times$10$^{-14}$  &
       2.29$\times$10$^{-14}$  &  -3.165$\times$10$^{+01}$  &
       2.40$\times$10$^{-01}$  &  1.98$\times$10$^{+00}$  \\
0.040 &  1.77$\times$10$^{-12}$  &  2.21$\times$10$^{-12}$  &
       2.95$\times$10$^{-12}$  &  -2.677$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  2.13$\times$10$^{+02}$  \\
0.050 &  1.08$\times$10$^{-10}$  &  1.35$\times$10$^{-10}$  &
       1.78$\times$10$^{-10}$  &  -2.263$\times$10$^{+01}$  &
       4.85$\times$10$^{-01}$  &  3.90$\times$10$^{+02}$  \\
0.060 &  9.32$\times$10$^{-09}$  &  1.23$\times$10$^{-08}$  &
       1.67$\times$10$^{-08}$  &  -1.818$\times$10$^{+01}$  &
       3.46$\times$10$^{-01}$  &  4.55$\times$10$^{+01}$  \\
0.070 &  3.46$\times$10$^{-07}$  &  4.60$\times$10$^{-07}$  &
       6.22$\times$10$^{-07}$  &  -1.459$\times$10$^{+01}$  &
       2.95$\times$10$^{-01}$  &  6.30$\times$10$^{-01}$  \\
0.080 &  5.34$\times$10$^{-06}$  &  7.11$\times$10$^{-06}$  &
       9.54$\times$10$^{-06}$  &  -1.185$\times$10$^{+01}$  &
       2.89$\times$10$^{-01}$  &  2.20$\times$10$^{-01}$  \\
0.090 &  4.44$\times$10$^{-05}$  &  5.91$\times$10$^{-05}$  &
       7.90$\times$10$^{-05}$  &  -9.735$\times$10$^{+00}$  &
       2.90$\times$10$^{-01}$  &  2.15$\times$10$^{-01}$  \\
0.100 &  2.38$\times$10$^{-04}$  &  3.17$\times$10$^{-04}$  &
       4.24$\times$10$^{-04}$  &  -8.054$\times$10$^{+00}$  &
       2.90$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.110 &  9.32$\times$10$^{-04}$  &  1.24$\times$10$^{-03}$  &
       1.66$\times$10$^{-03}$  &  -6.691$\times$10$^{+00}$  &
       2.90$\times$10$^{-01}$  &  2.52$\times$10$^{-01}$  \\
0.120 &  2.87$\times$10$^{-03}$  &  3.82$\times$10$^{-03}$  &
       5.10$\times$10$^{-03}$  &  -5.566$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.62$\times$10$^{-01}$  \\
0.130 &  7.36$\times$10$^{-03}$  &  9.80$\times$10$^{-03}$  &
       1.31$\times$10$^{-02}$  &  -4.623$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.72$\times$10$^{-01}$  \\
0.140 &  1.64$\times$10$^{-02}$  &  2.18$\times$10$^{-02}$  &
       2.91$\times$10$^{-02}$  &  -3.824$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.77$\times$10$^{-01}$  \\
0.150 &  3.26$\times$10$^{-02}$  &  4.33$\times$10$^{-02}$  &
       5.79$\times$10$^{-02}$  &  -3.138$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.81$\times$10$^{-01}$  \\
0.160 &  5.90$\times$10$^{-02}$  &  7.85$\times$10$^{-02}$  &
       1.05$\times$10$^{-01}$  &  -2.543$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.83$\times$10$^{-01}$  \\
0.180 &  1.56$\times$10$^{-01}$  &  2.08$\times$10$^{-01}$  &
       2.78$\times$10$^{-01}$  &  -1.568$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.84$\times$10$^{-01}$  \\
0.200 &  3.36$\times$10$^{-01}$  &  4.46$\times$10$^{-01}$  &
       5.96$\times$10$^{-01}$  &  -8.048$\times$10$^{-01}$  &
       2.91$\times$10$^{-01}$  &  2.85$\times$10$^{-01}$  \\
0.250 &  1.26$\times$10$^{+00}$  &  1.68$\times$10$^{+00}$  &
       2.25$\times$10$^{+00}$  &  5.206$\times$10$^{-01}$  &
       2.90$\times$10$^{-01}$  &  2.84$\times$10$^{-01}$  \\
0.300 &  2.92$\times$10$^{+00}$  &  3.87$\times$10$^{+00}$  &
       5.17$\times$10$^{+00}$  &  1.356$\times$10$^{+00}$  &
       2.89$\times$10$^{-01}$  &  2.76$\times$10$^{-01}$  \\
0.350 &  5.14$\times$10$^{+00}$  &  6.80$\times$10$^{+00}$  &
       9.07$\times$10$^{+00}$  &  1.920$\times$10$^{+00}$  &
       2.88$\times$10$^{-01}$  &  2.63$\times$10$^{-01}$  \\
0.400 &  7.68$\times$10$^{+00}$  &  1.02$\times$10$^{+01}$  &
       1.35$\times$10$^{+01}$  &  2.321$\times$10$^{+00}$  &
       2.86$\times$10$^{-01}$  &  2.48$\times$10$^{-01}$  \\
0.450 &  1.03$\times$10$^{+01}$  &  1.37$\times$10$^{+01}$  &
       1.81$\times$10$^{+01}$  &  2.617$\times$10$^{+00}$  &
       2.82$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  \\
0.500 &  1.31$\times$10$^{+01}$  &  1.72$\times$10$^{+01}$  &
       2.27$\times$10$^{+01}$  &  2.846$\times$10$^{+00}$  &
       2.78$\times$10$^{-01}$  &  2.11$\times$10$^{-01}$  \\
0.600 &  1.87$\times$10$^{+01}$  &  2.42$\times$10$^{+01}$  &
       3.15$\times$10$^{+01}$  &  3.188$\times$10$^{+00}$  &
       2.63$\times$10$^{-01}$  &  3.49$\times$10$^{-01}$  \\
0.700 &  2.54$\times$10$^{+01}$  &  3.20$\times$10$^{+01}$  &
       4.08$\times$10$^{+01}$  &  3.471$\times$10$^{+00}$  &
       2.38$\times$10$^{-01}$  &  6.04$\times$10$^{-01}$  \\
0.800 &  3.52$\times$10$^{+01}$  &  4.28$\times$10$^{+01}$  &
       5.33$\times$10$^{+01}$  &  3.766$\times$10$^{+00}$  &
       2.10$\times$10$^{-01}$  &  1.45$\times$10$^{+00}$  \\
0.900 &  5.02$\times$10$^{+01}$  &  6.00$\times$10$^{+01}$  &
       7.25$\times$10$^{+01}$  &  4.101$\times$10$^{+00}$  &
       1.85$\times$10$^{-01}$  &  2.13$\times$10$^{+00}$  \\
1.000 &  7.33$\times$10$^{+01}$  &  8.59$\times$10$^{+01}$  &
       1.02$\times$10$^{+02}$  &  4.465$\times$10$^{+00}$  &
       1.73$\times$10$^{-01}$  &  8.19$\times$10$^{+00}$  \\
1.250 &  1.81$\times$10$^{+02}$  &  2.10$\times$10$^{+02}$  &
       2.50$\times$10$^{+02}$  &  5.362$\times$10$^{+00}$  &
       1.70$\times$10$^{-01}$  &  1.51$\times$10$^{+01}$  \\
1.500 &  3.76$\times$10$^{+02}$  &  4.34$\times$10$^{+02}$  &
       5.14$\times$10$^{+02}$  &  6.087$\times$10$^{+00}$  &
       1.66$\times$10$^{-01}$  &  1.26$\times$10$^{+01}$  \\
1.750 &  6.53$\times$10$^{+02}$  &  7.52$\times$10$^{+02}$  &
       8.81$\times$10$^{+02}$  &  6.632$\times$10$^{+00}$  &
       1.60$\times$10$^{-01}$  &  8.37$\times$10$^{+00}$  \\
2.000 &  9.88$\times$10$^{+02}$  &  1.14$\times$10$^{+03}$  &
       1.33$\times$10$^{+03}$  &  7.044$\times$10$^{+00}$  &
       1.55$\times$10$^{-01}$  &  4.47$\times$10$^{+00}$  \\
2.500 &  1.75$\times$10$^{+03}$  &  2.00$\times$10$^{+03}$  &
       2.30$\times$10$^{+03}$  &  7.604$\times$10$^{+00}$  &
       1.43$\times$10$^{-01}$  &  2.66$\times$10$^{+00}$  \\
3.000 &  2.49$\times$10$^{+03}$  &  2.84$\times$10$^{+03}$  &
       3.25$\times$10$^{+03}$  &  7.953$\times$10$^{+00}$  &
       1.37$\times$10$^{-01}$  &  1.79$\times$10$^{+00}$  \\
3.500 &  3.17$\times$10$^{+03}$  &  3.58$\times$10$^{+03}$  &
       4.07$\times$10$^{+03}$  &  8.186$\times$10$^{+00}$  &
       1.29$\times$10$^{-01}$  &  1.01$\times$10$^{+00}$  \\
4.000 &  3.74$\times$10$^{+03}$  &  4.21$\times$10$^{+03}$  &
       4.76$\times$10$^{+03}$  &  8.348$\times$10$^{+00}$  &
       1.23$\times$10$^{-01}$  &  7.40$\times$10$^{-01}$  \\
5.000 &  4.65$\times$10$^{+03}$  &  5.20$\times$10$^{+03}$  &
       5.85$\times$10$^{+03}$  &  8.559$\times$10$^{+00}$  &
       1.17$\times$10$^{-01}$  &  3.63$\times$10$^{-01}$  \\
6.000 & (6.16$\times$10$^{+03}$) & (6.91$\times$10$^{+03}$) &
      (7.76$\times$10$^{+03}$) & (8.841$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
7.000 & (8.59$\times$10$^{+03}$) & (9.64$\times$10$^{+03}$) &
      (1.08$\times$10$^{+04}$) & (9.174$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
8.000 & (1.12$\times$10$^{+04}$) & (1.25$\times$10$^{+04}$) &
      (1.41$\times$10$^{+04}$) & (9.436$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
9.000 & (1.38$\times$10$^{+04}$) & (1.55$\times$10$^{+04}$) &
      (1.74$\times$10$^{+04}$) & (9.648$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
10.000 & (1.65$\times$10$^{+04}$) & (1.85$\times$10$^{+04}$) &
      (2.07$\times$10$^{+04}$) & (9.823$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-11) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{18}$O(p,$\alpha$)$^{15}$N.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.49$\times$10$^{-20}$ & 1.93$\times$10$^{-20}$ &
      2.49$\times$10$^{-20}$ &  -4.540$\times$10$^{+01}$ &
       2.57$\times$10$^{-01}$  & 3.13$\times$10$^{-01}$ \\ 
0.011 & 1.14$\times$10$^{-19}$ & 1.52$\times$10$^{-19}$ &
      1.99$\times$10$^{-19}$ &  -4.334$\times$10$^{+01}$ &
       2.78$\times$10$^{-01}$  & 1.34$\times$10$^{+00}$ \\ 
0.012 & 6.64$\times$10$^{-19}$ & 9.00$\times$10$^{-19}$ &
      1.19$\times$10$^{-18}$ &  -4.156$\times$10$^{+01}$ &
       3.00$\times$10$^{-01}$  & 2.63$\times$10$^{+00}$ \\ 
0.013 & 3.11$\times$10$^{-18}$ & 4.35$\times$10$^{-18}$ &
      5.94$\times$10$^{-18}$ &  -3.999$\times$10$^{+01}$ &
       3.22$\times$10$^{-01}$  & 4.75$\times$10$^{+00}$ \\ 
0.014 & 1.21$\times$10$^{-17}$ & 1.80$\times$10$^{-17}$ &
      2.50$\times$10$^{-17}$ &  -3.858$\times$10$^{+01}$ &
       3.59$\times$10$^{-01}$  & 8.34$\times$10$^{+00}$ \\ 
0.015 & 4.21$\times$10$^{-17}$ & 6.60$\times$10$^{-17}$ &
      9.72$\times$10$^{-17}$ &  -3.728$\times$10$^{+01}$ &
       4.05$\times$10$^{-01}$  & 9.10$\times$10$^{+00}$ \\ 
0.016 & 1.33$\times$10$^{-16}$ & 2.24$\times$10$^{-16}$ &
      3.42$\times$10$^{-16}$ &  -3.607$\times$10$^{+01}$ &
       4.55$\times$10$^{-01}$  & 1.29$\times$10$^{+01}$ \\ 
0.018 & 1.03$\times$10$^{-15}$ & 2.01$\times$10$^{-15}$ &
      3.39$\times$10$^{-15}$ &  -3.389$\times$10$^{+01}$ &
       5.52$\times$10$^{-01}$  & 2.84$\times$10$^{+01}$ \\ 
0.020 & 6.70$\times$10$^{-15}$ & 1.52$\times$10$^{-14}$ &
      2.61$\times$10$^{-14}$ &  -3.192$\times$10$^{+01}$ &
       6.36$\times$10$^{-01}$  & 4.55$\times$10$^{+01}$ \\ 
0.025 & 3.24$\times$10$^{-13}$ & 9.17$\times$10$^{-13}$ &
      1.71$\times$10$^{-12}$ &  -2.787$\times$10$^{+01}$ &
       7.71$\times$10$^{-01}$  & 6.73$\times$10$^{+01}$ \\ 
0.030 & 6.99$\times$10$^{-12}$ & 2.34$\times$10$^{-11}$ &
      4.45$\times$10$^{-11}$ &  -2.469$\times$10$^{+01}$ &
       8.40$\times$10$^{-01}$  & 8.62$\times$10$^{+01}$ \\ 
0.040 & 7.54$\times$10$^{-10}$ & 2.58$\times$10$^{-09}$ &
      5.05$\times$10$^{-09}$ &  -1.997$\times$10$^{+01}$ &
       8.64$\times$10$^{-01}$  & 8.18$\times$10$^{+01}$ \\ 
0.050 & 3.35$\times$10$^{-08}$ & 9.04$\times$10$^{-08}$ &
      1.63$\times$10$^{-07}$ &  -1.636$\times$10$^{+01}$ &
       7.05$\times$10$^{-01}$  & 7.57$\times$10$^{+01}$ \\ 
0.060 & 2.21$\times$10$^{-06}$ & 2.93$\times$10$^{-06}$ &
      3.92$\times$10$^{-06}$ &  -1.273$\times$10$^{+01}$ &
       2.65$\times$10$^{-01}$  & 4.55$\times$10$^{+01}$ \\ 
0.070 & 7.71$\times$10$^{-05}$ & 8.54$\times$10$^{-05}$ &
      9.45$\times$10$^{-05}$ &  -9.367$\times$10$^{+00}$ &
       1.00$\times$10$^{-01}$  & 1.28$\times$10$^{+00}$ \\ 
0.080 & 1.16$\times$10$^{-03}$ & 1.25$\times$10$^{-03}$ &
      1.35$\times$10$^{-03}$ &  -6.682$\times$10$^{+00}$ &
       7.66$\times$10$^{-02}$  & 2.74$\times$10$^{-01}$ \\ 
0.090 & 9.57$\times$10$^{-03}$ & 1.03$\times$10$^{-02}$ &
      1.10$\times$10$^{-02}$ &  -4.578$\times$10$^{+00}$ &
       7.32$\times$10$^{-02}$  & 2.54$\times$10$^{-01}$ \\ 
0.100 & 5.12$\times$10$^{-02}$ & 5.49$\times$10$^{-02}$ &
      5.90$\times$10$^{-02}$ &  -2.902$\times$10$^{+00}$ &
       7.25$\times$10$^{-02}$  & 3.28$\times$10$^{-01}$ \\ 
0.110 & 1.99$\times$10$^{-01}$ & 2.14$\times$10$^{-01}$ &
      2.30$\times$10$^{-01}$ &  -1.541$\times$10$^{+00}$ &
       7.27$\times$10$^{-02}$  & 3.45$\times$10$^{-01}$ \\ 
0.120 & 6.13$\times$10$^{-01}$ & 6.58$\times$10$^{-01}$ &
      7.07$\times$10$^{-01}$ &  -4.176$\times$10$^{-01}$ &
       7.27$\times$10$^{-02}$  & 3.07$\times$10$^{-01}$ \\ 
0.130 & 1.57$\times$10$^{+00}$ & 1.69$\times$10$^{+00}$ &
      1.81$\times$10$^{+00}$ &  5.248$\times$10$^{-01}$ &
       7.24$\times$10$^{-02}$  & 2.60$\times$10$^{-01}$ \\ 
0.140 & 3.50$\times$10$^{+00}$ & 3.76$\times$10$^{+00}$ &
      4.04$\times$10$^{+00}$ &  1.325$\times$10$^{+00}$ &
       7.25$\times$10$^{-02}$  & 2.85$\times$10$^{-01}$ \\ 
0.150 & 6.95$\times$10$^{+00}$ & 7.47$\times$10$^{+00}$ &
      8.02$\times$10$^{+00}$ &  2.011$\times$10$^{+00}$ &
       7.26$\times$10$^{-02}$  & 2.46$\times$10$^{-01}$ \\ 
0.160 & 1.26$\times$10$^{+01}$ & 1.35$\times$10$^{+01}$ &
      1.45$\times$10$^{+01}$ &  2.605$\times$10$^{+00}$ &
       7.24$\times$10$^{-02}$  & 3.19$\times$10$^{-01}$ \\ 
0.180 & 3.35$\times$10$^{+01}$ & 3.59$\times$10$^{+01}$ &
      3.86$\times$10$^{+01}$ &  3.582$\times$10$^{+00}$ &
       7.26$\times$10$^{-02}$  & 3.17$\times$10$^{-01}$ \\ 
0.200 & 7.21$\times$10$^{+01}$ & 7.72$\times$10$^{+01}$ &
      8.30$\times$10$^{+01}$ &  4.348$\times$10$^{+00}$ &
       7.26$\times$10$^{-02}$  & 3.99$\times$10$^{-01}$ \\ 
0.250 & 2.74$\times$10$^{+02}$ & 2.95$\times$10$^{+02}$ &
      3.17$\times$10$^{+02}$ &  5.685$\times$10$^{+00}$ &
       7.32$\times$10$^{-02}$  & 2.61$\times$10$^{-01}$ \\ 
0.300 & 6.43$\times$10$^{+02}$ & 6.96$\times$10$^{+02}$ &
      7.53$\times$10$^{+02}$ &  6.545$\times$10$^{+00}$ &
       7.96$\times$10$^{-02}$  & 3.09$\times$10$^{-01}$ \\ 
0.350 & 1.16$\times$10$^{+03}$ & 1.29$\times$10$^{+03}$ &
      1.43$\times$10$^{+03}$ &  7.162$\times$10$^{+00}$ &
       1.01$\times$10$^{-01}$  & 1.24$\times$10$^{+00}$ \\ 
0.400 & 1.83$\times$10$^{+03}$ & 2.10$\times$10$^{+03}$ &
      2.45$\times$10$^{+03}$ &  7.656$\times$10$^{+00}$ &
       1.41$\times$10$^{-01}$  & 1.21$\times$10$^{+01}$ \\ 
0.450 & 2.69$\times$10$^{+03}$ & 3.36$\times$10$^{+03}$ &
      4.21$\times$10$^{+03}$ &  8.123$\times$10$^{+00}$ &
       2.08$\times$10$^{-01}$  & 2.42$\times$10$^{+01}$ \\ 
0.500 & 4.02$\times$10$^{+03}$ & 5.55$\times$10$^{+03}$ &
      7.44$\times$10$^{+03}$ &  8.611$\times$10$^{+00}$ &
       2.77$\times$10$^{-01}$  & 3.39$\times$10$^{+01}$ \\ 
0.600 & 1.11$\times$10$^{+04}$ & 1.69$\times$10$^{+04}$ &
      2.35$\times$10$^{+04}$ &  9.703$\times$10$^{+00}$ &
       3.48$\times$10$^{-01}$  & 3.71$\times$10$^{+01}$ \\ 
0.700 & 3.49$\times$10$^{+04}$ & 5.33$\times$10$^{+04}$ &
      7.03$\times$10$^{+04}$ &  1.083$\times$10$^{+01}$ &
       3.30$\times$10$^{-01}$  & 4.49$\times$10$^{+01}$ \\ 
0.800 & 9.42$\times$10$^{+04}$ & 1.42$\times$10$^{+05}$ &
      1.77$\times$10$^{+05}$ &  1.179$\times$10$^{+01}$ &
       3.04$\times$10$^{-01}$  & 6.05$\times$10$^{+01}$ \\ 
0.900 & 2.20$\times$10$^{+05}$ & 3.17$\times$10$^{+05}$ &
      3.87$\times$10$^{+05}$ &  1.261$\times$10$^{+01}$ &
       2.71$\times$10$^{-01}$  & 6.39$\times$10$^{+01}$ \\ 
1.000 & 4.30$\times$10$^{+05}$ & 6.17$\times$10$^{+05}$ &
      7.43$\times$10$^{+05}$ &  1.327$\times$10$^{+01}$ &
       2.66$\times$10$^{-01}$  & 7.66$\times$10$^{+01}$ \\ 
1.250 & 1.50$\times$10$^{+06}$ & 2.07$\times$10$^{+06}$ &
      2.45$\times$10$^{+06}$ &  1.448$\times$10$^{+01}$ &
       2.44$\times$10$^{-01}$  & 7.56$\times$10$^{+01}$ \\ 
1.500 & 3.33$\times$10$^{+06}$ & 4.64$\times$10$^{+06}$ &
      5.53$\times$10$^{+06}$ &  1.529$\times$10$^{+01}$ &
       2.48$\times$10$^{-01}$  & 7.58$\times$10$^{+01}$ \\ 
1.750 & 5.80$\times$10$^{+06}$ & 8.11$\times$10$^{+06}$ &
      9.78$\times$10$^{+06}$ &  1.585$\times$10$^{+01}$ &
       2.52$\times$10$^{-01}$  & 6.26$\times$10$^{+01}$ \\ 
2.000 & 8.54$\times$10$^{+06}$ & 1.21$\times$10$^{+07}$ &
      1.49$\times$10$^{+07}$ &  1.626$\times$10$^{+01}$ &
       2.65$\times$10$^{-01}$  & 5.62$\times$10$^{+01}$ \\ 
2.500 & 1.43$\times$10$^{+07}$ & 2.04$\times$10$^{+07}$ &
      2.57$\times$10$^{+07}$ &  1.679$\times$10$^{+01}$ &
       2.74$\times$10$^{-01}$  & 5.02$\times$10$^{+01}$ \\ 
3.000 & 1.97$\times$10$^{+07}$ & 2.71$\times$10$^{+07}$ &
      3.63$\times$10$^{+07}$ &  1.710$\times$10$^{+01}$ &
       2.85$\times$10$^{-01}$  & 4.24$\times$10$^{+01}$ \\ 
3.500 & 2.39$\times$10$^{+07}$ & 3.32$\times$10$^{+07}$ &
      4.50$\times$10$^{+07}$ &  1.731$\times$10$^{+01}$ &
       2.90$\times$10$^{-01}$  & 5.14$\times$10$^{+01}$ \\ 
4.000 & 2.70$\times$10$^{+07}$ & 3.87$\times$10$^{+07}$ &
      5.23$\times$10$^{+07}$ &  1.745$\times$10$^{+01}$ &
       3.03$\times$10$^{-01}$  & 6.57$\times$10$^{+01}$ \\ 
5.000 & 3.27$\times$10$^{+07}$ & 4.51$\times$10$^{+07}$ &
      6.31$\times$10$^{+07}$ &  1.763$\times$10$^{+01}$ &
       3.00$\times$10$^{-01}$  & 8.61$\times$10$^{+01}$ \\ 
6.000 & 3.72$\times$10$^{+07}$ & 5.24$\times$10$^{+07}$ &
      7.11$\times$10$^{+07}$ &  1.776$\times$10$^{+01}$ &
       2.95$\times$10$^{-01}$  & 1.08$\times$10$^{+02}$ \\ 
7.000 & 4.20$\times$10$^{+07}$ & 5.41$\times$10$^{+07}$ &
      7.74$\times$10$^{+07}$ &  1.785$\times$10$^{+01}$ &
       2.75$\times$10$^{-01}$  & 1.27$\times$10$^{+02}$ \\ 
8.000 & 4.80$\times$10$^{+07}$ & 6.17$\times$10$^{+07}$ &
      8.41$\times$10$^{+07}$ &  1.796$\times$10$^{+01}$ &
       2.53$\times$10$^{-01}$  & 1.43$\times$10$^{+02}$ \\ 
9.000 & 5.50$\times$10$^{+07}$ & 6.66$\times$10$^{+07}$ &
      9.10$\times$10$^{+07}$ &  1.807$\times$10$^{+01}$ &
       2.27$\times$10$^{-01}$  & 1.54$\times$10$^{+02}$ \\ 
10.000 & 6.26$\times$10$^{+07}$ & 7.68$\times$10$^{+07}$ &
      9.84$\times$10$^{+07}$ &  1.817$\times$10$^{+01}$ &
       2.04$\times$10$^{-01}$  & 1.46$\times$10$^{+02}$ \\ 
\end{longtable}

==> (inline-12) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{18}$O($\alpha$,$\gamma$)$^{22}$Ne.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.80$\times$10$^{-63}$  &  2.42$\times$10$^{-62}$  &
       5.99$\times$10$^{-62}$  &  -1.421$\times$10$^{+02}$  &
       1.40$\times$10$^{+00}$  &  1.06$\times$10$^{+02}$  \\
0.011 &  2.59$\times$10$^{-60}$  &  8.08$\times$10$^{-60}$  &
       1.88$\times$10$^{-59}$  &  -1.363$\times$10$^{+02}$  &
       1.27$\times$10$^{+00}$  &  1.07$\times$10$^{+02}$  \\
0.012 &  3.26$\times$10$^{-58}$  &  1.17$\times$10$^{-57}$  &
       2.77$\times$10$^{-57}$  &  -1.314$\times$10$^{+02}$  &
       1.46$\times$10$^{+00}$  &  1.65$\times$10$^{+02}$  \\
0.013 &  1.54$\times$10$^{-56}$  &  8.43$\times$10$^{-56}$  &
       2.16$\times$10$^{-55}$  &  -1.272$\times$10$^{+02}$  &
       1.77$\times$10$^{+00}$  &  1.91$\times$10$^{+02}$  \\
0.014 &  3.56$\times$10$^{-55}$  &  3.29$\times$10$^{-54}$  &
       1.00$\times$10$^{-53}$  &  -1.237$\times$10$^{+02}$  &
       2.08$\times$10$^{+00}$  &  1.76$\times$10$^{+02}$  \\
0.015 &  5.24$\times$10$^{-54}$  &  7.53$\times$10$^{-53}$  &
       3.03$\times$10$^{-52}$  &  -1.206$\times$10$^{+02}$  &
       2.37$\times$10$^{+00}$  &  1.46$\times$10$^{+02}$  \\
0.016 &  5.44$\times$10$^{-53}$  &  1.12$\times$10$^{-51}$  &
       6.05$\times$10$^{-51}$  &  -1.180$\times$10$^{+02}$  &
       2.61$\times$10$^{+00}$  &  1.17$\times$10$^{+02}$  \\
0.018 &  2.68$\times$10$^{-51}$  &  9.39$\times$10$^{-50}$  &
       8.97$\times$10$^{-49}$  &  -1.135$\times$10$^{+02}$  &
       2.94$\times$10$^{+00}$  &  7.18$\times$10$^{+01}$  \\
0.020 &  6.15$\times$10$^{-50}$  &  3.22$\times$10$^{-48}$  &
       4.71$\times$10$^{-47}$  &  -1.098$\times$10$^{+02}$  &
       3.07$\times$10$^{+00}$  &  4.35$\times$10$^{+01}$  \\
0.025 &  2.66$\times$10$^{-46}$  &  2.66$\times$10$^{-45}$  &
       5.71$\times$10$^{-44}$  &  -1.023$\times$10$^{+02}$  &
       2.46$\times$10$^{+00}$  &  6.74$\times$10$^{+01}$  \\
0.030 &  2.90$\times$10$^{-42}$  &  2.89$\times$10$^{-41}$  &
       1.98$\times$10$^{-40}$  &  -9.345$\times$10$^{+01}$  &
       1.99$\times$10$^{+00}$  &  8.28$\times$10$^{+00}$  \\
0.040 &  1.94$\times$10$^{-35}$  &  2.72$\times$10$^{-34}$  &
       1.42$\times$10$^{-33}$  &  -7.773$\times$10$^{+01}$  &
       2.28$\times$10$^{+00}$  &  8.10$\times$10$^{+01}$  \\
0.050 &  3.97$\times$10$^{-31}$  &  4.99$\times$10$^{-30}$  &
       2.11$\times$10$^{-29}$  &  -6.799$\times$10$^{+01}$  &
       2.22$\times$10$^{+00}$  &  1.18$\times$10$^{+02}$  \\
0.060 &  2.66$\times$10$^{-28}$  &  3.15$\times$10$^{-27}$  &
       1.29$\times$10$^{-26}$  &  -6.154$\times$10$^{+01}$  &
       2.20$\times$10$^{+00}$  &  1.23$\times$10$^{+02}$  \\
0.070 &  2.61$\times$10$^{-26}$  &  2.98$\times$10$^{-25}$  &
       1.29$\times$10$^{-24}$  &  -5.696$\times$10$^{+01}$  &
       2.18$\times$10$^{+00}$  &  1.11$\times$10$^{+02}$  \\
0.080 &  8.49$\times$10$^{-25}$  &  8.84$\times$10$^{-24}$  &
       3.98$\times$10$^{-23}$  &  -5.343$\times$10$^{+01}$  &
       1.93$\times$10$^{+00}$  &  6.32$\times$10$^{+01}$  \\
0.090 &  3.81$\times$10$^{-23}$  &  1.69$\times$10$^{-22}$  &
       6.26$\times$10$^{-22}$  &  -5.022$\times$10$^{+01}$  &
       1.35$\times$10$^{+00}$  &  8.26$\times$10$^{+00}$  \\
0.100 &  2.08$\times$10$^{-21}$  &  5.25$\times$10$^{-21}$  &
       1.30$\times$10$^{-20}$  &  -4.671$\times$10$^{+01}$  &
       9.25$\times$10$^{-01}$  &  1.41$\times$10$^{+00}$  \\
0.110 &  8.09$\times$10$^{-20}$  &  1.91$\times$10$^{-19}$  &
       4.80$\times$10$^{-19}$  &  -4.308$\times$10$^{+01}$  &
       9.00$\times$10$^{-01}$  &  8.58$\times$10$^{-01}$  \\
0.120 &  2.17$\times$10$^{-18}$  &  5.14$\times$10$^{-18}$  &
       1.27$\times$10$^{-17}$  &  -3.979$\times$10$^{+01}$  &
       8.86$\times$10$^{-01}$  &  3.19$\times$10$^{-01}$  \\
0.130 &  3.85$\times$10$^{-17}$  &  8.74$\times$10$^{-17}$  &
       2.04$\times$10$^{-16}$  &  -3.696$\times$10$^{+01}$  &
       8.45$\times$10$^{-01}$  &  2.98$\times$10$^{-01}$  \\
0.140 &  4.58$\times$10$^{-16}$  &  9.94$\times$10$^{-16}$  &
       2.23$\times$10$^{-15}$  &  -3.453$\times$10$^{+01}$  &
       8.01$\times$10$^{-01}$  &  3.17$\times$10$^{-01}$  \\
0.150 &  3.88$\times$10$^{-15}$  &  8.17$\times$10$^{-15}$  &
       1.76$\times$10$^{-14}$  &  -3.243$\times$10$^{+01}$  &
       7.60$\times$10$^{-01}$  &  3.64$\times$10$^{-01}$  \\
0.160 &  2.53$\times$10$^{-14}$  &  5.15$\times$10$^{-14}$  &
       1.07$\times$10$^{-13}$  &  -3.059$\times$10$^{+01}$  &
       7.21$\times$10$^{-01}$  &  4.85$\times$10$^{-01}$  \\
0.180 &  5.95$\times$10$^{-13}$  &  1.11$\times$10$^{-12}$  &
       2.14$\times$10$^{-12}$  &  -2.751$\times$10$^{+01}$  &
       6.42$\times$10$^{-01}$  &  1.48$\times$10$^{+00}$  \\
0.200 &  7.88$\times$10$^{-12}$  &  1.35$\times$10$^{-11}$  &
       2.41$\times$10$^{-11}$  &  -2.500$\times$10$^{+01}$  &
       5.56$\times$10$^{-01}$  &  5.03$\times$10$^{+00}$  \\
0.250 &  1.18$\times$10$^{-09}$  &  1.57$\times$10$^{-09}$  &
       2.24$\times$10$^{-09}$  &  -2.023$\times$10$^{+01}$  &
       3.28$\times$10$^{-01}$  &  3.37$\times$10$^{+01}$  \\
0.300 &  4.70$\times$10$^{-08}$  &  5.35$\times$10$^{-08}$  &
       6.41$\times$10$^{-08}$  &  -1.672$\times$10$^{+01}$  &
       1.68$\times$10$^{-01}$  &  5.55$\times$10$^{+01}$  \\
0.350 &  7.42$\times$10$^{-07}$  &  8.01$\times$10$^{-07}$  &
       8.81$\times$10$^{-07}$  &  -1.403$\times$10$^{+01}$  &
       9.31$\times$10$^{-02}$  &  2.85$\times$10$^{+01}$  \\
0.400 &  6.12$\times$10$^{-06}$  &  6.51$\times$10$^{-06}$  &
       6.93$\times$10$^{-06}$  &  -1.194$\times$10$^{+01}$  &
       6.50$\times$10$^{-02}$  &  5.50$\times$10$^{+00}$  \\
0.450 &  3.21$\times$10$^{-05}$  &  3.38$\times$10$^{-05}$  &
       3.57$\times$10$^{-05}$  &  -1.029$\times$10$^{+01}$  &
       5.51$\times$10$^{-02}$  &  1.06$\times$10$^{+00}$  \\
0.500 &  1.21$\times$10$^{-04}$  &  1.27$\times$10$^{-04}$  &
       1.34$\times$10$^{-04}$  &  -8.968$\times$10$^{+00}$  &
       5.15$\times$10$^{-02}$  &  4.58$\times$10$^{-01}$  \\
0.600 &  8.81$\times$10$^{-04}$  &  9.24$\times$10$^{-04}$  &
       9.72$\times$10$^{-04}$  &  -6.986$\times$10$^{+00}$  &
       4.96$\times$10$^{-02}$  &  2.97$\times$10$^{-01}$  \\
0.700 &  3.58$\times$10$^{-03}$  &  3.76$\times$10$^{-03}$  &
       3.95$\times$10$^{-03}$  &  -5.584$\times$10$^{+00}$  &
       4.95$\times$10$^{-02}$  &  1.98$\times$10$^{-01}$  \\
0.800 &  1.01$\times$10$^{-02}$  &  1.06$\times$10$^{-02}$  &
       1.11$\times$10$^{-02}$  &  -4.547$\times$10$^{+00}$  &
       4.97$\times$10$^{-02}$  &  2.40$\times$10$^{-01}$  \\
0.900 &  2.24$\times$10$^{-02}$  &  2.35$\times$10$^{-02}$  &
       2.47$\times$10$^{-02}$  &  -3.751$\times$10$^{+00}$  &
       4.98$\times$10$^{-02}$  &  2.48$\times$10$^{-01}$  \\
1.000 &  4.21$\times$10$^{-02}$  &  4.42$\times$10$^{-02}$  &
       4.64$\times$10$^{-02}$  &  -3.119$\times$10$^{+00}$  &
       4.96$\times$10$^{-02}$  &  2.37$\times$10$^{-01}$  \\
1.250 &  1.34$\times$10$^{-01}$  &  1.40$\times$10$^{-01}$  &
       1.47$\times$10$^{-01}$  &  -1.963$\times$10$^{+00}$  &
       4.74$\times$10$^{-02}$  &  3.12$\times$10$^{-01}$  \\
1.500 &  3.17$\times$10$^{-01}$  &  3.33$\times$10$^{-01}$  &
       3.49$\times$10$^{-01}$  &  -1.101$\times$10$^{+00}$  &
       4.75$\times$10$^{-02}$  &  2.83$\times$10$^{-01}$  \\
1.750 &  6.70$\times$10$^{-01}$  &  7.13$\times$10$^{-01}$  &
       7.66$\times$10$^{-01}$  &  -3.331$\times$10$^{-01}$  &
       6.86$\times$10$^{-02}$  &  1.01$\times$10$^{+01}$  \\
2.000 & (1.32$\times$10$^{+00}$) & (1.48$\times$10$^{+00}$) &
      (1.66$\times$10$^{+00}$) & (3.893$\times$10$^{-01}$) &
      (1.15$\times$10$^{-01}$) &  \\
2.500 & (6.80$\times$10$^{+00}$) & (7.62$\times$10$^{+00}$) &
      (8.55$\times$10$^{+00}$) & (2.031$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
3.000 & (2.45$\times$10$^{+01}$) & (2.75$\times$10$^{+01}$) &
      (3.08$\times$10$^{+01}$) & (3.314$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
3.500 & (6.84$\times$10$^{+01}$) & (7.68$\times$10$^{+01}$) &
      (8.61$\times$10$^{+01}$) & (4.341$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
4.000 & (1.58$\times$10$^{+02}$) & (1.77$\times$10$^{+02}$) &
      (1.99$\times$10$^{+02}$) & (5.177$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
5.000 & (5.64$\times$10$^{+02}$) & (6.32$\times$10$^{+02}$) &
      (7.09$\times$10$^{+02}$) & (6.449$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
6.000 & (1.40$\times$10$^{+03}$) & (1.57$\times$10$^{+03}$) &
      (1.76$\times$10$^{+03}$) & (7.360$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
7.000 & (2.74$\times$10$^{+03}$) & (3.07$\times$10$^{+03}$) &
      (3.45$\times$10$^{+03}$) & (8.031$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
8.000 & (4.55$\times$10$^{+03}$) & (5.10$\times$10$^{+03}$) &
      (5.72$\times$10$^{+03}$) & (8.537$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
9.000 & (6.71$\times$10$^{+03}$) & (7.53$\times$10$^{+03}$) &
      (8.44$\times$10$^{+03}$) & (8.926$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
10.000 & (9.90$\times$10$^{+03}$) & (1.11$\times$10$^{+04}$) &
      (1.25$\times$10$^{+04}$) & (9.315$\times$10$^{+00}$) &
      (1.15$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-13) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{17}$F(p,$\gamma$)$^{18}$Ne.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.02$\times$10$^{-28}$  &  2.97$\times$10$^{-28}$  &
       4.29$\times$10$^{-28}$  &  -6.339$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  3.91$\times$10$^{-01}$  \\
0.011 &  2.60$\times$10$^{-27}$  &  3.85$\times$10$^{-27}$  &
       5.63$\times$10$^{-27}$  &  -6.082$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.85$\times$10$^{-01}$  \\
0.012 &  2.57$\times$10$^{-26}$  &  3.69$\times$10$^{-26}$  &
       5.36$\times$10$^{-26}$  &  -5.856$\times$10$^{+01}$  &
       3.72$\times$10$^{-01}$  &  3.51$\times$10$^{-01}$  \\
0.013 &  1.92$\times$10$^{-25}$  &  2.81$\times$10$^{-25}$  &
       4.10$\times$10$^{-25}$  &  -5.653$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.23$\times$10$^{-01}$  \\
0.014 &  1.19$\times$10$^{-24}$  &  1.75$\times$10$^{-24}$  &
       2.53$\times$10$^{-24}$  &  -5.471$\times$10$^{+01}$  &
       3.73$\times$10$^{-01}$  &  3.97$\times$10$^{-01}$  \\
0.015 &  6.32$\times$10$^{-24}$  &  9.15$\times$10$^{-24}$  &
       1.35$\times$10$^{-23}$  &  -5.304$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.016 &  2.89$\times$10$^{-23}$  &  4.17$\times$10$^{-23}$  &
       6.13$\times$10$^{-23}$  &  -5.152$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  3.35$\times$10$^{-01}$  \\
0.018 &  4.19$\times$10$^{-22}$  &  6.07$\times$10$^{-22}$  &
       8.87$\times$10$^{-22}$  &  -4.885$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  3.65$\times$10$^{-01}$  \\
0.020 &  4.22$\times$10$^{-21}$  &  6.12$\times$10$^{-21}$  &
       8.93$\times$10$^{-21}$  &  -4.654$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  6.23$\times$10$^{-01}$  \\
0.025 &  4.35$\times$10$^{-19}$  &  6.26$\times$10$^{-19}$  &
       9.12$\times$10$^{-19}$  &  -4.191$\times$10$^{+01}$  &
       3.70$\times$10$^{-01}$  &  2.14$\times$10$^{-01}$  \\
0.030 &  1.47$\times$10$^{-17}$  &  2.15$\times$10$^{-17}$  &
       3.12$\times$10$^{-17}$  &  -3.838$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  1.77$\times$10$^{-01}$  \\
0.040 &  2.46$\times$10$^{-15}$  &  3.58$\times$10$^{-15}$  &
       5.28$\times$10$^{-15}$  &  -3.326$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  4.76$\times$10$^{-01}$  \\
0.050 &  9.43$\times$10$^{-14}$  &  1.36$\times$10$^{-13}$  &
       2.00$\times$10$^{-13}$  &  -2.962$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  3.27$\times$10$^{-01}$  \\
0.060 &  1.51$\times$10$^{-12}$  &  2.18$\times$10$^{-12}$  &
       3.19$\times$10$^{-12}$  &  -2.685$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  4.54$\times$10$^{-01}$  \\
0.070 &  1.38$\times$10$^{-11}$  &  2.00$\times$10$^{-11}$  &
       2.88$\times$10$^{-11}$  &  -2.463$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  5.18$\times$10$^{-01}$  \\
0.080 &  8.51$\times$10$^{-11}$  &  1.24$\times$10$^{-10}$  &
       1.81$\times$10$^{-10}$  &  -2.281$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  2.85$\times$10$^{-01}$  \\
0.090 &  3.92$\times$10$^{-10}$  &  5.73$\times$10$^{-10}$  &
       8.35$\times$10$^{-10}$  &  -2.128$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  5.02$\times$10$^{-01}$  \\
0.100 &  1.51$\times$10$^{-09}$  &  2.17$\times$10$^{-09}$  &
       3.16$\times$10$^{-09}$  &  -1.994$\times$10$^{+01}$  &
       3.70$\times$10$^{-01}$  &  5.65$\times$10$^{-01}$  \\
0.110 &  4.79$\times$10$^{-09}$  &  6.90$\times$10$^{-09}$  &
       1.01$\times$10$^{-08}$  &  -1.879$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  8.00$\times$10$^{-01}$  \\
0.120 &  1.32$\times$10$^{-08}$  &  1.91$\times$10$^{-08}$  &
       2.75$\times$10$^{-08}$  &  -1.777$\times$10$^{+01}$  &
       3.71$\times$10$^{-01}$  &  3.75$\times$10$^{-01}$  \\
0.130 &  3.27$\times$10$^{-08}$  &  4.77$\times$10$^{-08}$  &
       6.97$\times$10$^{-08}$  &  -1.686$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  3.25$\times$10$^{-01}$  \\
0.140 &  7.33$\times$10$^{-08}$  &  1.07$\times$10$^{-07}$  &
       1.57$\times$10$^{-07}$  &  -1.605$\times$10$^{+01}$  &
       3.78$\times$10$^{-01}$  &  4.00$\times$10$^{-01}$  \\
0.150 &  1.57$\times$10$^{-07}$  &  2.28$\times$10$^{-07}$  &
       3.35$\times$10$^{-07}$  &  -1.529$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  3.79$\times$10$^{-01}$  \\
0.160 &  3.10$\times$10$^{-07}$  &  4.54$\times$10$^{-07}$  &
       6.48$\times$10$^{-07}$  &  -1.461$\times$10$^{+01}$  &
       3.71$\times$10$^{-01}$  &  4.50$\times$10$^{-01}$  \\
0.180 &  1.04$\times$10$^{-06}$  &  1.50$\times$10$^{-06}$  &
       2.18$\times$10$^{-06}$  &  -1.340$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  6.50$\times$10$^{-01}$  \\
0.200 &  2.94$\times$10$^{-06}$  &  4.27$\times$10$^{-06}$  &
       6.09$\times$10$^{-06}$  &  -1.237$\times$10$^{+01}$  &
       3.74$\times$10$^{-01}$  &  4.43$\times$10$^{-01}$  \\
0.250 &  2.39$\times$10$^{-05}$  &  3.39$\times$10$^{-05}$  &
       4.89$\times$10$^{-05}$  &  -1.029$\times$10$^{+01}$  &
       3.61$\times$10$^{-01}$  &  2.66$\times$10$^{-01}$  \\
0.300 &  1.17$\times$10$^{-04}$  &  1.67$\times$10$^{-04}$  &
       2.42$\times$10$^{-04}$  &  -8.693$\times$10$^{+00}$  &
       3.65$\times$10$^{-01}$  &  8.64$\times$10$^{-01}$  \\
0.350 &  4.45$\times$10$^{-04}$  &  6.29$\times$10$^{-04}$  &
       8.80$\times$10$^{-04}$  &  -7.371$\times$10$^{+00}$  &
       3.45$\times$10$^{-01}$  &  3.41$\times$10$^{-01}$  \\
0.400 &  1.47$\times$10$^{-03}$  &  1.99$\times$10$^{-03}$  &
       2.74$\times$10$^{-03}$  &  -6.212$\times$10$^{+00}$  &
       3.11$\times$10$^{-01}$  &  9.85$\times$10$^{-01}$  \\
0.450 &  4.50$\times$10$^{-03}$  &  5.98$\times$10$^{-03}$  &
       8.02$\times$10$^{-03}$  &  -5.115$\times$10$^{+00}$  &
       2.88$\times$10$^{-01}$  &  9.46$\times$10$^{-01}$  \\
0.500 &  1.23$\times$10$^{-02}$  &  1.61$\times$10$^{-02}$  &
       2.13$\times$10$^{-02}$  &  -4.123$\times$10$^{+00}$  &
       2.73$\times$10$^{-01}$  &  1.12$\times$10$^{+00}$  \\
0.600 &  6.46$\times$10$^{-02}$  &  8.53$\times$10$^{-02}$  &
       1.14$\times$10$^{-01}$  &  -2.454$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  2.15$\times$10$^{+00}$  \\
0.700 &  2.29$\times$10$^{-01}$  &  3.05$\times$10$^{-01}$  &
       4.14$\times$10$^{-01}$  &  -1.175$\times$10$^{+00}$  &
       3.05$\times$10$^{-01}$  &  3.70$\times$10$^{+00}$  \\
0.800 &  6.04$\times$10$^{-01}$  &  8.09$\times$10$^{-01}$  &
       1.11$\times$10$^{+00}$  &  -1.983$\times$10$^{-01}$  &
       3.12$\times$10$^{-01}$  &  4.04$\times$10$^{+00}$  \\
0.900 &  1.29$\times$10$^{+00}$  &  1.74$\times$10$^{+00}$  &
       2.39$\times$10$^{+00}$  &  5.641$\times$10$^{-01}$  &
       3.17$\times$10$^{-01}$  &  3.69$\times$10$^{+00}$  \\
1.000 &  2.35$\times$10$^{+00}$  &  3.18$\times$10$^{+00}$  &
       4.37$\times$10$^{+00}$  &  1.168$\times$10$^{+00}$  &
       3.18$\times$10$^{-01}$  &  3.77$\times$10$^{+00}$  \\
1.250 &  6.97$\times$10$^{+00}$  &  9.36$\times$10$^{+00}$  &
       1.28$\times$10$^{+01}$  &  2.246$\times$10$^{+00}$  &
       3.12$\times$10$^{-01}$  &  3.81$\times$10$^{+00}$  \\
1.500 &  1.43$\times$10$^{+01}$  &  1.90$\times$10$^{+01}$  &
       2.58$\times$10$^{+01}$  &  2.954$\times$10$^{+00}$  &
       3.03$\times$10$^{-01}$  &  3.67$\times$10$^{+00}$  \\
1.750 &  2.39$\times$10$^{+01}$  &  3.18$\times$10$^{+01}$  &
       4.22$\times$10$^{+01}$  &  3.465$\times$10$^{+00}$  &
       2.90$\times$10$^{-01}$  &  2.70$\times$10$^{+00}$  \\
2.000 &  3.61$\times$10$^{+01}$  &  4.70$\times$10$^{+01}$  &
       6.18$\times$10$^{+01}$  &  3.858$\times$10$^{+00}$  &
       2.75$\times$10$^{-01}$  &  3.92$\times$10$^{+00}$  \\
2.500 &  6.57$\times$10$^{+01}$  &  8.43$\times$10$^{+01}$  &
       1.09$\times$10$^{+02}$  &  4.442$\times$10$^{+00}$  &
       2.58$\times$10$^{-01}$  &  2.15$\times$10$^{+00}$  \\
3.000 &  1.02$\times$10$^{+02}$  &  1.30$\times$10$^{+02}$  &
       1.69$\times$10$^{+02}$  &  4.877$\times$10$^{+00}$  &
       2.48$\times$10$^{-01}$  &  1.85$\times$10$^{+00}$  \\
3.500 &  1.45$\times$10$^{+02}$  &  1.83$\times$10$^{+02}$  &
       2.37$\times$10$^{+02}$  &  5.221$\times$10$^{+00}$  &
       2.50$\times$10$^{-01}$  &  2.33$\times$10$^{+00}$  \\
4.000 &  1.90$\times$10$^{+02}$  &  2.43$\times$10$^{+02}$  &
       3.14$\times$10$^{+02}$  &  5.499$\times$10$^{+00}$  &
       2.56$\times$10$^{-01}$  &  2.53$\times$10$^{+00}$  \\
5.000 &  2.86$\times$10$^{+02}$  &  3.70$\times$10$^{+02}$  &
       4.85$\times$10$^{+02}$  &  5.921$\times$10$^{+00}$  &
       2.72$\times$10$^{-01}$  &  2.60$\times$10$^{+00}$  \\
6.000 &  3.74$\times$10$^{+02}$  &  4.93$\times$10$^{+02}$  &
       6.67$\times$10$^{+02}$  &  6.213$\times$10$^{+00}$  &
       2.88$\times$10$^{-01}$  &  2.89$\times$10$^{+00}$  \\
7.000 &  4.53$\times$10$^{+02}$  &  6.03$\times$10$^{+02}$  &
       8.09$\times$10$^{+02}$  &  6.408$\times$10$^{+00}$  &
       2.93$\times$10$^{-01}$  &  1.94$\times$10$^{+00}$  \\
8.000 &  5.01$\times$10$^{+02}$  &  6.67$\times$10$^{+02}$  &
       9.07$\times$10$^{+02}$  &  6.514$\times$10$^{+00}$  &
       3.00$\times$10$^{-01}$  &  2.32$\times$10$^{+00}$  \\
9.000 &  5.21$\times$10$^{+02}$  &  7.00$\times$10$^{+02}$  &
       9.69$\times$10$^{+02}$  &  6.562$\times$10$^{+00}$  &
       3.04$\times$10$^{-01}$  &  3.56$\times$10$^{+00}$  \\
10.000 &  5.21$\times$10$^{+02}$  &  6.94$\times$10$^{+02}$  &
       9.45$\times$10$^{+02}$  &  6.553$\times$10$^{+00}$  &
       3.03$\times$10$^{-01}$  &  2.81$\times$10$^{+00}$  \\
\end{longtable}

==> (inline-14) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{18}$F(p,$\gamma$)$^{19}$Ne.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  4.80$\times$10$^{-26}$  &  2.18$\times$10$^{-25}$  &
       2.07$\times$10$^{-24}$  &  -5.653$\times$10$^{+01}$  &
       1.73$\times$10$^{+00}$  &  4.43$\times$10$^{+01}$  \\
0.011 &  8.74$\times$10$^{-25}$  &  5.25$\times$10$^{-24}$  &
       4.09$\times$10$^{-23}$  &  -5.352$\times$10$^{+01}$  &
       1.73$\times$10$^{+00}$  &  3.05$\times$10$^{+01}$  \\
0.012 &  1.22$\times$10$^{-23}$  &  9.69$\times$10$^{-23}$  &
       5.18$\times$10$^{-22}$  &  -5.081$\times$10$^{+01}$  &
       1.69$\times$10$^{+00}$  &  3.07$\times$10$^{+01}$  \\
0.013 &  1.69$\times$10$^{-22}$  &  1.21$\times$10$^{-21}$  &
       4.63$\times$10$^{-21}$  &  -4.840$\times$10$^{+01}$  &
       1.56$\times$10$^{+00}$  &  3.98$\times$10$^{+01}$  \\
0.014 &  1.69$\times$10$^{-21}$  &  1.01$\times$10$^{-20}$  &
       3.18$\times$10$^{-20}$  &  -4.629$\times$10$^{+01}$  &
       1.42$\times$10$^{+00}$  &  4.68$\times$10$^{+01}$  \\
0.015 &  1.38$\times$10$^{-20}$  &  6.52$\times$10$^{-20}$  &
       1.85$\times$10$^{-19}$  &  -4.440$\times$10$^{+01}$  &
       1.33$\times$10$^{+00}$  &  5.62$\times$10$^{+01}$  \\
0.016 &  9.29$\times$10$^{-20}$  &  3.42$\times$10$^{-19}$  &
       8.23$\times$10$^{-19}$  &  -4.270$\times$10$^{+01}$  &
       1.15$\times$10$^{+00}$  &  4.91$\times$10$^{+01}$  \\
0.018 &  1.98$\times$10$^{-18}$  &  5.59$\times$10$^{-18}$  &
       1.20$\times$10$^{-17}$  &  -3.986$\times$10$^{+01}$  &
       1.01$\times$10$^{+00}$  &  4.77$\times$10$^{+01}$  \\
0.020 &  2.11$\times$10$^{-17}$  &  5.47$\times$10$^{-17}$  &
       1.19$\times$10$^{-16}$  &  -3.756$\times$10$^{+01}$  &
       9.94$\times$10$^{-01}$  &  4.98$\times$10$^{+01}$  \\
0.025 &  1.06$\times$10$^{-15}$  &  3.92$\times$10$^{-15}$  &
       9.37$\times$10$^{-15}$  &  -3.338$\times$10$^{+01}$  &
       1.21$\times$10$^{+00}$  &  8.01$\times$10$^{+01}$  \\
0.030 &  1.29$\times$10$^{-14}$  &  6.84$\times$10$^{-14}$  &
       2.00$\times$10$^{-13}$  &  -3.056$\times$10$^{+01}$  &
       1.38$\times$10$^{+00}$  &  4.66$\times$10$^{+01}$  \\
0.040 &  4.24$\times$10$^{-13}$  &  2.37$\times$10$^{-12}$  &
       1.03$\times$10$^{-11}$  &  -2.685$\times$10$^{+01}$  &
       1.48$\times$10$^{+00}$  &  1.36$\times$10$^{+01}$  \\
0.050 &  7.15$\times$10$^{-12}$  &  2.57$\times$10$^{-11}$  &
       1.16$\times$10$^{-10}$  &  -2.429$\times$10$^{+01}$  &
       1.33$\times$10$^{+00}$  &  1.35$\times$10$^{+01}$  \\
0.060 &  6.36$\times$10$^{-11}$  &  1.80$\times$10$^{-10}$  &
       6.95$\times$10$^{-10}$  &  -2.231$\times$10$^{+01}$  &
       1.18$\times$10$^{+00}$  &  2.13$\times$10$^{+01}$  \\
0.070 &  3.86$\times$10$^{-10}$  &  8.92$\times$10$^{-10}$  &
       2.73$\times$10$^{-09}$  &  -2.073$\times$10$^{+01}$  &
       1.02$\times$10$^{+00}$  &  2.33$\times$10$^{+01}$  \\
0.080 &  1.77$\times$10$^{-09}$  &  3.88$\times$10$^{-09}$  &
       9.87$\times$10$^{-09}$  &  -1.929$\times$10$^{+01}$  &
       9.34$\times$10$^{-01}$  &  1.98$\times$10$^{+01}$  \\
0.090 &  6.23$\times$10$^{-09}$  &  1.33$\times$10$^{-08}$  &
       3.05$\times$10$^{-08}$  &  -1.808$\times$10$^{+01}$  &
       8.81$\times$10$^{-01}$  &  1.89$\times$10$^{+01}$  \\
0.100 &  1.87$\times$10$^{-08}$  &  3.93$\times$10$^{-08}$  &
       8.83$\times$10$^{-08}$  &  -1.701$\times$10$^{+01}$  &
       8.58$\times$10$^{-01}$  &  1.13$\times$10$^{+01}$  \\
0.110 &  5.01$\times$10$^{-08}$  &  1.08$\times$10$^{-07}$  &
       2.40$\times$10$^{-07}$  &  -1.601$\times$10$^{+01}$  &
       8.97$\times$10$^{-01}$  &  2.01$\times$10$^{+01}$  \\
0.120 &  1.16$\times$10$^{-07}$  &  2.50$\times$10$^{-07}$  &
       5.54$\times$10$^{-07}$  &  -1.515$\times$10$^{+01}$  &
       9.08$\times$10$^{-01}$  &  3.21$\times$10$^{+01}$  \\
0.130 &  2.49$\times$10$^{-07}$  &  5.63$\times$10$^{-07}$  &
       1.27$\times$10$^{-06}$  &  -1.435$\times$10$^{+01}$  &
       9.24$\times$10$^{-01}$  &  2.52$\times$10$^{+01}$  \\
0.140 &  5.17$\times$10$^{-07}$  &  1.15$\times$10$^{-06}$  &
       2.54$\times$10$^{-06}$  &  -1.364$\times$10$^{+01}$  &
       9.37$\times$10$^{-01}$  &  3.30$\times$10$^{+01}$  \\
0.150 &  1.01$\times$10$^{-06}$  &  2.21$\times$10$^{-06}$  &
       4.85$\times$10$^{-06}$  &  -1.297$\times$10$^{+01}$  &
       9.24$\times$10$^{-01}$  &  3.38$\times$10$^{+01}$  \\
0.160 &  1.89$\times$10$^{-06}$  &  4.15$\times$10$^{-06}$  &
       9.44$\times$10$^{-06}$  &  -1.233$\times$10$^{+01}$  &
       9.30$\times$10$^{-01}$  &  3.53$\times$10$^{+01}$  \\
0.180 &  6.53$\times$10$^{-06}$  &  1.34$\times$10$^{-05}$  &
       2.86$\times$10$^{-05}$  &  -1.114$\times$10$^{+01}$  &
       9.02$\times$10$^{-01}$  &  6.60$\times$10$^{+01}$  \\
0.200 &  2.34$\times$10$^{-05}$  &  4.35$\times$10$^{-05}$  &
       9.03$\times$10$^{-05}$  &  -9.943$\times$10$^{+00}$  &
       8.44$\times$10$^{-01}$  &  8.13$\times$10$^{+01}$  \\
0.250 &  3.42$\times$10$^{-04}$  &  5.94$\times$10$^{-04}$  &
       1.11$\times$10$^{-03}$  &  -7.355$\times$10$^{+00}$  &
       7.23$\times$10$^{-01}$  &  6.65$\times$10$^{+01}$  \\
0.300 &  2.62$\times$10$^{-03}$  &  4.52$\times$10$^{-03}$  &
       8.16$\times$10$^{-03}$  &  -5.348$\times$10$^{+00}$  &
       6.58$\times$10$^{-01}$  &  3.56$\times$10$^{+01}$  \\
0.350 &  1.18$\times$10$^{-02}$  &  2.00$\times$10$^{-02}$  &
       3.57$\times$10$^{-02}$  &  -3.864$\times$10$^{+00}$  &
       6.38$\times$10$^{-01}$  &  2.77$\times$10$^{+01}$  \\
0.400 &  3.65$\times$10$^{-02}$  &  6.46$\times$10$^{-02}$  &
       1.15$\times$10$^{-01}$  &  -2.708$\times$10$^{+00}$  &
       6.44$\times$10$^{-01}$  &  2.25$\times$10$^{+01}$  \\
0.450 &  9.34$\times$10$^{-02}$  &  1.59$\times$10$^{-01}$  &
       2.84$\times$10$^{-01}$  &  -1.808$\times$10$^{+00}$  &
       5.94$\times$10$^{-01}$  &  9.03$\times$10$^{+00}$  \\
0.500 &  1.96$\times$10$^{-01}$  &  3.37$\times$10$^{-01}$  &
       5.96$\times$10$^{-01}$  &  -1.054$\times$10$^{+00}$  &
       6.21$\times$10$^{-01}$  &  2.04$\times$10$^{+01}$  \\
0.600 &  6.59$\times$10$^{-01}$  &  1.14$\times$10$^{+00}$  &
       2.06$\times$10$^{+00}$  &  1.633$\times$10$^{-01}$  &
       6.15$\times$10$^{-01}$  &  1.43$\times$10$^{+01}$  \\
0.700 & (1.46$\times$10$^{+00}$) & (2.77$\times$10$^{+00}$) &
      (5.23$\times$10$^{+00}$) & (1.018$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
0.800 & (2.85$\times$10$^{+00}$) & (5.39$\times$10$^{+00}$) &
      (1.02$\times$10$^{+01}$) & (1.684$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
0.900 & (4.88$\times$10$^{+00}$) & (9.22$\times$10$^{+00}$) &
      (1.74$\times$10$^{+01}$) & (2.221$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
1.000 & (7.62$\times$10$^{+00}$) & (1.44$\times$10$^{+01}$) &
      (2.72$\times$10$^{+01}$) & (2.667$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
1.250 & (1.79$\times$10$^{+01}$) & (3.39$\times$10$^{+01}$) &
      (6.40$\times$10$^{+01}$) & (3.522$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
1.500 & (3.27$\times$10$^{+01}$) & (6.18$\times$10$^{+01}$) &
      (1.17$\times$10$^{+02}$) & (4.123$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
1.750 & (5.17$\times$10$^{+01}$) & (9.77$\times$10$^{+01}$) &
      (1.85$\times$10$^{+02}$) & (4.582$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
2.000 & (7.41$\times$10$^{+01}$) & (1.40$\times$10$^{+02}$) &
      (2.65$\times$10$^{+02}$) & (4.941$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
2.500 & (1.25$\times$10$^{+02}$) & (2.36$\times$10$^{+02}$) &
      (4.45$\times$10$^{+02}$) & (5.462$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
3.000 & (1.78$\times$10$^{+02}$) & (3.37$\times$10$^{+02}$) &
      (6.36$\times$10$^{+02}$) & (5.819$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
3.500 & (2.32$\times$10$^{+02}$) & (4.38$\times$10$^{+02}$) &
      (8.27$\times$10$^{+02}$) & (6.082$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
4.000 & (2.84$\times$10$^{+02}$) & (5.37$\times$10$^{+02}$) &
      (1.02$\times$10$^{+03}$) & (6.287$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
5.000 & (3.90$\times$10$^{+02}$) & (7.36$\times$10$^{+02}$) &
      (1.39$\times$10$^{+03}$) & (6.602$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
6.000 & (4.98$\times$10$^{+02}$) & (9.41$\times$10$^{+02}$) &
      (1.78$\times$10$^{+03}$) & (6.846$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
7.000 & (6.08$\times$10$^{+02}$) & (1.15$\times$10$^{+03}$) &
      (2.17$\times$10$^{+03}$) & (7.047$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
8.000 & (7.17$\times$10$^{+02}$) & (1.36$\times$10$^{+03}$) &
      (2.56$\times$10$^{+03}$) & (7.212$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
9.000 & (8.21$\times$10$^{+02}$) & (1.55$\times$10$^{+03}$) &
      (2.93$\times$10$^{+03}$) & (7.347$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
10.000 & (9.40$\times$10$^{+02}$) & (1.78$\times$10$^{+03}$) &
      (3.36$\times$10$^{+03}$) & (7.482$\times$10$^{+00}$) &
      (6.37$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-15) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{18}$F(p,$\alpha$)$^{15}$O.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  7.75$\times$10$^{-23}$  &  2.77$\times$10$^{-22}$  &
       2.55$\times$10$^{-21}$  &  -4.933$\times$10$^{+01}$  &
       1.57$\times$10$^{+00}$  &  7.45$\times$10$^{+01}$  \\
0.011 &  1.29$\times$10$^{-21}$  &  6.79$\times$10$^{-21}$  &
       5.03$\times$10$^{-20}$  &  -4.635$\times$10$^{+01}$  &
       1.59$\times$10$^{+00}$  &  4.67$\times$10$^{+01}$  \\
0.012 &  1.79$\times$10$^{-20}$  &  1.28$\times$10$^{-19}$  &
       6.21$\times$10$^{-19}$  &  -4.365$\times$10$^{+01}$  &
       1.55$\times$10$^{+00}$  &  5.83$\times$10$^{+01}$  \\
0.013 &  2.51$\times$10$^{-19}$  &  1.59$\times$10$^{-18}$  &
       5.20$\times$10$^{-18}$  &  -4.123$\times$10$^{+01}$  &
       1.41$\times$10$^{+00}$  &  7.38$\times$10$^{+01}$  \\
0.014 &  2.63$\times$10$^{-18}$  &  1.47$\times$10$^{-17}$  &
       3.48$\times$10$^{-17}$  &  -3.909$\times$10$^{+01}$  &
       1.26$\times$10$^{+00}$  &  1.15$\times$10$^{+02}$  \\
0.015 &  2.05$\times$10$^{-17}$  &  9.42$\times$10$^{-17}$  &
       1.88$\times$10$^{-16}$  &  -3.723$\times$10$^{+01}$  &
       1.14$\times$10$^{+00}$  &  1.40$\times$10$^{+02}$  \\
0.016 &  1.50$\times$10$^{-16}$  &  4.99$\times$10$^{-16}$  &
       8.82$\times$10$^{-16}$  &  -3.551$\times$10$^{+01}$  &
       9.76$\times$10$^{-01}$  &  1.57$\times$10$^{+02}$  \\
0.018 &  3.19$\times$10$^{-15}$  &  7.80$\times$10$^{-15}$  &
       1.22$\times$10$^{-14}$  &  -3.269$\times$10$^{+01}$  &
       8.07$\times$10$^{-01}$  &  1.67$\times$10$^{+02}$  \\
0.020 &  3.52$\times$10$^{-14}$  &  7.72$\times$10$^{-14}$  &
       1.17$\times$10$^{-13}$  &  -3.038$\times$10$^{+01}$  &
       7.77$\times$10$^{-01}$  &  1.85$\times$10$^{+02}$  \\
0.025 &  1.70$\times$10$^{-12}$  &  5.73$\times$10$^{-12}$  &
       9.43$\times$10$^{-12}$  &  -2.621$\times$10$^{+01}$  &
       1.02$\times$10$^{+00}$  &  2.24$\times$10$^{+02}$  \\
0.030 &  1.97$\times$10$^{-11}$  &  9.81$\times$10$^{-11}$  &
       2.30$\times$10$^{-10}$  &  -2.335$\times$10$^{+01}$  &
       1.24$\times$10$^{+00}$  &  1.16$\times$10$^{+02}$  \\
0.040 &  6.96$\times$10$^{-10}$  &  3.19$\times$10$^{-09}$  &
       1.25$\times$10$^{-08}$  &  -1.962$\times$10$^{+01}$  &
       1.31$\times$10$^{+00}$  &  1.74$\times$10$^{+01}$  \\
0.050 &  1.16$\times$10$^{-08}$  &  3.54$\times$10$^{-08}$  &
       1.50$\times$10$^{-07}$  &  -1.705$\times$10$^{+01}$  &
       1.20$\times$10$^{+00}$  &  1.58$\times$10$^{+01}$  \\
0.060 &  1.03$\times$10$^{-07}$  &  2.51$\times$10$^{-07}$  &
       7.76$\times$10$^{-07}$  &  -1.509$\times$10$^{+01}$  &
       1.00$\times$10$^{+00}$  &  1.96$\times$10$^{+01}$  \\
0.070 &  6.17$\times$10$^{-07}$  &  1.51$\times$10$^{-06}$  &
       3.21$\times$10$^{-06}$  &  -1.340$\times$10$^{+01}$  &
       8.34$\times$10$^{-01}$  &  1.15$\times$10$^{+01}$  \\
0.080 &  2.81$\times$10$^{-06}$  &  6.94$\times$10$^{-06}$  &
       1.24$\times$10$^{-05}$  &  -1.196$\times$10$^{+01}$  &
       7.43$\times$10$^{-01}$  &  1.57$\times$10$^{+01}$  \\
0.090 &  1.05$\times$10$^{-05}$  &  2.63$\times$10$^{-05}$  &
       4.45$\times$10$^{-05}$  &  -1.068$\times$10$^{+01}$  &
       6.88$\times$10$^{-01}$  &  4.54$\times$10$^{+01}$  \\
0.100 &  3.27$\times$10$^{-05}$  &  8.26$\times$10$^{-05}$  &
       1.40$\times$10$^{-04}$  &  -9.548$\times$10$^{+00}$  &
       6.79$\times$10$^{-01}$  &  7.90$\times$10$^{+01}$  \\
0.110 &  9.13$\times$10$^{-05}$  &  2.42$\times$10$^{-04}$  &
       3.97$\times$10$^{-04}$  &  -8.514$\times$10$^{+00}$  &
       6.78$\times$10$^{-01}$  &  1.08$\times$10$^{+02}$  \\
0.120 &  2.26$\times$10$^{-04}$  &  5.92$\times$10$^{-04}$  &
       1.01$\times$10$^{-03}$  &  -7.605$\times$10$^{+00}$  &
       6.80$\times$10$^{-01}$  &  1.34$\times$10$^{+02}$  \\
0.130 &  5.22$\times$10$^{-04}$  &  1.23$\times$10$^{-03}$  &
       2.32$\times$10$^{-03}$  &  -6.782$\times$10$^{+00}$  &
       6.78$\times$10$^{-01}$  &  1.49$\times$10$^{+02}$  \\
0.140 &  1.15$\times$10$^{-03}$  &  3.21$\times$10$^{-03}$  &
       5.03$\times$10$^{-03}$  &  -5.986$\times$10$^{+00}$  &
       6.74$\times$10$^{-01}$  &  1.82$\times$10$^{+02}$  \\
0.150 &  2.33$\times$10$^{-03}$  &  6.14$\times$10$^{-03}$  &
       1.01$\times$10$^{-02}$  &  -5.296$\times$10$^{+00}$  &
       6.65$\times$10$^{-01}$  &  1.86$\times$10$^{+02}$  \\
0.160 &  4.50$\times$10$^{-03}$  &  1.09$\times$10$^{-02}$  &
       1.92$\times$10$^{-02}$  &  -4.642$\times$10$^{+00}$  &
       6.56$\times$10$^{-01}$  &  2.04$\times$10$^{+02}$  \\
0.180 &  1.65$\times$10$^{-02}$  &  3.97$\times$10$^{-02}$  &
       6.17$\times$10$^{-02}$  &  -3.415$\times$10$^{+00}$  &
       6.06$\times$10$^{-01}$  &  2.11$\times$10$^{+02}$  \\
0.200 &  5.40$\times$10$^{-02}$  &  1.17$\times$10$^{-01}$  &
       1.77$\times$10$^{-01}$  &  -2.298$\times$10$^{+00}$  &
       5.39$\times$10$^{-01}$  &  2.09$\times$10$^{+02}$  \\
0.250 &  7.49$\times$10$^{-01}$  &  1.21$\times$10$^{+00}$  &
       1.69$\times$10$^{+00}$  &  1.374$\times$10$^{-01}$  &
       3.71$\times$10$^{-01}$  &  9.65$\times$10$^{+01}$  \\
0.300 &  5.82$\times$10$^{+00}$  &  8.28$\times$10$^{+00}$  &
       1.07$\times$10$^{+01}$  &  2.080$\times$10$^{+00}$  &
       2.85$\times$10$^{-01}$  &  3.11$\times$10$^{+01}$  \\
0.350 &  2.83$\times$10$^{+01}$  &  3.76$\times$10$^{+01}$  &
       4.71$\times$10$^{+01}$  &  3.606$\times$10$^{+00}$  &
       2.44$\times$10$^{-01}$  &  1.05$\times$10$^{+01}$  \\
0.400 &  1.07$\times$10$^{+02}$  &  1.35$\times$10$^{+02}$  &
       1.63$\times$10$^{+02}$  &  4.889$\times$10$^{+00}$  &
       2.04$\times$10$^{-01}$  &  6.09$\times$10$^{+00}$  \\
0.450 & (3.22$\times$10$^{+02}$) & (3.84$\times$10$^{+02}$) &
      (4.57$\times$10$^{+02}$) & (5.951$\times$10$^{+00}$) &
      (1.75$\times$10$^{-01}$) &  \\
0.500 & (7.06$\times$10$^{+02}$) & (8.41$\times$10$^{+02}$) &
      (1.00$\times$10$^{+03}$) & (6.734$\times$10$^{+00}$) &
      (1.75$\times$10$^{-01}$) &  \\
0.600 & (2.41$\times$10$^{+03}$) & (2.87$\times$10$^{+03}$) &
      (3.42$\times$10$^{+03}$) & (7.961$\times$10$^{+00}$) &
      (1.75$\times$10$^{-01}$) &  \\
0.700 & (6.11$\times$10$^{+03}$) & (7.28$\times$10$^{+03}$) &
      (8.67$\times$10$^{+03}$) & (8.892$\times$10$^{+00}$) &
      (1.75$\times$10$^{-01}$) &  \\
0.800 & (1.28$\times$10$^{+04}$) & (1.52$\times$10$^{+04}$) &
      (1.81$\times$10$^{+04}$) & (9.631$\times$10$^{+00}$) &
      (1.75$\times$10$^{-01}$) &  \\
0.900 & (2.35$\times$10$^{+04}$) & (2.80$\times$10$^{+04}$) &
      (3.33$\times$10$^{+04}$) & (1.024$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
1.000 & (3.91$\times$10$^{+04}$) & (4.66$\times$10$^{+04}$) &
      (5.55$\times$10$^{+04}$) & (1.075$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
1.250 & (1.06$\times$10$^{+05}$) & (1.26$\times$10$^{+05}$) &
      (1.50$\times$10$^{+05}$) & (1.175$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
1.500 & (2.18$\times$10$^{+05}$) & (2.60$\times$10$^{+05}$) &
      (3.10$\times$10$^{+05}$) & (1.247$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
1.750 & (3.85$\times$10$^{+05}$) & (4.59$\times$10$^{+05}$) &
      (5.46$\times$10$^{+05}$) & (1.304$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
2.000 & (6.11$\times$10$^{+05}$) & (7.27$\times$10$^{+05}$) &
      (8.66$\times$10$^{+05}$) & (1.350$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
2.500 & (1.23$\times$10$^{+06}$) & (1.47$\times$10$^{+06}$) &
      (1.75$\times$10$^{+06}$) & (1.420$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
3.000 & (2.05$\times$10$^{+06}$) & (2.45$\times$10$^{+06}$) &
      (2.91$\times$10$^{+06}$) & (1.471$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
3.500 & (3.00$\times$10$^{+06}$) & (3.58$\times$10$^{+06}$) &
      (4.26$\times$10$^{+06}$) & (1.509$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
4.000 & (4.02$\times$10$^{+06}$) & (4.79$\times$10$^{+06}$) &
      (5.71$\times$10$^{+06}$) & (1.538$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
5.000 & (6.07$\times$10$^{+06}$) & (7.23$\times$10$^{+06}$) &
      (8.61$\times$10$^{+06}$) & (1.579$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
6.000 & (7.95$\times$10$^{+06}$) & (9.47$\times$10$^{+06}$) &
      (1.13$\times$10$^{+07}$) & (1.606$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
7.000 & (9.59$\times$10$^{+06}$) & (1.14$\times$10$^{+07}$) &
      (1.36$\times$10$^{+07}$) & (1.625$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
8.000 & (1.10$\times$10$^{+07}$) & (1.30$\times$10$^{+07}$) &
      (1.55$\times$10$^{+07}$) & (1.638$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
9.000 & (1.20$\times$10$^{+07}$) & (1.43$\times$10$^{+07}$) &
      (1.71$\times$10$^{+07}$) & (1.648$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
10.000 & (1.32$\times$10$^{+07}$) & (1.57$\times$10$^{+07}$) &
      (1.87$\times$10$^{+07}$) & (1.657$\times$10$^{+01}$) &
      (1.75$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-16) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{19}$Ne(p,$\gamma$)$^{20}$Na.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.71$\times$10$^{-31}$ & 2.46$\times$10$^{-31}$ &
      3.57$\times$10$^{-31}$ &  -7.048$\times$10$^{+01}$ &
       3.65$\times$10$^{-01}$  & 3.03$\times$10$^{-01}$ \\ 
0.011 & 2.69$\times$10$^{-30}$ & 3.86$\times$10$^{-30}$ &
      5.61$\times$10$^{-30}$ &  -6.772$\times$10$^{+01}$ &
       3.67$\times$10$^{-01}$  & 6.62$\times$10$^{-01}$ \\ 
0.012 & 3.11$\times$10$^{-29}$ & 4.49$\times$10$^{-29}$ &
      6.51$\times$10$^{-29}$ &  -6.527$\times$10$^{+01}$ &
       3.67$\times$10$^{-01}$  & 3.19$\times$10$^{-01}$ \\ 
0.013 & 2.79$\times$10$^{-28}$ & 4.00$\times$10$^{-28}$ &
      5.72$\times$10$^{-28}$ &  -6.309$\times$10$^{+01}$ &
       3.69$\times$10$^{-01}$  & 4.09$\times$10$^{-01}$ \\ 
0.014 & 1.95$\times$10$^{-27}$ & 2.83$\times$10$^{-27}$ &
      4.10$\times$10$^{-27}$ &  -6.112$\times$10$^{+01}$ &
       3.68$\times$10$^{-01}$  & 1.32$\times$10$^{+00}$ \\ 
0.015 & 1.19$\times$10$^{-26}$ & 1.70$\times$10$^{-26}$ &
      2.48$\times$10$^{-26}$ &  -5.933$\times$10$^{+01}$ &
       3.67$\times$10$^{-01}$  & 4.21$\times$10$^{-01}$ \\ 
0.016 & 6.03$\times$10$^{-26}$ & 8.71$\times$10$^{-26}$ &
      1.25$\times$10$^{-25}$ &  -5.770$\times$10$^{+01}$ &
       3.70$\times$10$^{-01}$  & 2.13$\times$10$^{-01}$ \\ 
0.018 & 1.09$\times$10$^{-24}$ & 1.56$\times$10$^{-24}$ &
      2.24$\times$10$^{-24}$ &  -5.482$\times$10$^{+01}$ &
       3.65$\times$10$^{-01}$  & 2.45$\times$10$^{-01}$ \\ 
0.020 & 1.31$\times$10$^{-23}$ & 1.90$\times$10$^{-23}$ &
      2.70$\times$10$^{-23}$ &  -5.233$\times$10$^{+01}$ &
       3.66$\times$10$^{-01}$  & 3.07$\times$10$^{-01}$ \\ 
0.025 & 1.93$\times$10$^{-21}$ & 2.76$\times$10$^{-21}$ &
      4.01$\times$10$^{-21}$ &  -4.734$\times$10$^{+01}$ &
       3.69$\times$10$^{-01}$  & 7.81$\times$10$^{-01}$ \\ 
0.030 & 8.77$\times$10$^{-20}$ & 1.24$\times$10$^{-19}$ &
      1.78$\times$10$^{-19}$ &  -4.353$\times$10$^{+01}$ &
       3.63$\times$10$^{-01}$  & 8.34$\times$10$^{-01}$ \\ 
0.040 & 2.18$\times$10$^{-17}$ & 3.11$\times$10$^{-17}$ &
      4.46$\times$10$^{-17}$ &  -3.800$\times$10$^{+01}$ &
       3.65$\times$10$^{-01}$  & 6.60$\times$10$^{-01}$ \\ 
0.050 & 1.10$\times$10$^{-15}$ & 1.57$\times$10$^{-15}$ &
      2.28$\times$10$^{-15}$ &  -3.408$\times$10$^{+01}$ &
       3.64$\times$10$^{-01}$  & 3.84$\times$10$^{-01}$ \\ 
0.060 & 2.23$\times$10$^{-14}$ & 3.17$\times$10$^{-14}$ &
      4.55$\times$10$^{-14}$ &  -3.108$\times$10$^{+01}$ &
       3.61$\times$10$^{-01}$  & 5.09$\times$10$^{-01}$ \\ 
0.070 & 2.40$\times$10$^{-13}$ & 3.42$\times$10$^{-13}$ &
      4.98$\times$10$^{-13}$ &  -2.870$\times$10$^{+01}$ &
       3.68$\times$10$^{-01}$  & 9.06$\times$10$^{-01}$ \\ 
0.080 & 1.72$\times$10$^{-12}$ & 2.46$\times$10$^{-12}$ &
      3.56$\times$10$^{-12}$ &  -2.673$\times$10$^{+01}$ &
       3.63$\times$10$^{-01}$  & 2.86$\times$10$^{-01}$ \\ 
0.090 & 9.07$\times$10$^{-12}$ & 1.29$\times$10$^{-11}$ &
      1.87$\times$10$^{-11}$ &  -2.507$\times$10$^{+01}$ &
       3.62$\times$10$^{-01}$  & 6.07$\times$10$^{-01}$ \\ 
0.100 & 3.74$\times$10$^{-11}$ & 5.40$\times$10$^{-11}$ &
      7.74$\times$10$^{-11}$ &  -2.364$\times$10$^{+01}$ &
       3.62$\times$10$^{-01}$  & 3.33$\times$10$^{-01}$ \\ 
0.110 & 1.32$\times$10$^{-10}$ & 1.86$\times$10$^{-10}$ &
      2.67$\times$10$^{-10}$ &  -2.240$\times$10$^{+01}$ &
       3.64$\times$10$^{-01}$  & 9.47$\times$10$^{-01}$ \\ 
0.120 & 4.03$\times$10$^{-10}$ & 5.70$\times$10$^{-10}$ &
      8.14$\times$10$^{-10}$ &  -2.128$\times$10$^{+01}$ &
       3.57$\times$10$^{-01}$  & 6.00$\times$10$^{-01}$ \\ 
0.130 & 1.07$\times$10$^{-09}$ & 1.52$\times$10$^{-09}$ &
      2.20$\times$10$^{-09}$ &  -2.030$\times$10$^{+01}$ &
       3.64$\times$10$^{-01}$  & 7.64$\times$10$^{-01}$ \\ 
0.140 & 2.58$\times$10$^{-09}$ & 3.70$\times$10$^{-09}$ &
      5.34$\times$10$^{-09}$ &  -1.941$\times$10$^{+01}$ &
       3.65$\times$10$^{-01}$  & 2.62$\times$10$^{-01}$ \\ 
0.150 & 5.82$\times$10$^{-09}$ & 8.36$\times$10$^{-09}$ &
      1.20$\times$10$^{-08}$ &  -1.860$\times$10$^{+01}$ &
       3.63$\times$10$^{-01}$  & 2.32$\times$10$^{-01}$ \\ 
0.160 & 1.24$\times$10$^{-08}$ & 1.76$\times$10$^{-08}$ &
      2.51$\times$10$^{-08}$ &  -1.785$\times$10$^{+01}$ &
       3.52$\times$10$^{-01}$  & 8.45$\times$10$^{-01}$ \\ 
0.180 & 4.92$\times$10$^{-08}$ & 6.86$\times$10$^{-08}$ &
      9.76$\times$10$^{-08}$ &  -1.649$\times$10$^{+01}$ &
       3.43$\times$10$^{-01}$  & 4.16$\times$10$^{-01}$ \\ 
0.200 & 1.92$\times$10$^{-07}$ & 2.71$\times$10$^{-07}$ &
      3.80$\times$10$^{-07}$ &  -1.512$\times$10$^{+01}$ &
       3.52$\times$10$^{-01}$  & 1.53$\times$10$^{+00}$ \\ 
0.250 & 5.56$\times$10$^{-06}$ & 9.63$\times$10$^{-06}$ &
      1.81$\times$10$^{-05}$ &  -1.151$\times$10$^{+01}$ &
       5.87$\times$10$^{-01}$  & 7.00$\times$10$^{+00}$ \\ 
0.300 & 1.05$\times$10$^{-04}$ & 2.01$\times$10$^{-04}$ &
      3.98$\times$10$^{-04}$ &  -8.492$\times$10$^{+00}$ &
       6.59$\times$10$^{-01}$  & 1.16$\times$10$^{+00}$ \\ 
0.350 & 9.74$\times$10$^{-04}$ & 1.90$\times$10$^{-03}$ &
      3.69$\times$10$^{-03}$ &  -6.266$\times$10$^{+00}$ &
       6.62$\times$10$^{-01}$  & 4.38$\times$10$^{-01}$ \\ 
0.400 & 5.20$\times$10$^{-03}$ & 9.97$\times$10$^{-03}$ &
      1.92$\times$10$^{-02}$ &  -4.603$\times$10$^{+00}$ &
       6.52$\times$10$^{-01}$  & 3.54$\times$10$^{-01}$ \\ 
0.450 & 1.89$\times$10$^{-02}$ & 3.59$\times$10$^{-02}$ &
      6.80$\times$10$^{-02}$ &  -3.323$\times$10$^{+00}$ &
       6.42$\times$10$^{-01}$  & 3.14$\times$10$^{-01}$ \\ 
0.500 & 5.23$\times$10$^{-02}$ & 9.87$\times$10$^{-02}$ &
      1.85$\times$10$^{-01}$ &  -2.312$\times$10$^{+00}$ &
       6.31$\times$10$^{-01}$  & 3.03$\times$10$^{-01}$ \\ 
0.600 & 2.37$\times$10$^{-01}$ & 4.37$\times$10$^{-01}$ &
      8.05$\times$10$^{-01}$ &  -8.204$\times$10$^{-01}$ &
       6.10$\times$10$^{-01}$  & 3.85$\times$10$^{-01}$ \\ 
0.700 & 6.92$\times$10$^{-01}$ & 1.25$\times$10$^{+00}$ &
      2.25$\times$10$^{+00}$ &  2.254$\times$10$^{-01}$ &
       5.88$\times$10$^{-01}$  & 6.48$\times$10$^{-01}$ \\ 
0.800 & 1.54$\times$10$^{+00}$ & 2.69$\times$10$^{+00}$ &
      4.77$\times$10$^{+00}$ &  1.001$\times$10$^{+00}$ &
       5.65$\times$10$^{-01}$  & 1.23$\times$10$^{+00}$ \\ 
0.900 & 2.89$\times$10$^{+00}$ & 4.88$\times$10$^{+00}$ &
      8.47$\times$10$^{+00}$ &  1.600$\times$10$^{+00}$ &
       5.40$\times$10$^{-01}$  & 2.15$\times$10$^{+00}$ \\ 
1.000 & 4.78$\times$10$^{+00}$ & 7.86$\times$10$^{+00}$ &
      1.33$\times$10$^{+01}$ &  2.080$\times$10$^{+00}$ &
       5.14$\times$10$^{-01}$  & 3.34$\times$10$^{+00}$ \\ 
1.250 & (1.23$\times$10$^{+01}$) & (1.86$\times$10$^{+01}$) &
      (2.99$\times$10$^{+01}$) &  (2.950$\times$10$^{+00}$) &
       (4.54$\times$10$^{-01}$)  &  \\ 
1.500 & (2.31$\times$10$^{+01}$) & (3.36$\times$10$^{+01}$) &
      (5.12$\times$10$^{+01}$) &  (3.537$\times$10$^{+00}$) &
       (4.06$\times$10$^{-01}$)  &  \\ 
1.750 & (3.65$\times$10$^{+01}$) & (5.13$\times$10$^{+01}$) &
      (7.50$\times$10$^{+01}$) &  (3.957$\times$10$^{+00}$) &
       (3.70$\times$10$^{-01}$)  &  \\ 
2.000 & (5.11$\times$10$^{+01}$) & (7.02$\times$10$^{+01}$) &
      (9.95$\times$10$^{+01}$) &  (4.268$\times$10$^{+00}$) &
       (3.44$\times$10$^{-01}$)  &  \\ 
2.500 & (7.96$\times$10$^{+01}$) & (1.07$\times$10$^{+02}$) &
      (1.46$\times$10$^{+02}$) &  (4.683$\times$10$^{+00}$) &
       (3.14$\times$10$^{-01}$)  &  \\ 
3.000 & (1.03$\times$10$^{+02}$) & (1.38$\times$10$^{+02}$) &
      (1.84$\times$10$^{+02}$) &  (4.930$\times$10$^{+00}$) &
       (2.99$\times$10$^{-01}$)  &  \\ 
3.500 & (1.21$\times$10$^{+02}$) & (1.60$\times$10$^{+02}$) &
      (2.13$\times$10$^{+02}$) &  (5.082$\times$10$^{+00}$) &
       (2.92$\times$10$^{-01}$)  &  \\ 
4.000 & (1.32$\times$10$^{+02}$) & (1.76$\times$10$^{+02}$) &
      (2.33$\times$10$^{+02}$) &  (5.174$\times$10$^{+00}$) &
       (2.88$\times$10$^{-01}$)  &  \\ 
5.000 & (1.45$\times$10$^{+02}$) & (1.92$\times$10$^{+02}$) &
      (2.53$\times$10$^{+02}$) &  (5.261$\times$10$^{+00}$) &
       (2.85$\times$10$^{-01}$)  &  \\ 
6.000 & (1.48$\times$10$^{+02}$) & (1.96$\times$10$^{+02}$) &
      (2.57$\times$10$^{+02}$) &  (5.280$\times$10$^{+00}$) &
       (2.83$\times$10$^{-01}$)  &  \\ 
7.000 & (1.45$\times$10$^{+02}$) & (1.93$\times$10$^{+02}$) &
      (2.54$\times$10$^{+02}$) &  (5.263$\times$10$^{+00}$) &
       (2.83$\times$10$^{-01}$)  &  \\ 
8.000 & (1.40$\times$10$^{+02}$) & (1.86$\times$10$^{+02}$) &
      (2.45$\times$10$^{+02}$) &  (5.227$\times$10$^{+00}$) &
       (2.83$\times$10$^{-01}$)  &  \\ 
9.000 & (1.33$\times$10$^{+02}$) & (1.77$\times$10$^{+02}$) &
      (2.34$\times$10$^{+02}$) &  (5.181$\times$10$^{+00}$) &
       (2.83$\times$10$^{-01}$)  &  \\ 
10.000 & (1.27$\times$10$^{+02}$) & (1.69$\times$10$^{+02}$) &
      (2.23$\times$10$^{+02}$) &  (5.130$\times$10$^{+00}$) &
       (2.83$\times$10$^{-01}$)  &  \\ 
\end{longtable}

==> (inline-17) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{20}$Ne(p,$\gamma$)$^{21}$Na.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 5.55$\times$10$^{-29}$ & 7.61$\times$10$^{-29}$ &
      1.05$\times$10$^{-28}$ &  -6.474$\times$10$^{+01}$ &
       3.22$\times$10$^{-01}$  & 6.75$\times$10$^{-01}$ \\ 
0.011 & 8.02$\times$10$^{-28}$ & 1.09$\times$10$^{-27}$ &
      1.51$\times$10$^{-27}$ &  -6.207$\times$10$^{+01}$ &
       3.19$\times$10$^{-01}$  & 7.06$\times$10$^{-01}$ \\ 
0.012 & 8.54$\times$10$^{-27}$ & 1.17$\times$10$^{-26}$ &
      1.60$\times$10$^{-26}$ &  -5.971$\times$10$^{+01}$ &
       3.16$\times$10$^{-01}$  & 7.04$\times$10$^{-01}$ \\ 
0.013 & 7.04$\times$10$^{-26}$ & 9.57$\times$10$^{-26}$ &
      1.31$\times$10$^{-25}$ &  -5.761$\times$10$^{+01}$ &
       3.12$\times$10$^{-01}$  & 1.05$\times$10$^{+00}$ \\ 
0.014 & 4.72$\times$10$^{-25}$ & 6.41$\times$10$^{-25}$ &
      8.70$\times$10$^{-25}$ &  -5.571$\times$10$^{+01}$ &
       3.09$\times$10$^{-01}$  & 8.38$\times$10$^{-01}$ \\ 
0.015 & 2.65$\times$10$^{-24}$ & 3.59$\times$10$^{-24}$ &
      4.86$\times$10$^{-24}$ &  -5.398$\times$10$^{+01}$ &
       3.07$\times$10$^{-01}$  & 1.04$\times$10$^{+00}$ \\ 
0.016 & 1.28$\times$10$^{-23}$ & 1.73$\times$10$^{-23}$ &
      2.34$\times$10$^{-23}$ &  -5.241$\times$10$^{+01}$ &
       3.05$\times$10$^{-01}$  & 8.12$\times$10$^{-01}$ \\ 
0.018 & 2.08$\times$10$^{-22}$ & 2.80$\times$10$^{-22}$ &
      3.78$\times$10$^{-22}$ &  -4.962$\times$10$^{+01}$ &
       2.99$\times$10$^{-01}$  & 9.38$\times$10$^{-01}$ \\ 
0.020 & 2.30$\times$10$^{-21}$ & 3.07$\times$10$^{-21}$ &
      4.10$\times$10$^{-21}$ &  -4.723$\times$10$^{+01}$ &
       2.94$\times$10$^{-01}$  & 1.14$\times$10$^{+00}$ \\ 
0.025 & 2.78$\times$10$^{-19}$ & 3.65$\times$10$^{-19}$ &
      4.86$\times$10$^{-19}$ &  -4.245$\times$10$^{+01}$ &
       2.83$\times$10$^{-01}$  & 1.86$\times$10$^{+00}$ \\ 
0.030 & 1.07$\times$10$^{-17}$ & 1.39$\times$10$^{-17}$ &
      1.82$\times$10$^{-17}$ &  -3.881$\times$10$^{+01}$ &
       2.73$\times$10$^{-01}$  & 1.58$\times$10$^{+00}$ \\ 
0.040 & 2.12$\times$10$^{-15}$ & 2.73$\times$10$^{-15}$ &
      3.53$\times$10$^{-15}$ &  -3.353$\times$10$^{+01}$ &
       2.57$\times$10$^{-01}$  & 1.63$\times$10$^{+00}$ \\ 
0.050 & 9.12$\times$10$^{-14}$ & 1.15$\times$10$^{-13}$ &
      1.47$\times$10$^{-13}$ &  -2.979$\times$10$^{+01}$ &
       2.42$\times$10$^{-01}$  & 1.77$\times$10$^{+00}$ \\ 
0.060 & 1.58$\times$10$^{-12}$ & 1.98$\times$10$^{-12}$ &
      2.50$\times$10$^{-12}$ &  -2.694$\times$10$^{+01}$ &
       2.33$\times$10$^{-01}$  & 1.36$\times$10$^{+00}$ \\ 
0.070 & 1.53$\times$10$^{-11}$ & 1.89$\times$10$^{-11}$ &
      2.40$\times$10$^{-11}$ &  -2.468$\times$10$^{+01}$ &
       2.24$\times$10$^{-01}$  & 2.46$\times$10$^{+00}$ \\ 
0.080 & 9.99$\times$10$^{-11}$ & 1.23$\times$10$^{-10}$ &
      1.52$\times$10$^{-10}$ &  -2.281$\times$10$^{+01}$ &
       2.15$\times$10$^{-01}$  & 1.41$\times$10$^{+00}$ \\ 
0.090 & 4.82$\times$10$^{-10}$ & 5.91$\times$10$^{-10}$ &
      7.31$\times$10$^{-10}$ &  -2.124$\times$10$^{+01}$ &
       2.11$\times$10$^{-01}$  & 1.39$\times$10$^{+00}$ \\ 
0.100 & 1.88$\times$10$^{-09}$ & 2.29$\times$10$^{-09}$ &
      2.83$\times$10$^{-09}$ &  -1.989$\times$10$^{+01}$ &
       2.06$\times$10$^{-01}$  & 2.26$\times$10$^{+00}$ \\ 
0.110 & 6.13$\times$10$^{-09}$ & 7.42$\times$10$^{-09}$ &
      9.09$\times$10$^{-09}$ &  -1.871$\times$10$^{+01}$ &
       2.02$\times$10$^{-01}$  & 5.90$\times$10$^{-01}$ \\ 
0.120 & 1.74$\times$10$^{-08}$ & 2.11$\times$10$^{-08}$ &
      2.58$\times$10$^{-08}$ &  -1.767$\times$10$^{+01}$ &
       2.00$\times$10$^{-01}$  & 1.03$\times$10$^{+00}$ \\ 
0.130 & 4.44$\times$10$^{-08}$ & 5.34$\times$10$^{-08}$ &
      6.51$\times$10$^{-08}$ &  -1.674$\times$10$^{+01}$ &
       1.93$\times$10$^{-01}$  & 1.09$\times$10$^{+00}$ \\ 
0.140 & 1.03$\times$10$^{-07}$ & 1.24$\times$10$^{-07}$ &
      1.50$\times$10$^{-07}$ &  -1.590$\times$10$^{+01}$ &
       1.93$\times$10$^{-01}$  & 8.11$\times$10$^{-01}$ \\ 
0.150 & 2.21$\times$10$^{-07}$ & 2.67$\times$10$^{-07}$ &
      3.22$\times$10$^{-07}$ &  -1.514$\times$10$^{+01}$ &
       1.89$\times$10$^{-01}$  & 4.64$\times$10$^{-01}$ \\ 
0.160 & 4.44$\times$10$^{-07}$ & 5.35$\times$10$^{-07}$ &
      6.45$\times$10$^{-07}$ &  -1.444$\times$10$^{+01}$ &
       1.89$\times$10$^{-01}$  & 3.38$\times$10$^{-01}$ \\ 
0.180 & 1.54$\times$10$^{-06}$ & 1.85$\times$10$^{-06}$ &
      2.21$\times$10$^{-06}$ &  -1.320$\times$10$^{+01}$ &
       1.86$\times$10$^{-01}$  & 5.04$\times$10$^{-01}$ \\ 
0.200 & 4.53$\times$10$^{-06}$ & 5.39$\times$10$^{-06}$ &
      6.49$\times$10$^{-06}$ &  -1.213$\times$10$^{+01}$ &
       1.82$\times$10$^{-01}$  & 5.58$\times$10$^{-01}$ \\ 
0.250 & 4.33$\times$10$^{-05}$ & 5.05$\times$10$^{-05}$ &
      5.94$\times$10$^{-05}$ &  -9.890$\times$10$^{+00}$ &
       1.60$\times$10$^{-01}$  & 8.26$\times$10$^{-01}$ \\ 
0.300 & 2.69$\times$10$^{-04}$ & 3.09$\times$10$^{-04}$ &
      3.58$\times$10$^{-04}$ &  -8.077$\times$10$^{+00}$ &
       1.44$\times$10$^{-01}$  & 1.15$\times$10$^{+00}$ \\ 
0.350 & 1.19$\times$10$^{-03}$ & 1.35$\times$10$^{-03}$ &
      1.53$\times$10$^{-03}$ &  -6.609$\times$10$^{+00}$ &
       1.28$\times$10$^{-01}$  & 5.13$\times$10$^{-01}$ \\ 
0.400 & 3.86$\times$10$^{-03}$ & 4.36$\times$10$^{-03}$ &
      4.94$\times$10$^{-03}$ &  -5.435$\times$10$^{+00}$ &
       1.25$\times$10$^{-01}$  & 3.60$\times$10$^{-01}$ \\ 
0.450 & 1.00$\times$10$^{-02}$ & 1.13$\times$10$^{-02}$ &
      1.29$\times$10$^{-02}$ &  -4.480$\times$10$^{+00}$ &
       1.25$\times$10$^{-01}$  & 3.71$\times$10$^{-01}$ \\ 
0.500 & 2.19$\times$10$^{-02}$ & 2.48$\times$10$^{-02}$ &
      2.80$\times$10$^{-02}$ &  -3.699$\times$10$^{+00}$ &
       1.23$\times$10$^{-01}$  & 3.92$\times$10$^{-01}$ \\ 
0.600 & 7.34$\times$10$^{-02}$ & 8.36$\times$10$^{-02}$ &
      9.45$\times$10$^{-02}$ &  -2.484$\times$10$^{+00}$ &
       1.26$\times$10$^{-01}$  & 5.27$\times$10$^{-01}$ \\ 
0.700 & 1.84$\times$10$^{-01}$ & 2.09$\times$10$^{-01}$ &
      2.37$\times$10$^{-01}$ &  -1.565$\times$10$^{+00}$ &
       1.28$\times$10$^{-01}$  & 1.19$\times$10$^{+00}$ \\ 
0.800 & 3.91$\times$10$^{-01}$ & 4.46$\times$10$^{-01}$ &
      5.09$\times$10$^{-01}$ &  -8.059$\times$10$^{-01}$ &
       1.32$\times$10$^{-01}$  & 1.29$\times$10$^{+00}$ \\ 
0.900 & 7.86$\times$10$^{-01}$ & 8.90$\times$10$^{-01}$ &
      1.01$\times$10$^{+00}$ &  -1.148$\times$10$^{-01}$ &
       1.27$\times$10$^{-01}$  & 1.05$\times$10$^{+00}$ \\ 
1.000 & 1.54$\times$10$^{+00}$ & 1.73$\times$10$^{+00}$ &
      1.95$\times$10$^{+00}$ &  5.514$\times$10$^{-01}$ &
       1.17$\times$10$^{-01}$  & 4.80$\times$10$^{+00}$ \\ 
1.250 & 7.37$\times$10$^{+00}$ & 7.94$\times$10$^{+00}$ &
      8.65$\times$10$^{+00}$ &  2.077$\times$10$^{+00}$ &
       8.28$\times$10$^{-02}$  & 9.20$\times$10$^{+00}$ \\ 
1.500 & 2.54$\times$10$^{+01}$ & 2.69$\times$10$^{+01}$ &
      2.86$\times$10$^{+01}$ &  3.295$\times$10$^{+00}$ &
       6.11$\times$10$^{-02}$  & 1.25$\times$10$^{+01}$ \\ 
1.750 & 6.46$\times$10$^{+01}$ & 6.76$\times$10$^{+01}$ &
      7.11$\times$10$^{+01}$ &  4.217$\times$10$^{+00}$ &
       4.93$\times$10$^{-02}$  & 1.35$\times$10$^{+01}$ \\ 
2.000 & 1.31$\times$10$^{+02}$ & 1.36$\times$10$^{+02}$ &
      1.43$\times$10$^{+02}$ &  4.919$\times$10$^{+00}$ &
       4.47$\times$10$^{-02}$  & 1.32$\times$10$^{+01}$ \\ 
2.500 & (3.54$\times$10$^{+02}$) & (3.68$\times$10$^{+02}$) &
      (3.85$\times$10$^{+02}$) &  (5.911$\times$10$^{+00}$) &
       (4.13$\times$10$^{-02}$)  &  \\ 
3.000 & (6.85$\times$10$^{+02}$) & (7.15$\times$10$^{+02}$) &
      (7.49$\times$10$^{+02}$) &  (6.574$\times$10$^{+00}$) &
       (4.57$\times$10$^{-02}$)  &  \\ 
3.500 & (1.09$\times$10$^{+03}$) & (1.14$\times$10$^{+03}$) &
      (1.21$\times$10$^{+03}$) &  (7.046$\times$10$^{+00}$) &
       (5.12$\times$10$^{-02}$)  &  \\ 
4.000 & (1.54$\times$10$^{+03}$) & (1.62$\times$10$^{+03}$) &
      (1.73$\times$10$^{+03}$) &  (7.397$\times$10$^{+00}$) &
       (5.78$\times$10$^{-02}$)  &  \\ 
5.000 & (2.46$\times$10$^{+03}$) & (2.62$\times$10$^{+03}$) &
      (2.82$\times$10$^{+03}$) &  (7.876$\times$10$^{+00}$) &
       (6.87$\times$10$^{-02}$)  &  \\ 
6.000 & (3.27$\times$10$^{+03}$) & (3.53$\times$10$^{+03}$) &
      (3.82$\times$10$^{+03}$) &  (8.170$\times$10$^{+00}$) &
       (7.86$\times$10$^{-02}$)  &  \\ 
7.000 & (3.90$\times$10$^{+03}$) & (4.21$\times$10$^{+03}$) &
      (4.60$\times$10$^{+03}$) &  (8.350$\times$10$^{+00}$) &
       (8.48$\times$10$^{-02}$)  &  \\ 
8.000 & (4.32$\times$10$^{+03}$) & (4.69$\times$10$^{+03}$) &
      (5.15$\times$10$^{+03}$) &  (8.458$\times$10$^{+00}$) &
       (8.92$\times$10$^{-02}$)  &  \\ 
9.000 & (4.54$\times$10$^{+03}$) & (4.96$\times$10$^{+03}$) &
      (5.46$\times$10$^{+03}$) &  (8.513$\times$10$^{+00}$) &
       (9.16$\times$10$^{-02}$)  &  \\ 
10.000 & (4.63$\times$10$^{+03}$) & (5.07$\times$10$^{+03}$) &
      (5.61$\times$10$^{+03}$) &  (8.536$\times$10$^{+00}$) &
       (9.56$\times$10$^{-02}$)  &  \\ 
\end{longtable}

==> (inline-18) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{20}$Ne($\alpha$,$\gamma$)$^{24}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.10$\times$10$^{-81}$  &  1.96$\times$10$^{-81}$  &
       3.53$\times$10$^{-81}$  &  -1.858$\times$10$^{+02}$  &
       5.72$\times$10$^{-01}$  &  1.31$\times$10$^{+00}$  \\
0.011 &  9.14$\times$10$^{-79}$  &  1.59$\times$10$^{-78}$  &
       2.81$\times$10$^{-78}$  &  -1.791$\times$10$^{+02}$  &
       5.67$\times$10$^{-01}$  &  1.15$\times$10$^{+00}$  \\
0.012 &  3.45$\times$10$^{-76}$  &  5.99$\times$10$^{-76}$  &
       1.07$\times$10$^{-75}$  &  -1.732$\times$10$^{+02}$  &
       5.61$\times$10$^{-01}$  &  6.82$\times$10$^{-01}$  \\
0.013 &  6.94$\times$10$^{-74}$  &  1.20$\times$10$^{-73}$  &
       2.15$\times$10$^{-73}$  &  -1.679$\times$10$^{+02}$  &
       5.63$\times$10$^{-01}$  &  1.68$\times$10$^{+00}$  \\
0.014 &  8.54$\times$10$^{-72}$  &  1.46$\times$10$^{-71}$  &
       2.58$\times$10$^{-71}$  &  -1.631$\times$10$^{+02}$  &
       5.55$\times$10$^{-01}$  &  8.93$\times$10$^{-01}$  \\
0.015 &  6.59$\times$10$^{-70}$  &  1.15$\times$10$^{-69}$  &
       1.99$\times$10$^{-69}$  &  -1.587$\times$10$^{+02}$  &
       5.57$\times$10$^{-01}$  &  3.45$\times$10$^{-01}$  \\
0.016 &  3.60$\times$10$^{-68}$  &  6.24$\times$10$^{-68}$  &
       1.08$\times$10$^{-67}$  &  -1.547$\times$10$^{+02}$  &
       5.57$\times$10$^{-01}$  &  9.24$\times$10$^{-01}$  \\
0.018 &  4.18$\times$10$^{-65}$  &  7.16$\times$10$^{-65}$  &
       1.25$\times$10$^{-64}$  &  -1.477$\times$10$^{+02}$  &
       5.51$\times$10$^{-01}$  &  1.04$\times$10$^{+00}$  \\
0.020 &  1.82$\times$10$^{-62}$  &  3.09$\times$10$^{-62}$  &
       5.41$\times$10$^{-62}$  &  -1.416$\times$10$^{+02}$  &
       5.50$\times$10$^{-01}$  &  1.22$\times$10$^{+00}$  \\
0.025 &  3.72$\times$10$^{-57}$  &  6.44$\times$10$^{-57}$  &
       1.13$\times$10$^{-56}$  &  -1.294$\times$10$^{+02}$  &
       5.48$\times$10$^{-01}$  &  1.05$\times$10$^{+00}$  \\
0.030 &  2.26$\times$10$^{-52}$  &  1.64$\times$10$^{-51}$  &
       6.77$\times$10$^{-51}$  &  -1.171$\times$10$^{+02}$  &
       1.57$\times$10$^{+00}$  &  3.45$\times$10$^{+01}$  \\
0.040 &  1.13$\times$10$^{-43}$  &  1.20$\times$10$^{-42}$  &
       5.09$\times$10$^{-42}$  &  -9.700$\times$10$^{+01}$  &
       2.19$\times$10$^{+00}$  &  1.23$\times$10$^{+02}$  \\
0.050 &  2.23$\times$10$^{-38}$  &  2.37$\times$10$^{-37}$  &
       1.01$\times$10$^{-36}$  &  -8.481$\times$10$^{+01}$  &
       2.23$\times$10$^{+00}$  &  1.27$\times$10$^{+02}$  \\
0.060 &  7.17$\times$10$^{-35}$  &  7.65$\times$10$^{-34}$  &
       3.25$\times$10$^{-33}$  &  -7.674$\times$10$^{+01}$  &
       2.23$\times$10$^{+00}$  &  1.28$\times$10$^{+02}$  \\
0.070 &  2.22$\times$10$^{-32}$  &  2.37$\times$10$^{-31}$  &
       1.00$\times$10$^{-30}$  &  -7.100$\times$10$^{+01}$  &
       2.23$\times$10$^{+00}$  &  1.28$\times$10$^{+02}$  \\
0.080 &  1.59$\times$10$^{-30}$  &  1.70$\times$10$^{-29}$  &
       7.21$\times$10$^{-29}$  &  -6.672$\times$10$^{+01}$  &
       2.23$\times$10$^{+00}$  &  1.27$\times$10$^{+02}$  \\
0.090 &  4.33$\times$10$^{-29}$  &  4.64$\times$10$^{-28}$  &
       1.96$\times$10$^{-27}$  &  -6.342$\times$10$^{+01}$  &
       2.22$\times$10$^{+00}$  &  1.26$\times$10$^{+02}$  \\
0.100 &  5.99$\times$10$^{-28}$  &  6.42$\times$10$^{-27}$  &
       2.71$\times$10$^{-26}$  &  -6.079$\times$10$^{+01}$  &
       2.21$\times$10$^{+00}$  &  1.25$\times$10$^{+02}$  \\
0.110 &  5.07$\times$10$^{-27}$  &  5.43$\times$10$^{-26}$  &
       2.29$\times$10$^{-25}$  &  -5.865$\times$10$^{+01}$  &
       2.19$\times$10$^{+00}$  &  1.22$\times$10$^{+02}$  \\
0.120 &  2.97$\times$10$^{-26}$  &  3.19$\times$10$^{-25}$  &
       1.34$\times$10$^{-24}$  &  -5.688$\times$10$^{+01}$  &
       2.16$\times$10$^{+00}$  &  1.19$\times$10$^{+02}$  \\
0.130 &  1.31$\times$10$^{-25}$  &  1.41$\times$10$^{-24}$  &
       5.94$\times$10$^{-24}$  &  -5.538$\times$10$^{+01}$  &
       2.12$\times$10$^{+00}$  &  1.12$\times$10$^{+02}$  \\
0.140 &  4.73$\times$10$^{-25}$  &  5.00$\times$10$^{-24}$  &
       2.11$\times$10$^{-23}$  &  -5.407$\times$10$^{+01}$  &
       2.02$\times$10$^{+00}$  &  9.71$\times$10$^{+01}$  \\
0.150 &  1.67$\times$10$^{-24}$  &  1.51$\times$10$^{-23}$  &
       6.30$\times$10$^{-23}$  &  -5.282$\times$10$^{+01}$  &
       1.70$\times$10$^{+00}$  &  5.37$\times$10$^{+01}$  \\
0.160 &  1.49$\times$10$^{-23}$  &  4.95$\times$10$^{-23}$  &
       1.74$\times$10$^{-22}$  &  -5.131$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  3.60$\times$10$^{+01}$  \\
0.180 &  4.66$\times$10$^{-21}$  &  5.75$\times$10$^{-21}$  &
       7.08$\times$10$^{-21}$  &  -4.660$\times$10$^{+01}$  &
       2.14$\times$10$^{-01}$  &  2.95$\times$10$^{-01}$  \\
0.200 &  6.31$\times$10$^{-19}$  &  7.68$\times$10$^{-19}$  &
       9.49$\times$10$^{-19}$  &  -4.171$\times$10$^{+01}$  &
       2.06$\times$10$^{-01}$  &  5.43$\times$10$^{-01}$  \\
0.250 &  4.55$\times$10$^{-15}$  &  5.54$\times$10$^{-15}$  &
       6.83$\times$10$^{-15}$  &  -3.283$\times$10$^{+01}$  &
       2.06$\times$10$^{-01}$  &  5.45$\times$10$^{-01}$  \\
0.300 &  1.62$\times$10$^{-12}$  &  1.97$\times$10$^{-12}$  &
       2.43$\times$10$^{-12}$  &  -2.695$\times$10$^{+01}$  &
       2.05$\times$10$^{-01}$  &  5.46$\times$10$^{-01}$  \\
0.350 &  1.04$\times$10$^{-10}$  &  1.26$\times$10$^{-10}$  &
       1.55$\times$10$^{-10}$  &  -2.279$\times$10$^{+01}$  &
       2.05$\times$10$^{-01}$  &  5.50$\times$10$^{-01}$  \\
0.400 &  2.28$\times$10$^{-09}$  &  2.78$\times$10$^{-09}$  &
       3.43$\times$10$^{-09}$  &  -1.970$\times$10$^{+01}$  &
       2.04$\times$10$^{-01}$  &  5.52$\times$10$^{-01}$  \\
0.450 &  2.49$\times$10$^{-08}$  &  3.03$\times$10$^{-08}$  &
       3.73$\times$10$^{-08}$  &  -1.731$\times$10$^{+01}$  &
       2.04$\times$10$^{-01}$  &  5.57$\times$10$^{-01}$  \\
0.500 &  1.66$\times$10$^{-07}$  &  2.02$\times$10$^{-07}$  &
       2.48$\times$10$^{-07}$  &  -1.542$\times$10$^{+01}$  &
       2.03$\times$10$^{-01}$  &  5.69$\times$10$^{-01}$  \\
0.600 &  2.81$\times$10$^{-06}$  &  3.40$\times$10$^{-06}$  &
       4.17$\times$10$^{-06}$  &  -1.259$\times$10$^{+01}$  &
       1.97$\times$10$^{-01}$  &  6.40$\times$10$^{-01}$  \\
0.700 &  2.16$\times$10$^{-05}$  &  2.58$\times$10$^{-05}$  &
       3.12$\times$10$^{-05}$  &  -1.056$\times$10$^{+01}$  &
       1.87$\times$10$^{-01}$  &  6.73$\times$10$^{-01}$  \\
0.800 &  1.06$\times$10$^{-04}$  &  1.26$\times$10$^{-04}$  &
       1.50$\times$10$^{-04}$  &  -8.979$\times$10$^{+00}$  &
       1.72$\times$10$^{-01}$  &  4.53$\times$10$^{-01}$  \\
0.900 &  4.08$\times$10$^{-04}$  &  4.82$\times$10$^{-04}$  &
       5.71$\times$10$^{-04}$  &  -7.636$\times$10$^{+00}$  &
       1.67$\times$10$^{-01}$  &  6.77$\times$10$^{-01}$  \\
1.000 &  1.35$\times$10$^{-03}$  &  1.60$\times$10$^{-03}$  &
       1.93$\times$10$^{-03}$  &  -6.428$\times$10$^{+00}$  &
       1.80$\times$10$^{-01}$  &  4.61$\times$10$^{+00}$  \\
1.250 &  1.74$\times$10$^{-02}$  &  2.08$\times$10$^{-02}$  &
       2.58$\times$10$^{-02}$  &  -3.857$\times$10$^{+00}$  &
       2.01$\times$10$^{-01}$  &  1.48$\times$10$^{+01}$  \\
1.500 &  1.26$\times$10$^{-01}$  &  1.48$\times$10$^{-01}$  &
       1.80$\times$10$^{-01}$  &  -1.898$\times$10$^{+00}$  &
       1.81$\times$10$^{-01}$  &  1.44$\times$10$^{+01}$  \\
1.750 &  5.60$\times$10$^{-01}$  &  6.46$\times$10$^{-01}$  &
       7.61$\times$10$^{-01}$  &  -4.269$\times$10$^{-01}$  &
       1.56$\times$10$^{-01}$  &  1.20$\times$10$^{+01}$  \\
2.000 &  1.75$\times$10$^{+00}$  &  1.99$\times$10$^{+00}$  &
       2.29$\times$10$^{+00}$  &  6.962$\times$10$^{-01}$  &
       1.36$\times$10$^{-01}$  &  9.07$\times$10$^{+00}$  \\
2.500 &  8.73$\times$10$^{+00}$  &  9.69$\times$10$^{+00}$  &
       1.08$\times$10$^{+01}$  &  2.276$\times$10$^{+00}$  &
       1.09$\times$10$^{-01}$  &  4.42$\times$10$^{+00}$  \\
3.000 &  2.52$\times$10$^{+01}$  &  2.77$\times$10$^{+01}$  &
       3.04$\times$10$^{+01}$  &  3.322$\times$10$^{+00}$  &
       9.42$\times$10$^{-02}$  &  2.01$\times$10$^{+00}$  \\
3.500 &  5.32$\times$10$^{+01}$  &  5.78$\times$10$^{+01}$  &
       6.30$\times$10$^{+01}$  &  4.059$\times$10$^{+00}$  &
       8.44$\times$10$^{-02}$  &  1.01$\times$10$^{+00}$  \\
4.000 &  9.23$\times$10$^{+01}$  &  9.96$\times$10$^{+01}$  &
       1.08$\times$10$^{+02}$  &  4.603$\times$10$^{+00}$  &
       7.75$\times$10$^{-02}$  &  6.33$\times$10$^{-01}$  \\
5.000 &  1.97$\times$10$^{+02}$  &  2.10$\times$10$^{+02}$  &
       2.25$\times$10$^{+02}$  &  5.349$\times$10$^{+00}$  &
       6.81$\times$10$^{-02}$  &  4.63$\times$10$^{-01}$  \\
6.000 &  3.22$\times$10$^{+02}$  &  3.42$\times$10$^{+02}$  &
       3.64$\times$10$^{+02}$  &  5.836$\times$10$^{+00}$  &
       6.17$\times$10$^{-02}$  &  4.01$\times$10$^{-01}$  \\
7.000 &  4.56$\times$10$^{+02}$  &  4.83$\times$10$^{+02}$  &
       5.12$\times$10$^{+02}$  &  6.181$\times$10$^{+00}$  &
       5.73$\times$10$^{-02}$  &  4.15$\times$10$^{-01}$  \\
8.000 &  5.94$\times$10$^{+02}$  &  6.27$\times$10$^{+02}$  &
       6.62$\times$10$^{+02}$  &  6.441$\times$10$^{+00}$  &
       5.43$\times$10$^{-02}$  &  4.37$\times$10$^{-01}$  \\
9.000 & (7.35$\times$10$^{+02}$) & (7.76$\times$10$^{+02}$) &
      (8.18$\times$10$^{+02}$) & (6.654$\times$10$^{+00}$) &
      (5.31$\times$10$^{-02}$) &  \\
10.000 & (9.42$\times$10$^{+02}$) & (9.93$\times$10$^{+02}$) &
      (1.05$\times$10$^{+03}$) & (6.901$\times$10$^{+00}$) &
      (5.31$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-19) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{21}$Ne(p,$\gamma$)$^{22}$Na.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.38$\times$10$^{-30}$  &  5.85$\times$10$^{-27}$  &
       4.87$\times$10$^{-25}$  &  -6.121$\times$10$^{+01}$  &
       4.75$\times$10$^{+00}$  &  2.75$\times$10$^{+02}$  \\
0.011 &  7.57$\times$10$^{-29}$  &  3.23$\times$10$^{-26}$  &
       4.47$\times$10$^{-24}$  &  -5.909$\times$10$^{+01}$  &
       4.66$\times$10$^{+00}$  &  2.79$\times$10$^{+02}$  \\
0.012 &  8.00$\times$10$^{-28}$  &  1.26$\times$10$^{-25}$  &
       2.79$\times$10$^{-23}$  &  -5.726$\times$10$^{+01}$  &
       4.53$\times$10$^{+00}$  &  3.05$\times$10$^{+02}$  \\
0.013 &  6.54$\times$10$^{-27}$  &  3.99$\times$10$^{-25}$  &
       1.31$\times$10$^{-22}$  &  -5.563$\times$10$^{+01}$  &
       4.38$\times$10$^{+00}$  &  3.40$\times$10$^{+02}$  \\
0.014 &  4.42$\times$10$^{-26}$  &  1.09$\times$10$^{-24}$  &
       5.03$\times$10$^{-22}$  &  -5.417$\times$10$^{+01}$  &
       4.20$\times$10$^{+00}$  &  3.92$\times$10$^{+02}$  \\
0.015 &  2.56$\times$10$^{-25}$  &  2.76$\times$10$^{-24}$  &
       1.53$\times$10$^{-21}$  &  -5.284$\times$10$^{+01}$  &
       4.00$\times$10$^{+00}$  &  4.47$\times$10$^{+02}$  \\
0.016 &  1.25$\times$10$^{-24}$  &  6.59$\times$10$^{-24}$  &
       4.21$\times$10$^{-21}$  &  -5.161$\times$10$^{+01}$  &
       3.80$\times$10$^{+00}$  &  5.09$\times$10$^{+02}$  \\
0.018 &  2.16$\times$10$^{-23}$  &  5.77$\times$10$^{-23}$  &
       2.20$\times$10$^{-20}$  &  -4.941$\times$10$^{+01}$  &
       3.40$\times$10$^{+00}$  &  6.42$\times$10$^{+02}$  \\
0.020 &  2.43$\times$10$^{-22}$  &  5.36$\times$10$^{-22}$  &
       8.08$\times$10$^{-20}$  &  -4.748$\times$10$^{+01}$  &
       3.02$\times$10$^{+00}$  &  7.73$\times$10$^{+02}$  \\
0.025 &  3.53$\times$10$^{-20}$  &  6.40$\times$10$^{-20}$  &
       8.49$\times$10$^{-19}$  &  -4.337$\times$10$^{+01}$  &
       2.16$\times$10$^{+00}$  &  1.02$\times$10$^{+03}$  \\
0.030 &  7.31$\times$10$^{-18}$  &  9.42$\times$10$^{-18}$  &
       1.76$\times$10$^{-17}$  &  -3.887$\times$10$^{+01}$  &
       1.11$\times$10$^{+00}$  &  1.34$\times$10$^{+03}$  \\
0.040 &  3.70$\times$10$^{-13}$  &  4.51$\times$10$^{-13}$  &
       5.48$\times$10$^{-13}$  &  -2.843$\times$10$^{+01}$  &
       2.02$\times$10$^{-01}$  &  2.02$\times$10$^{+00}$  \\
0.050 &  2.90$\times$10$^{-10}$  &  3.53$\times$10$^{-10}$  &
       4.30$\times$10$^{-10}$  &  -2.176$\times$10$^{+01}$  &
       1.97$\times$10$^{-01}$  &  4.11$\times$10$^{-01}$  \\
0.060 &  2.36$\times$10$^{-08}$  &  2.88$\times$10$^{-08}$  &
       3.50$\times$10$^{-08}$  &  -1.736$\times$10$^{+01}$  &
       1.98$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.070 &  5.29$\times$10$^{-07}$  &  6.44$\times$10$^{-07}$  &
       7.84$\times$10$^{-07}$  &  -1.425$\times$10$^{+01}$  &
       1.98$\times$10$^{-01}$  &  4.02$\times$10$^{-01}$  \\
0.080 &  5.29$\times$10$^{-06}$  &  6.45$\times$10$^{-06}$  &
       7.85$\times$10$^{-06}$  &  -1.195$\times$10$^{+01}$  &
       1.98$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.090 &  3.11$\times$10$^{-05}$  &  3.79$\times$10$^{-05}$  &
       4.61$\times$10$^{-05}$  &  -1.018$\times$10$^{+01}$  &
       1.97$\times$10$^{-01}$  &  4.00$\times$10$^{-01}$  \\
0.100 &  1.26$\times$10$^{-04}$  &  1.54$\times$10$^{-04}$  &
       1.87$\times$10$^{-04}$  &  -8.779$\times$10$^{+00}$  &
       1.97$\times$10$^{-01}$  &  4.00$\times$10$^{-01}$  \\
0.110 &  3.92$\times$10$^{-04}$  &  4.78$\times$10$^{-04}$  &
       5.81$\times$10$^{-04}$  &  -7.646$\times$10$^{+00}$  &
       1.97$\times$10$^{-01}$  &  4.03$\times$10$^{-01}$  \\
0.120 &  9.99$\times$10$^{-04}$  &  1.22$\times$10$^{-03}$  &
       1.48$\times$10$^{-03}$  &  -6.711$\times$10$^{+00}$  &
       1.97$\times$10$^{-01}$  &  4.15$\times$10$^{-01}$  \\
0.130 &  2.19$\times$10$^{-03}$  &  2.67$\times$10$^{-03}$  &
       3.24$\times$10$^{-03}$  &  -5.925$\times$10$^{+00}$  &
       1.95$\times$10$^{-01}$  &  4.49$\times$10$^{-01}$  \\
0.140 &  4.31$\times$10$^{-03}$  &  5.24$\times$10$^{-03}$  &
       6.34$\times$10$^{-03}$  &  -5.252$\times$10$^{+00}$  &
       1.93$\times$10$^{-01}$  &  5.27$\times$10$^{-01}$  \\
0.150 &  7.83$\times$10$^{-03}$  &  9.46$\times$10$^{-03}$  &
       1.14$\times$10$^{-02}$  &  -4.660$\times$10$^{+00}$  &
       1.88$\times$10$^{-01}$  &  6.85$\times$10$^{-01}$  \\
0.160 &  1.35$\times$10$^{-02}$  &  1.61$\times$10$^{-02}$  &
       1.93$\times$10$^{-02}$  &  -4.125$\times$10$^{+00}$  &
       1.79$\times$10$^{-01}$  &  9.79$\times$10$^{-01}$  \\
0.180 &  3.66$\times$10$^{-02}$  &  4.26$\times$10$^{-02}$  &
       4.98$\times$10$^{-02}$  &  -3.152$\times$10$^{+00}$  &
       1.55$\times$10$^{-01}$  &  1.71$\times$10$^{+00}$  \\
0.200 &  9.39$\times$10$^{-02}$  &  1.07$\times$10$^{-01}$  &
       1.22$\times$10$^{-01}$  &  -2.236$\times$10$^{+00}$  &
       1.29$\times$10$^{-01}$  &  6.60$\times$10$^{-01}$  \\
0.250 &  7.47$\times$10$^{-01}$  &  8.43$\times$10$^{-01}$  &
       9.52$\times$10$^{-01}$  &  -1.702$\times$10$^{-01}$  &
       1.22$\times$10$^{-01}$  &  2.98$\times$10$^{-01}$  \\
0.300 &  3.60$\times$10$^{+00}$  &  4.12$\times$10$^{+00}$  &
       4.70$\times$10$^{+00}$  &  1.415$\times$10$^{+00}$  &
       1.33$\times$10$^{-01}$  &  5.62$\times$10$^{-01}$  \\
0.350 &  1.15$\times$10$^{+01}$  &  1.31$\times$10$^{+01}$  &
       1.51$\times$10$^{+01}$  &  2.576$\times$10$^{+00}$  &
       1.37$\times$10$^{-01}$  &  5.69$\times$10$^{-01}$  \\
0.400 &  2.73$\times$10$^{+01}$  &  3.13$\times$10$^{+01}$  &
       3.59$\times$10$^{+01}$  &  3.444$\times$10$^{+00}$  &
       1.38$\times$10$^{-01}$  &  5.66$\times$10$^{-01}$  \\
0.450 &  5.34$\times$10$^{+01}$  &  6.11$\times$10$^{+01}$  &
       7.00$\times$10$^{+01}$  &  4.113$\times$10$^{+00}$  &
       1.36$\times$10$^{-01}$  &  6.02$\times$10$^{-01}$  \\
0.500 &  9.12$\times$10$^{+01}$  &  1.04$\times$10$^{+02}$  &
       1.19$\times$10$^{+02}$  &  4.646$\times$10$^{+00}$  &
       1.33$\times$10$^{-01}$  &  6.74$\times$10$^{-01}$  \\
0.600 &  2.06$\times$10$^{+02}$  &  2.34$\times$10$^{+02}$  &
       2.64$\times$10$^{+02}$  &  5.455$\times$10$^{+00}$  &
       1.24$\times$10$^{-01}$  &  9.37$\times$10$^{-01}$  \\
0.700 &  3.82$\times$10$^{+02}$  &  4.28$\times$10$^{+02}$  &
       4.78$\times$10$^{+02}$  &  6.059$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  1.08$\times$10$^{+00}$  \\
0.800 &  6.29$\times$10$^{+02}$  &  6.96$\times$10$^{+02}$  &
       7.69$\times$10$^{+02}$  &  6.546$\times$10$^{+00}$  &
       1.02$\times$10$^{-01}$  &  9.64$\times$10$^{-01}$  \\
0.900 &  9.59$\times$10$^{+02}$  &  1.05$\times$10$^{+03}$  &
       1.15$\times$10$^{+03}$  &  6.957$\times$10$^{+00}$  &
       9.23$\times$10$^{-02}$  &  9.51$\times$10$^{-01}$  \\
1.000 &  1.38$\times$10$^{+03}$  &  1.50$\times$10$^{+03}$  &
       1.63$\times$10$^{+03}$  &  7.311$\times$10$^{+00}$  &
       8.54$\times$10$^{-02}$  &  1.31$\times$10$^{+00}$  \\
1.250 &  2.82$\times$10$^{+03}$  &  3.02$\times$10$^{+03}$  &
       3.26$\times$10$^{+03}$  &  8.016$\times$10$^{+00}$  &
       7.44$\times$10$^{-02}$  &  2.68$\times$10$^{+00}$  \\
1.500 &  4.74$\times$10$^{+03}$  &  5.05$\times$10$^{+03}$  &
       5.42$\times$10$^{+03}$  &  8.530$\times$10$^{+00}$  &
       6.75$\times$10$^{-02}$  &  3.37$\times$10$^{+00}$  \\
1.750 &  6.98$\times$10$^{+03}$  &  7.41$\times$10$^{+03}$  &
       7.89$\times$10$^{+03}$  &  8.912$\times$10$^{+00}$  &
       6.22$\times$10$^{-02}$  &  3.62$\times$10$^{+00}$  \\
2.000 &  9.37$\times$10$^{+03}$  &  9.91$\times$10$^{+03}$  &
       1.05$\times$10$^{+04}$  &  9.203$\times$10$^{+00}$  &
       5.78$\times$10$^{-02}$  &  3.58$\times$10$^{+00}$  \\
2.500 &  1.41$\times$10$^{+04}$  &  1.48$\times$10$^{+04}$  &
       1.56$\times$10$^{+04}$  &  9.606$\times$10$^{+00}$  &
       5.12$\times$10$^{-02}$  &  3.51$\times$10$^{+00}$  \\
3.000 &  1.84$\times$10$^{+04}$  &  1.93$\times$10$^{+04}$  &
       2.02$\times$10$^{+04}$  &  9.866$\times$10$^{+00}$  &
       4.68$\times$10$^{-02}$  &  2.99$\times$10$^{+00}$  \\
3.500 &  2.20$\times$10$^{+04}$  &  2.29$\times$10$^{+04}$  &
       2.40$\times$10$^{+04}$  &  1.004$\times$10$^{+01}$  &
       4.42$\times$10$^{-02}$  &  2.34$\times$10$^{+00}$  \\
4.000 &  2.49$\times$10$^{+04}$  &  2.60$\times$10$^{+04}$  &
       2.71$\times$10$^{+04}$  &  1.016$\times$10$^{+01}$  &
       4.30$\times$10$^{-02}$  &  1.95$\times$10$^{+00}$  \\
5.000 &  2.88$\times$10$^{+04}$  &  3.01$\times$10$^{+04}$  &
       3.14$\times$10$^{+04}$  &  1.031$\times$10$^{+01}$  &
       4.31$\times$10$^{-02}$  &  1.67$\times$10$^{+00}$  \\
6.000 &  3.10$\times$10$^{+04}$  &  3.24$\times$10$^{+04}$  &
       3.38$\times$10$^{+04}$  &  1.039$\times$10$^{+01}$  &
       4.48$\times$10$^{-02}$  &  1.82$\times$10$^{+00}$  \\
7.000 &  3.18$\times$10$^{+04}$  &  3.33$\times$10$^{+04}$  &
       3.49$\times$10$^{+04}$  &  1.041$\times$10$^{+01}$  &
       4.69$\times$10$^{-02}$  &  2.22$\times$10$^{+00}$  \\
8.000 &  3.18$\times$10$^{+04}$  &  3.33$\times$10$^{+04}$  &
       3.51$\times$10$^{+04}$  &  1.042$\times$10$^{+01}$  &
       4.89$\times$10$^{-02}$  &  2.63$\times$10$^{+00}$  \\
9.000 & (3.13$\times$10$^{+04}$) & (3.30$\times$10$^{+04}$) &
      (3.47$\times$10$^{+04}$) & (1.040$\times$10$^{+01}$) &
      (5.06$\times$10$^{-02}$) &  \\
10.000 & (3.28$\times$10$^{+04}$) & (3.45$\times$10$^{+04}$) &
      (3.63$\times$10$^{+04}$) & (1.045$\times$10$^{+01}$) &
      (5.06$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-20) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{22}$Ne(p,$\gamma$)$^{23}$Na.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  4.05$\times$10$^{-25}$  &  6.67$\times$10$^{-25}$  &
       1.08$\times$10$^{-24}$  &  -5.567$\times$10$^{+01}$  &
       4.80$\times$10$^{-01}$  &  5.22$\times$10$^{-01}$  \\
0.011 &  1.54$\times$10$^{-23}$  &  2.42$\times$10$^{-23}$  &
       3.77$\times$10$^{-23}$  &  -5.208$\times$10$^{+01}$  &
       4.39$\times$10$^{-01}$  &  6.15$\times$10$^{-01}$  \\
0.012 &  3.15$\times$10$^{-22}$  &  4.76$\times$10$^{-22}$  &
       7.28$\times$10$^{-22}$  &  -4.910$\times$10$^{+01}$  &
       4.12$\times$10$^{-01}$  &  7.26$\times$10$^{-01}$  \\
0.013 &  3.97$\times$10$^{-21}$  &  5.85$\times$10$^{-21}$  &
       8.79$\times$10$^{-21}$  &  -4.658$\times$10$^{+01}$  &
       3.95$\times$10$^{-01}$  &  8.32$\times$10$^{-01}$  \\
0.014 &  3.44$\times$10$^{-20}$  &  5.02$\times$10$^{-20}$  &
       7.47$\times$10$^{-20}$  &  -4.444$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  8.50$\times$10$^{-01}$  \\
0.015 &  2.20$\times$10$^{-19}$  &  3.19$\times$10$^{-19}$  &
       4.76$\times$10$^{-19}$  &  -4.258$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  8.60$\times$10$^{-01}$  \\
0.016 &  1.11$\times$10$^{-18}$  &  1.60$\times$10$^{-18}$  &
       2.39$\times$10$^{-18}$  &  -4.097$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  7.64$\times$10$^{-01}$  \\
0.018 &  1.60$\times$10$^{-17}$  &  2.33$\times$10$^{-17}$  &
       3.49$\times$10$^{-17}$  &  -3.829$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  5.69$\times$10$^{-01}$  \\
0.020 &  1.33$\times$10$^{-16}$  &  1.96$\times$10$^{-16}$  &
       2.93$\times$10$^{-16}$  &  -3.617$\times$10$^{+01}$  &
       3.95$\times$10$^{-01}$  &  4.96$\times$10$^{-01}$  \\
0.025 &  5.62$\times$10$^{-15}$  &  8.57$\times$10$^{-15}$  &
       1.32$\times$10$^{-14}$  &  -3.239$\times$10$^{+01}$  &
       4.25$\times$10$^{-01}$  &  5.54$\times$10$^{-01}$  \\
0.030 &  6.45$\times$10$^{-14}$  &  1.01$\times$10$^{-13}$  &
       1.60$\times$10$^{-13}$  &  -2.992$\times$10$^{+01}$  &
       4.52$\times$10$^{-01}$  &  6.29$\times$10$^{-01}$  \\
0.040 &  1.24$\times$10$^{-12}$  &  2.02$\times$10$^{-12}$  &
       3.34$\times$10$^{-12}$  &  -2.693$\times$10$^{+01}$  &
       4.91$\times$10$^{-01}$  &  5.49$\times$10$^{-01}$  \\
0.050 &  6.89$\times$10$^{-12}$  &  1.15$\times$10$^{-11}$  &
       1.94$\times$10$^{-11}$  &  -2.519$\times$10$^{+01}$  &
       5.11$\times$10$^{-01}$  &  5.24$\times$10$^{-01}$  \\
0.060 &  2.26$\times$10$^{-11}$  &  3.71$\times$10$^{-11}$  &
       6.23$\times$10$^{-11}$  &  -2.401$\times$10$^{+01}$  &
       4.98$\times$10$^{-01}$  &  9.03$\times$10$^{-01}$  \\
0.070 &  7.04$\times$10$^{-11}$  &  1.05$\times$10$^{-10}$  &
       1.63$\times$10$^{-10}$  &  -2.296$\times$10$^{+01}$  &
       4.14$\times$10$^{-01}$  &  4.17$\times$10$^{+00}$  \\
0.080 &  2.84$\times$10$^{-10}$  &  3.84$\times$10$^{-10}$  &
       5.16$\times$10$^{-10}$  &  -2.168$\times$10$^{+01}$  &
       3.05$\times$10$^{-01}$  &  6.09$\times$10$^{-01}$  \\
0.090 &  1.29$\times$10$^{-09}$  &  1.89$\times$10$^{-09}$  &
       2.64$\times$10$^{-09}$  &  -2.010$\times$10$^{+01}$  &
       3.39$\times$10$^{-01}$  &  1.11$\times$10$^{+01}$  \\
0.100 &  5.55$\times$10$^{-09}$  &  9.18$\times$10$^{-09}$  &
       1.58$\times$10$^{-08}$  &  -1.850$\times$10$^{+01}$  &
       4.68$\times$10$^{-01}$  &  3.02$\times$10$^{+01}$  \\
0.110 &  2.05$\times$10$^{-08}$  &  3.91$\times$10$^{-08}$  &
       7.72$\times$10$^{-08}$  &  -1.705$\times$10$^{+01}$  &
       5.79$\times$10$^{-01}$  &  5.00$\times$10$^{+01}$  \\
0.120 &  6.42$\times$10$^{-08}$  &  1.43$\times$10$^{-07}$  &
       3.02$\times$10$^{-07}$  &  -1.579$\times$10$^{+01}$  &
       6.70$\times$10$^{-01}$  &  6.18$\times$10$^{+01}$  \\
0.130 &  1.76$\times$10$^{-07}$  &  4.34$\times$10$^{-07}$  &
       9.64$\times$10$^{-07}$  &  -1.470$\times$10$^{+01}$  &
       7.34$\times$10$^{-01}$  &  6.99$\times$10$^{+01}$  \\
0.140 &  4.32$\times$10$^{-07}$  &  1.15$\times$10$^{-06}$  &
       2.64$\times$10$^{-06}$  &  -1.374$\times$10$^{+01}$  &
       7.77$\times$10$^{-01}$  &  7.44$\times$10$^{+01}$  \\
0.150 &  9.47$\times$10$^{-07}$  &  2.69$\times$10$^{-06}$  &
       6.29$\times$10$^{-06}$  &  -1.290$\times$10$^{+01}$  &
       8.06$\times$10$^{-01}$  &  7.65$\times$10$^{+01}$  \\
0.160 &  1.95$\times$10$^{-06}$  &  5.67$\times$10$^{-06}$  &
       1.33$\times$10$^{-05}$  &  -1.216$\times$10$^{+01}$  &
       8.22$\times$10$^{-01}$  &  8.09$\times$10$^{+01}$  \\
0.180 &  7.22$\times$10$^{-06}$  &  2.04$\times$10$^{-05}$  &
       4.71$\times$10$^{-05}$  &  -1.088$\times$10$^{+01}$  &
       8.02$\times$10$^{-01}$  &  7.97$\times$10$^{+01}$  \\
0.200 &  2.56$\times$10$^{-05}$  &  6.06$\times$10$^{-05}$  &
       1.33$\times$10$^{-04}$  &  -9.743$\times$10$^{+00}$  &
       7.03$\times$10$^{-01}$  &  7.80$\times$10$^{+01}$  \\
0.250 &  8.28$\times$10$^{-04}$  &  1.07$\times$10$^{-03}$  &
       1.46$\times$10$^{-03}$  &  -6.826$\times$10$^{+00}$  &
       2.57$\times$10$^{-01}$  &  2.49$\times$10$^{+01}$  \\
0.300 &  1.49$\times$10$^{-02}$  &  1.72$\times$10$^{-02}$  &
       1.98$\times$10$^{-02}$  &  -4.063$\times$10$^{+00}$  &
       1.49$\times$10$^{-01}$  &  7.08$\times$10$^{-01}$  \\
0.350 &  1.28$\times$10$^{-01}$  &  1.49$\times$10$^{-01}$  &
       1.72$\times$10$^{-01}$  &  -1.906$\times$10$^{+00}$  &
       1.51$\times$10$^{-01}$  &  5.63$\times$10$^{-01}$  \\
0.400 &  6.66$\times$10$^{-01}$  &  7.72$\times$10$^{-01}$  &
       8.96$\times$10$^{-01}$  &  -2.592$\times$10$^{-01}$  &
       1.52$\times$10$^{-01}$  &  7.32$\times$10$^{-01}$  \\
0.450 &  2.42$\times$10$^{+00}$  &  2.80$\times$10$^{+00}$  &
       3.24$\times$10$^{+00}$  &  1.030$\times$10$^{+00}$  &
       1.50$\times$10$^{-01}$  &  9.52$\times$10$^{-01}$  \\
0.500 &  6.86$\times$10$^{+00}$  &  7.89$\times$10$^{+00}$  &
       9.10$\times$10$^{+00}$  &  2.067$\times$10$^{+00}$  &
       1.45$\times$10$^{-01}$  &  1.25$\times$10$^{+00}$  \\
0.600 &  3.34$\times$10$^{+01}$  &  3.80$\times$10$^{+01}$  &
       4.33$\times$10$^{+01}$  &  3.639$\times$10$^{+00}$  &
       1.33$\times$10$^{-01}$  &  1.78$\times$10$^{+00}$  \\
0.700 &  1.06$\times$10$^{+02}$  &  1.19$\times$10$^{+02}$  &
       1.35$\times$10$^{+02}$  &  4.784$\times$10$^{+00}$  &
       1.20$\times$10$^{-01}$  &  2.13$\times$10$^{+00}$  \\
0.800 &  2.59$\times$10$^{+02}$  &  2.87$\times$10$^{+02}$  &
       3.21$\times$10$^{+02}$  &  5.663$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  2.10$\times$10$^{+00}$  \\
0.900 &  5.28$\times$10$^{+02}$  &  5.80$\times$10$^{+02}$  &
       6.40$\times$10$^{+02}$  &  6.365$\times$10$^{+00}$  &
       9.88$\times$10$^{-02}$  &  1.51$\times$10$^{+00}$  \\
1.000 &  9.44$\times$10$^{+02}$  &  1.03$\times$10$^{+03}$  &
       1.13$\times$10$^{+03}$  &  6.940$\times$10$^{+00}$  &
       9.21$\times$10$^{-02}$  &  8.75$\times$10$^{-01}$  \\
1.250 &  2.79$\times$10$^{+03}$  &  3.03$\times$10$^{+03}$  &
       3.30$\times$10$^{+03}$  &  8.017$\times$10$^{+00}$  &
       8.57$\times$10$^{-02}$  &  6.89$\times$10$^{-01}$  \\
1.500 &  5.90$\times$10$^{+03}$  &  6.41$\times$10$^{+03}$  &
       7.00$\times$10$^{+03}$  &  8.768$\times$10$^{+00}$  &
       8.75$\times$10$^{-02}$  &  1.82$\times$10$^{+00}$  \\
1.750 &  1.02$\times$10$^{+04}$  &  1.11$\times$10$^{+04}$  &
       1.22$\times$10$^{+04}$  &  9.322$\times$10$^{+00}$  &
       9.05$\times$10$^{-02}$  &  3.46$\times$10$^{+00}$  \\
2.000 &  1.56$\times$10$^{+04}$  &  1.70$\times$10$^{+04}$  &
       1.87$\times$10$^{+04}$  &  9.744$\times$10$^{+00}$  &
       9.25$\times$10$^{-02}$  &  4.72$\times$10$^{+00}$  \\
2.500 &  2.84$\times$10$^{+04}$  &  3.09$\times$10$^{+04}$  &
       3.40$\times$10$^{+04}$  &  1.034$\times$10$^{+01}$  &
       9.27$\times$10$^{-02}$  &  5.74$\times$10$^{+00}$  \\
3.000 &  4.23$\times$10$^{+04}$  &  4.59$\times$10$^{+04}$  &
       5.04$\times$10$^{+04}$  &  1.074$\times$10$^{+01}$  &
       8.98$\times$10$^{-02}$  &  6.67$\times$10$^{+00}$  \\
3.500 &  5.59$\times$10$^{+04}$  &  6.05$\times$10$^{+04}$  &
       6.62$\times$10$^{+04}$  &  1.102$\times$10$^{+01}$  &
       8.62$\times$10$^{-02}$  &  6.38$\times$10$^{+00}$  \\
4.000 &  6.85$\times$10$^{+04}$  &  7.37$\times$10$^{+04}$  &
       8.04$\times$10$^{+04}$  &  1.121$\times$10$^{+01}$  &
       8.23$\times$10$^{-02}$  &  6.56$\times$10$^{+00}$  \\
5.000 & (9.19$\times$10$^{+04}$) & (9.98$\times$10$^{+04}$) &
      (1.08$\times$10$^{+05}$) & (1.151$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
6.000 & (1.13$\times$10$^{+05}$) & (1.23$\times$10$^{+05}$) &
      (1.33$\times$10$^{+05}$) & (1.172$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
7.000 & (1.30$\times$10$^{+05}$) & (1.41$\times$10$^{+05}$) &
      (1.53$\times$10$^{+05}$) & (1.186$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
8.000 & (1.45$\times$10$^{+05}$) & (1.57$\times$10$^{+05}$) &
      (1.71$\times$10$^{+05}$) & (1.197$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
9.000 & (1.56$\times$10$^{+05}$) & (1.70$\times$10$^{+05}$) &
      (1.84$\times$10$^{+05}$) & (1.204$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
10.000 & (1.65$\times$10$^{+05}$) & (1.80$\times$10$^{+05}$) &
      (1.95$\times$10$^{+05}$) & (1.210$\times$10$^{+01}$) &
      (8.20$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-21) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{22}$Ne($\alpha$,$\gamma$)$^{26}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  3.42$\times$10$^{-78}$  &  8.27$\times$10$^{-78}$  &
       1.98$\times$10$^{-77}$  &  -1.775$\times$10$^{+02}$  &
       8.89$\times$10$^{-01}$  &  5.21$\times$10$^{-01}$  \\
0.011 &  1.26$\times$10$^{-74}$  &  2.79$\times$10$^{-74}$  &
       6.00$\times$10$^{-74}$  &  -1.694$\times$10$^{+02}$  &
       7.93$\times$10$^{-01}$  &  3.23$\times$10$^{-01}$  \\
0.012 &  1.14$\times$10$^{-71}$  &  2.39$\times$10$^{-71}$  &
       4.92$\times$10$^{-71}$  &  -1.626$\times$10$^{+02}$  &
       7.35$\times$10$^{-01}$  &  1.71$\times$10$^{-01}$  \\
0.013 &  3.54$\times$10$^{-69}$  &  7.10$\times$10$^{-69}$  &
       1.43$\times$10$^{-68}$  &  -1.569$\times$10$^{+02}$  &
       7.08$\times$10$^{-01}$  &  1.07$\times$10$^{-01}$  \\
0.014 &  4.70$\times$10$^{-67}$  &  9.45$\times$10$^{-67}$  &
       1.89$\times$10$^{-66}$  &  -1.520$\times$10$^{+02}$  &
       7.02$\times$10$^{-01}$  &  1.62$\times$10$^{-01}$  \\
0.015 &  3.16$\times$10$^{-65}$  &  6.45$\times$10$^{-65}$  &
       1.30$\times$10$^{-64}$  &  -1.478$\times$10$^{+02}$  &
       7.11$\times$10$^{-01}$  &  2.23$\times$10$^{-01}$  \\
0.016 &  1.25$\times$10$^{-63}$  &  2.60$\times$10$^{-63}$  &
       5.30$\times$10$^{-63}$  &  -1.441$\times$10$^{+02}$  &
       7.28$\times$10$^{-01}$  &  1.93$\times$10$^{-01}$  \\
0.018 &  5.49$\times$10$^{-61}$  &  1.21$\times$10$^{-60}$  &
       2.60$\times$10$^{-60}$  &  -1.380$\times$10$^{+02}$  &
       7.75$\times$10$^{-01}$  &  2.37$\times$10$^{-01}$  \\
0.020 &  6.98$\times$10$^{-59}$  &  1.61$\times$10$^{-58}$  &
       3.64$\times$10$^{-58}$  &  -1.331$\times$10$^{+02}$  &
       8.27$\times$10$^{-01}$  &  3.19$\times$10$^{-01}$  \\
0.025 &  5.95$\times$10$^{-55}$  &  1.26$\times$10$^{-54}$  &
       2.85$\times$10$^{-54}$  &  -1.241$\times$10$^{+02}$  &
       7.88$\times$10$^{-01}$  &  3.13$\times$10$^{+00}$  \\
0.030 &  2.17$\times$10$^{-50}$  &  2.16$\times$10$^{-49}$  &
       7.85$\times$10$^{-49}$  &  -1.125$\times$10$^{+02}$  &
       1.77$\times$10$^{+00}$  &  1.17$\times$10$^{+02}$  \\
0.040 &  1.44$\times$10$^{-42}$  &  1.48$\times$10$^{-41}$  &
       5.41$\times$10$^{-41}$  &  -9.454$\times$10$^{+01}$  &
       2.04$\times$10$^{+00}$  &  1.52$\times$10$^{+02}$  \\
0.050 &  6.70$\times$10$^{-38}$  &  6.92$\times$10$^{-37}$  &
       2.53$\times$10$^{-36}$  &  -8.379$\times$10$^{+01}$  &
       2.05$\times$10$^{+00}$  &  1.54$\times$10$^{+02}$  \\
0.060 &  8.50$\times$10$^{-35}$  &  8.57$\times$10$^{-34}$  &
       3.11$\times$10$^{-33}$  &  -7.662$\times$10$^{+01}$  &
       1.91$\times$10$^{+00}$  &  1.32$\times$10$^{+02}$  \\
0.070 &  2.55$\times$10$^{-32}$  &  1.48$\times$10$^{-31}$  &
       5.00$\times$10$^{-31}$  &  -7.126$\times$10$^{+01}$  &
       1.49$\times$10$^{+00}$  &  7.27$\times$10$^{+01}$  \\
0.080 &  4.17$\times$10$^{-30}$  &  1.62$\times$10$^{-29}$  &
       3.58$\times$10$^{-29}$  &  -6.656$\times$10$^{+01}$  &
       1.22$\times$10$^{+00}$  &  9.23$\times$10$^{+01}$  \\
0.090 &  2.52$\times$10$^{-28}$  &  1.12$\times$10$^{-27}$  &
       4.13$\times$10$^{-27}$  &  -6.218$\times$10$^{+01}$  &
       1.46$\times$10$^{+00}$  &  2.28$\times$10$^{+01}$  \\
0.100 &  7.53$\times$10$^{-27}$  &  6.04$\times$10$^{-26}$  &
       2.53$\times$10$^{-25}$  &  -5.834$\times$10$^{+01}$  &
       1.75$\times$10$^{+00}$  &  4.36$\times$10$^{+01}$  \\
0.110 &  1.75$\times$10$^{-25}$  &  1.75$\times$10$^{-24}$  &
       7.43$\times$10$^{-24}$  &  -5.507$\times$10$^{+01}$  &
       1.93$\times$10$^{+00}$  &  7.20$\times$10$^{+01}$  \\
0.120 &  2.80$\times$10$^{-24}$  &  2.89$\times$10$^{-23}$  &
       1.23$\times$10$^{-22}$  &  -5.230$\times$10$^{+01}$  &
       1.98$\times$10$^{+00}$  &  8.51$\times$10$^{+01}$  \\
0.130 &  3.09$\times$10$^{-23}$  &  3.08$\times$10$^{-22}$  &
       1.32$\times$10$^{-21}$  &  -4.990$\times$10$^{+01}$  &
       1.92$\times$10$^{+00}$  &  7.51$\times$10$^{+01}$  \\
0.140 &  2.79$\times$10$^{-22}$  &  2.36$\times$10$^{-21}$  &
       9.94$\times$10$^{-21}$  &  -4.778$\times$10$^{+01}$  &
       1.76$\times$10$^{+00}$  &  4.96$\times$10$^{+01}$  \\
0.150 &  2.41$\times$10$^{-21}$  &  1.42$\times$10$^{-20}$  &
       5.78$\times$10$^{-20}$  &  -4.586$\times$10$^{+01}$  &
       1.54$\times$10$^{+00}$  &  2.44$\times$10$^{+01}$  \\
0.160 &  1.88$\times$10$^{-20}$  &  7.64$\times$10$^{-20}$  &
       2.75$\times$10$^{-19}$  &  -4.409$\times$10$^{+01}$  &
       1.32$\times$10$^{+00}$  &  9.99$\times$10$^{+00}$  \\
0.180 &  7.23$\times$10$^{-19}$  &  2.04$\times$10$^{-18}$  &
       4.90$\times$10$^{-18}$  &  -4.081$\times$10$^{+01}$  &
       9.72$\times$10$^{-01}$  &  1.28$\times$10$^{+01}$  \\
0.200 &  1.60$\times$10$^{-17}$  &  4.01$\times$10$^{-17}$  &
       8.81$\times$10$^{-17}$  &  -3.781$\times$10$^{+01}$  &
       8.41$\times$10$^{-01}$  &  7.01$\times$10$^{+00}$  \\
0.250 &  1.02$\times$10$^{-14}$  &  1.98$\times$10$^{-14}$  &
       4.20$\times$10$^{-14}$  &  -3.152$\times$10$^{+01}$  &
       6.98$\times$10$^{-01}$  &  4.14$\times$10$^{+00}$  \\
0.300 &  1.18$\times$10$^{-12}$  &  1.98$\times$10$^{-12}$  &
       3.41$\times$10$^{-12}$  &  -2.694$\times$10$^{+01}$  &
       5.43$\times$10$^{-01}$  &  1.69$\times$10$^{+00}$  \\
0.350 &  3.72$\times$10$^{-11}$  &  5.96$\times$10$^{-11}$  &
       9.21$\times$10$^{-11}$  &  -2.356$\times$10$^{+01}$  &
       4.68$\times$10$^{-01}$  &  3.81$\times$10$^{+00}$  \\
0.400 &  4.96$\times$10$^{-10}$  &  7.92$\times$10$^{-10}$  &
       1.18$\times$10$^{-09}$  &  -2.099$\times$10$^{+01}$  &
       4.41$\times$10$^{-01}$  &  1.04$\times$10$^{+01}$  \\
0.450 &  3.71$\times$10$^{-09}$  &  5.99$\times$10$^{-09}$  &
       8.72$\times$10$^{-09}$  &  -1.898$\times$10$^{+01}$  &
       4.34$\times$10$^{-01}$  &  1.52$\times$10$^{+01}$  \\
0.500 &  1.86$\times$10$^{-08}$  &  3.01$\times$10$^{-08}$  &
       4.39$\times$10$^{-08}$  &  -1.736$\times$10$^{+01}$  &
       4.32$\times$10$^{-01}$  &  1.75$\times$10$^{+01}$  \\
0.600 &  2.19$\times$10$^{-07}$  &  3.47$\times$10$^{-07}$  &
       5.00$\times$10$^{-07}$  &  -1.492$\times$10$^{+01}$  &
       4.16$\times$10$^{-01}$  &  1.72$\times$10$^{+01}$  \\
0.700 &  1.48$\times$10$^{-06}$  &  2.21$\times$10$^{-06}$  &
       3.06$\times$10$^{-06}$  &  -1.306$\times$10$^{+01}$  &
       3.63$\times$10$^{-01}$  &  1.12$\times$10$^{+01}$  \\
0.800 &  7.76$\times$10$^{-06}$  &  1.07$\times$10$^{-05}$  &
       1.42$\times$10$^{-05}$  &  -1.146$\times$10$^{+01}$  &
       3.07$\times$10$^{-01}$  &  4.21$\times$10$^{+00}$  \\
0.900 &  3.35$\times$10$^{-05}$  &  4.43$\times$10$^{-05}$  &
       5.88$\times$10$^{-05}$  &  -1.002$\times$10$^{+01}$  &
       2.91$\times$10$^{-01}$  &  1.38$\times$10$^{+00}$  \\
1.000 &  1.19$\times$10$^{-04}$  &  1.57$\times$10$^{-04}$  &
       2.14$\times$10$^{-04}$  &  -8.741$\times$10$^{+00}$  &
       3.02$\times$10$^{-01}$  &  7.00$\times$10$^{+00}$  \\
1.250 &  1.43$\times$10$^{-03}$  &  1.93$\times$10$^{-03}$  &
       2.70$\times$10$^{-03}$  &  -6.228$\times$10$^{+00}$  &
       3.20$\times$10$^{-01}$  &  9.44$\times$10$^{+00}$  \\
1.500 & (9.76$\times$10$^{-03}$) & (1.34$\times$10$^{-02}$) &
      (1.85$\times$10$^{-02}$) & (-4.310$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
1.750 & (5.08$\times$10$^{-02}$) & (6.99$\times$10$^{-02}$) &
      (9.62$\times$10$^{-02}$) & (-2.661$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
2.000 & (2.02$\times$10$^{-01}$) & (2.78$\times$10$^{-01}$) &
      (3.83$\times$10$^{-01}$) & (-1.279$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
2.500 & (1.72$\times$10$^{+00}$) & (2.36$\times$10$^{+00}$) &
      (3.26$\times$10$^{+00}$) & (8.607$\times$10$^{-01}$) &
      (3.19$\times$10$^{-01}$) &  \\
3.000 & (8.36$\times$10$^{+00}$) & (1.15$\times$10$^{+01}$) &
      (1.58$\times$10$^{+01}$) & (2.443$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
3.500 & (2.82$\times$10$^{+01}$) & (3.88$\times$10$^{+01}$) &
      (5.34$\times$10$^{+01}$) & (3.658$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
4.000 & (7.43$\times$10$^{+01}$) & (1.02$\times$10$^{+02}$) &
      (1.41$\times$10$^{+02}$) & (4.627$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
5.000 & (3.17$\times$10$^{+02}$) & (4.37$\times$10$^{+02}$) &
      (6.01$\times$10$^{+02}$) & (6.080$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
6.000 & (8.97$\times$10$^{+02}$) & (1.23$\times$10$^{+03}$) &
      (1.70$\times$10$^{+03}$) & (7.118$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
7.000 & (1.96$\times$10$^{+03}$) & (2.70$\times$10$^{+03}$) &
      (3.71$\times$10$^{+03}$) & (7.900$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
8.000 & (3.61$\times$10$^{+03}$) & (4.97$\times$10$^{+03}$) &
      (6.84$\times$10$^{+03}$) & (8.511$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
9.000 & (5.85$\times$10$^{+03}$) & (8.06$\times$10$^{+03}$) &
      (1.11$\times$10$^{+04}$) & (8.994$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
10.000 & (8.74$\times$10$^{+03}$) & (1.20$\times$10$^{+04}$) &
      (1.66$\times$10$^{+04}$) & (9.395$\times$10$^{+00}$) &
      (3.19$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-22) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{22}$Ne($\alpha$,n)$^{25}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  & 0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.011 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  & 0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.012 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.013 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.014 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.015 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.016 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.018 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.020 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.025 &  0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.000$\times$10$^{+00}$  &
       0.00$\times$10$^{+00}$  &  0.00$\times$10$^{+00}$  \\
0.030 &  5.84$\times$10$^{-89}$  &  3.62$\times$10$^{-88}$  &
       9.96$\times$10$^{-88}$  &  -2.017$\times$10$^{+02}$  &
       1.37$\times$10$^{+00}$  &  1.21$\times$10$^{+02}$  \\
0.040 &  1.53$\times$10$^{-68}$  &  1.05$\times$10$^{-67}$  &
       2.91$\times$10$^{-67}$  &  -1.546$\times$10$^{+02}$  &
       1.43$\times$10$^{+00}$  &  1.30$\times$10$^{+02}$  \\
0.050 &  3.12$\times$10$^{-56}$  &  2.15$\times$10$^{-55}$  &
       5.97$\times$10$^{-55}$  &  -1.262$\times$10$^{+02}$  &
       1.44$\times$10$^{+00}$  &  1.31$\times$10$^{+02}$  \\
0.060 &  5.73$\times$10$^{-48}$  &  3.52$\times$10$^{-47}$  &
       9.66$\times$10$^{-47}$  &  -1.073$\times$10$^{+02}$  &
       1.37$\times$10$^{+00}$  &  1.21$\times$10$^{+02}$  \\
0.070 &  5.73$\times$10$^{-42}$  &  2.73$\times$10$^{-41}$  &
       7.06$\times$10$^{-41}$  &  -9.366$\times$10$^{+01}$  &
       1.23$\times$10$^{+00}$  &  1.04$\times$10$^{+02}$  \\
0.080 &  2.14$\times$10$^{-37}$  &  8.00$\times$10$^{-37}$  &
       1.84$\times$10$^{-36}$  &  -8.334$\times$10$^{+01}$  &
       1.07$\times$10$^{+00}$  &  9.16$\times$10$^{+01}$  \\
0.090 &  8.37$\times$10$^{-34}$  &  2.62$\times$10$^{-33}$  &
       5.33$\times$10$^{-33}$  &  -7.522$\times$10$^{+01}$  &
       9.47$\times$10$^{-01}$  &  7.89$\times$10$^{+01}$  \\
0.100 &  6.57$\times$10$^{-31}$  &  1.81$\times$10$^{-30}$  &
       3.38$\times$10$^{-30}$  &  -6.865$\times$10$^{+01}$  &
       8.76$\times$10$^{-01}$  &  5.73$\times$10$^{+01}$  \\
0.110 &  1.56$\times$10$^{-28}$  &  3.94$\times$10$^{-28}$  &
       7.46$\times$10$^{-28}$  &  -6.322$\times$10$^{+01}$  &
       8.45$\times$10$^{-01}$  &  3.52$\times$10$^{+01}$  \\
0.120 &  1.52$\times$10$^{-26}$  &  3.60$\times$10$^{-26}$  &
       7.28$\times$10$^{-26}$  &  -5.866$\times$10$^{+01}$  &
       8.32$\times$10$^{-01}$  &  1.83$\times$10$^{+01}$  \\
0.130 &  7.54$\times$10$^{-25}$  &  1.71$\times$10$^{-24}$  &
       3.63$\times$10$^{-24}$  &  -5.476$\times$10$^{+01}$  &
       8.18$\times$10$^{-01}$  &  6.87$\times$10$^{+00}$  \\
0.140 &  2.27$\times$10$^{-23}$  &  4.97$\times$10$^{-23}$  &
       1.06$\times$10$^{-22}$  &  -5.137$\times$10$^{+01}$  &
       7.85$\times$10$^{-01}$  &  9.26$\times$10$^{-01}$  \\
0.150 &  4.72$\times$10$^{-22}$  &  9.76$\times$10$^{-22}$  &
       2.04$\times$10$^{-21}$  &  -4.837$\times$10$^{+01}$  &
       7.24$\times$10$^{-01}$  &  1.28$\times$10$^{+00}$  \\
0.160 &  7.59$\times$10$^{-21}$  &  1.42$\times$10$^{-20}$  &
       2.79$\times$10$^{-20}$  &  -4.567$\times$10$^{+01}$  &
       6.37$\times$10$^{-01}$  &  9.27$\times$10$^{+00}$  \\
0.180 &  1.06$\times$10$^{-18}$  &  1.54$\times$10$^{-18}$  &
       2.51$\times$10$^{-18}$  &  -4.096$\times$10$^{+01}$  &
       4.36$\times$10$^{-01}$  &  4.10$\times$10$^{+01}$  \\
0.200 &  6.83$\times$10$^{-17}$  &  8.44$\times$10$^{-17}$  &
       1.14$\times$10$^{-16}$  &  -3.697$\times$10$^{+01}$  &
       2.74$\times$10$^{-01}$  &  5.61$\times$10$^{+01}$  \\
0.250 &  1.46$\times$10$^{-13}$  &  1.63$\times$10$^{-13}$  &
       1.83$\times$10$^{-13}$  &  -2.944$\times$10$^{+01}$  &
       1.16$\times$10$^{-01}$  &  3.32$\times$10$^{+00}$  \\
0.300 &  2.49$\times$10$^{-11}$  &  2.73$\times$10$^{-11}$  &
       3.01$\times$10$^{-11}$  &  -2.432$\times$10$^{+01}$  &
       9.55$\times$10$^{-02}$  &  2.66$\times$10$^{-01}$  \\
0.350 &  9.67$\times$10$^{-10}$  &  1.06$\times$10$^{-09}$  &
       1.16$\times$10$^{-09}$  &  -2.067$\times$10$^{+01}$  &
       9.17$\times$10$^{-02}$  &  1.36$\times$10$^{-01}$  \\
0.400 &  1.51$\times$10$^{-08}$  &  1.65$\times$10$^{-08}$  &
       1.80$\times$10$^{-08}$  &  -1.792$\times$10$^{+01}$  &
       8.87$\times$10$^{-02}$  &  1.92$\times$10$^{-01}$  \\
0.450 &  1.32$\times$10$^{-07}$  &  1.43$\times$10$^{-07}$  &
       1.56$\times$10$^{-07}$  &  -1.576$\times$10$^{+01}$  &
       8.33$\times$10$^{-02}$  &  3.47$\times$10$^{-01}$  \\
0.500 &  8.06$\times$10$^{-07}$  &  8.67$\times$10$^{-07}$  &
       9.35$\times$10$^{-07}$  &  -1.396$\times$10$^{+01}$  &
       7.32$\times$10$^{-02}$  &  6.40$\times$10$^{-01}$  \\
0.600 &  1.85$\times$10$^{-05}$  &  1.92$\times$10$^{-05}$  &
       2.01$\times$10$^{-05}$  &  -1.086$\times$10$^{+01}$  &
       4.31$\times$10$^{-02}$  &  1.65$\times$10$^{+00}$  \\
0.700 &  2.83$\times$10$^{-04}$  &  2.91$\times$10$^{-04}$  &
       3.00$\times$10$^{-04}$  &  -8.141$\times$10$^{+00}$  &
       3.00$\times$10$^{-02}$  &  8.96$\times$10$^{-01}$  \\
0.800 &  2.76$\times$10$^{-03}$  &  2.84$\times$10$^{-03}$  &
       2.93$\times$10$^{-03}$  &  -5.862$\times$10$^{+00}$  &
       3.08$\times$10$^{-02}$  &  6.35$\times$10$^{-01}$  \\
0.900 &  1.79$\times$10$^{-02}$  &  1.85$\times$10$^{-02}$  &
       1.91$\times$10$^{-02}$  &  -3.992$\times$10$^{+00}$  &
       3.37$\times$10$^{-02}$  &  3.80$\times$10$^{-01}$  \\
1.000 &  8.36$\times$10$^{-02}$  &  8.68$\times$10$^{-02}$  &
       9.01$\times$10$^{-02}$  &  -2.444$\times$10$^{+00}$  &
       3.80$\times$10$^{-02}$  &  5.27$\times$10$^{-01}$  \\
1.250 &  1.51$\times$10$^{+00}$  &  1.59$\times$10$^{+00}$  &
       1.68$\times$10$^{+00}$  &  4.664$\times$10$^{-01}$  &
       5.39$\times$10$^{-02}$  &  1.33$\times$10$^{+00}$  \\
1.500 & (1.33$\times$10$^{+01}$) & (1.41$\times$10$^{+01}$) &
      (1.50$\times$10$^{+01}$) & (2.648$\times$10$^{+00}$) &
      (6.07$\times$10$^{-02}$) &  \\
1.750 & (8.16$\times$10$^{+01}$) & (8.67$\times$10$^{+01}$) &
      (9.21$\times$10$^{+01}$) & (4.463$\times$10$^{+00}$) &
      (6.07$\times$10$^{-02}$) &  \\
2.000 & (3.55$\times$10$^{+02}$) & (3.78$\times$10$^{+02}$) &
      (4.01$\times$10$^{+02}$) & (5.934$\times$10$^{+00}$) &
      (6.07$\times$10$^{-02}$) &  \\
2.500 & (3.33$\times$10$^{+03}$) & (3.53$\times$10$^{+03}$) &
      (3.76$\times$10$^{+03}$) & (8.170$\times$10$^{+00}$) &
      (6.07$\times$10$^{-02}$) &  \\
3.000 & (1.71$\times$10$^{+04}$) & (1.82$\times$10$^{+04}$) &
      (1.93$\times$10$^{+04}$) & (9.807$\times$10$^{+00}$) &
      (6.07$\times$10$^{-02}$) &  \\
3.500 & (6.03$\times$10$^{+04}$) & (6.41$\times$10$^{+04}$) &
      (6.81$\times$10$^{+04}$) & (1.107$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
4.000 & (1.65$\times$10$^{+05}$) & (1.75$\times$10$^{+05}$) &
      (1.86$\times$10$^{+05}$) & (1.207$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
5.000 & (7.41$\times$10$^{+05}$) & (7.87$\times$10$^{+05}$) &
      (8.36$\times$10$^{+05}$) & (1.358$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
6.000 & (2.19$\times$10$^{+06}$) & (2.33$\times$10$^{+06}$) &
      (2.48$\times$10$^{+06}$) & (1.466$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
7.000 & (4.94$\times$10$^{+06}$) & (5.25$\times$10$^{+06}$) &
      (5.58$\times$10$^{+06}$) & (1.547$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
8.000 & (9.36$\times$10$^{+06}$) & (9.94$\times$10$^{+06}$) &
      (1.06$\times$10$^{+07}$) & (1.611$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
9.000 & (1.56$\times$10$^{+07}$) & (1.65$\times$10$^{+07}$) &
      (1.76$\times$10$^{+07}$) & (1.662$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
10.000 & (2.39$\times$10$^{+07}$) & (2.54$\times$10$^{+07}$) &
      (2.70$\times$10$^{+07}$) & (1.705$\times$10$^{+01}$) &
      (6.07$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-23) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{21}$Na(p,$\gamma$)$^{22}$Mg.}  \label{tab:na21pg} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.99$\times$10$^{-33}$  &  4.39$\times$10$^{-33}$  &
       6.43$\times$10$^{-33}$  &  -7.451$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  3.48$\times$10$^{-01}$  \\
0.011 &  5.70$\times$10$^{-32}$  &  8.33$\times$10$^{-32}$  &
       1.22$\times$10$^{-31}$  &  -7.156$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  1.04$\times$10$^{-01}$  \\
0.012 &  7.71$\times$10$^{-31}$  &  1.13$\times$10$^{-30}$  &
       1.65$\times$10$^{-30}$  &  -6.896$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  7.28$\times$10$^{-01}$  \\
0.013 &  7.98$\times$10$^{-30}$  &  1.17$\times$10$^{-29}$  &
       1.70$\times$10$^{-29}$  &  -6.662$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  4.22$\times$10$^{-01}$  \\
0.014 &  6.45$\times$10$^{-29}$  &  9.42$\times$10$^{-29}$  &
       1.39$\times$10$^{-28}$  &  -6.453$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.53$\times$10$^{-01}$  \\
0.015 &  4.37$\times$10$^{-28}$  &  6.43$\times$10$^{-28}$  &
       9.49$\times$10$^{-28}$  &  -6.261$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  2.69$\times$10$^{-01}$  \\
0.016 &  2.52$\times$10$^{-27}$  &  3.69$\times$10$^{-27}$  &
       5.38$\times$10$^{-27}$  &  -6.087$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.89$\times$10$^{-01}$  \\
0.018 &  5.53$\times$10$^{-26}$  &  8.02$\times$10$^{-26}$  &
       1.18$\times$10$^{-25}$  &  -5.778$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  6.59$\times$10$^{-01}$  \\
0.020 &  7.90$\times$10$^{-25}$  &  1.15$\times$10$^{-24}$  &
       1.69$\times$10$^{-24}$  &  -5.512$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  2.35$\times$10$^{-01}$  \\
0.025 &  1.61$\times$10$^{-22}$  &  2.36$\times$10$^{-22}$  &
       3.46$\times$10$^{-22}$  &  -4.980$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  1.25$\times$10$^{-01}$  \\
0.030 &  9.38$\times$10$^{-21}$  &  1.38$\times$10$^{-20}$  &
       2.02$\times$10$^{-20}$  &  -4.573$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  5.61$\times$10$^{-01}$  \\
0.040 &  3.41$\times$10$^{-18}$  &  5.02$\times$10$^{-18}$  &
       7.40$\times$10$^{-18}$  &  -3.983$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.55$\times$10$^{-01}$  \\
0.050 &  2.55$\times$10$^{-16}$  &  3.62$\times$10$^{-16}$  &
       5.15$\times$10$^{-16}$  &  -3.555$\times$10$^{+01}$  &
       3.54$\times$10$^{-01}$  &  1.54$\times$10$^{+00}$  \\
0.060 &  5.43$\times$10$^{-14}$  &  6.62$\times$10$^{-14}$  &
       8.04$\times$10$^{-14}$  &  -3.035$\times$10$^{+01}$  &
       1.98$\times$10$^{-01}$  &  5.52$\times$10$^{-01}$  \\
0.070 &  1.09$\times$10$^{-11}$  &  1.35$\times$10$^{-11}$  &
       1.66$\times$10$^{-11}$  &  -2.503$\times$10$^{+01}$  &
       2.12$\times$10$^{-01}$  &  3.61$\times$10$^{-01}$  \\
0.080 &  6.31$\times$10$^{-10}$  &  7.77$\times$10$^{-10}$  &
       9.57$\times$10$^{-10}$  &  -2.097$\times$10$^{+01}$  &
       2.10$\times$10$^{-01}$  &  3.13$\times$10$^{-01}$  \\
0.090 &  1.46$\times$10$^{-08}$  &  1.79$\times$10$^{-08}$  &
       2.20$\times$10$^{-08}$  &  -1.784$\times$10$^{+01}$  &
       2.08$\times$10$^{-01}$  &  2.84$\times$10$^{-01}$  \\
0.100 &  1.77$\times$10$^{-07}$  &  2.17$\times$10$^{-07}$  &
       2.66$\times$10$^{-07}$  &  -1.534$\times$10$^{+01}$  &
       2.06$\times$10$^{-01}$  &  2.69$\times$10$^{-01}$  \\
0.110 &  1.34$\times$10$^{-06}$  &  1.65$\times$10$^{-06}$  &
       2.02$\times$10$^{-06}$  &  -1.332$\times$10$^{+01}$  &
       2.05$\times$10$^{-01}$  &  2.53$\times$10$^{-01}$  \\
0.120 &  7.20$\times$10$^{-06}$  &  8.83$\times$10$^{-06}$  &
       1.08$\times$10$^{-05}$  &  -1.164$\times$10$^{+01}$  &
       2.03$\times$10$^{-01}$  &  2.51$\times$10$^{-01}$  \\
0.130 &  2.95$\times$10$^{-05}$  &  3.62$\times$10$^{-05}$  &
       4.42$\times$10$^{-05}$  &  -1.023$\times$10$^{+01}$  &
       2.03$\times$10$^{-01}$  &  2.43$\times$10$^{-01}$  \\
0.140 &  9.81$\times$10$^{-05}$  &  1.20$\times$10$^{-04}$  &
       1.47$\times$10$^{-04}$  &  -9.027$\times$10$^{+00}$  &
       2.02$\times$10$^{-01}$  &  2.39$\times$10$^{-01}$  \\
0.150 &  2.76$\times$10$^{-04}$  &  3.38$\times$10$^{-04}$  &
       4.12$\times$10$^{-04}$  &  -7.994$\times$10$^{+00}$  &
       2.02$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.160 &  6.78$\times$10$^{-04}$  &  8.29$\times$10$^{-04}$  &
       1.01$\times$10$^{-03}$  &  -7.096$\times$10$^{+00}$  &
       2.01$\times$10$^{-01}$  &  2.35$\times$10$^{-01}$  \\
0.180 &  2.98$\times$10$^{-03}$  &  3.65$\times$10$^{-03}$  &
       4.44$\times$10$^{-03}$  &  -5.615$\times$10$^{+00}$  &
       2.00$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.200 &  9.60$\times$10$^{-03}$  &  1.17$\times$10$^{-02}$  &
       1.43$\times$10$^{-02}$  &  -4.447$\times$10$^{+00}$  &
       2.00$\times$10$^{-01}$  &  2.29$\times$10$^{-01}$  \\
0.250 &  7.49$\times$10$^{-02}$  &  9.13$\times$10$^{-02}$  &
       1.11$\times$10$^{-01}$  &  -2.394$\times$10$^{+00}$  &
       1.99$\times$10$^{-01}$  &  2.11$\times$10$^{-01}$  \\
0.300 &  2.80$\times$10$^{-01}$  &  3.41$\times$10$^{-01}$  &
       4.15$\times$10$^{-01}$  &  -1.076$\times$10$^{+00}$  &
       1.99$\times$10$^{-01}$  &  1.95$\times$10$^{-01}$  \\
0.350 &  6.92$\times$10$^{-01}$  &  8.44$\times$10$^{-01}$  &
       1.03$\times$10$^{+00}$  &  -1.705$\times$10$^{-01}$  &
       1.99$\times$10$^{-01}$  &  1.84$\times$10$^{-01}$  \\
0.400 &  1.33$\times$10$^{+00}$  &  1.62$\times$10$^{+00}$  &
       1.97$\times$10$^{+00}$  &  4.828$\times$10$^{-01}$  &
       1.98$\times$10$^{-01}$  &  1.81$\times$10$^{-01}$  \\
0.450 &  2.17$\times$10$^{+00}$  &  2.64$\times$10$^{+00}$  &
       3.22$\times$10$^{+00}$  &  9.718$\times$10$^{-01}$  &
       1.98$\times$10$^{-01}$  &  1.83$\times$10$^{-01}$  \\
0.500 &  3.17$\times$10$^{+00}$  &  3.86$\times$10$^{+00}$  &
       4.69$\times$10$^{+00}$  &  1.350$\times$10$^{+00}$  &
       1.96$\times$10$^{-01}$  &  1.96$\times$10$^{-01}$  \\
0.600 &  5.53$\times$10$^{+00}$  &  6.68$\times$10$^{+00}$  &
       8.09$\times$10$^{+00}$  &  1.900$\times$10$^{+00}$  &
       1.91$\times$10$^{-01}$  &  3.40$\times$10$^{-01}$  \\
0.700 &  8.46$\times$10$^{+00}$  &  1.01$\times$10$^{+01}$  &
       1.21$\times$10$^{+01}$  &  2.311$\times$10$^{+00}$  &
       1.77$\times$10$^{-01}$  &  1.19$\times$10$^{+00}$  \\
0.800 &  1.26$\times$10$^{+01}$  &  1.47$\times$10$^{+01}$  &
       1.71$\times$10$^{+01}$  &  2.688$\times$10$^{+00}$  &
       1.53$\times$10$^{-01}$  &  4.01$\times$10$^{+00}$  \\
0.900 &  1.93$\times$10$^{+01}$  &  2.17$\times$10$^{+01}$  &
       2.46$\times$10$^{+01}$  &  3.081$\times$10$^{+00}$  &
       1.24$\times$10$^{-01}$  &  8.38$\times$10$^{+00}$  \\
1.000 & (2.99$\times$10$^{+01}$) & (3.28$\times$10$^{+01}$) &
      (3.63$\times$10$^{+01}$) &  (3.49$\times$10$^{+00}$) &
       (9.75$\times$10$^{-02}$)  &  \\ 
1.250 & (8.25$\times$10$^{+01}$) & (8.86$\times$10$^{+01}$) &
      (9.53$\times$10$^{+01}$) &  (4.48$\times$10$^{+00}$) &
       (7.29$\times$10$^{-02}$)  &  \\ 
1.500 & (1.81$\times$10$^{+02}$) & (1.94$\times$10$^{+02}$) &
      (2.09$\times$10$^{+02}$) &  (5.27$\times$10$^{+00}$) &
       (7.47$\times$10$^{-02}$)  &  \\ 
1.750 & (3.23$\times$10$^{+02}$) & (3.48$\times$10$^{+02}$) &
      (3.77$\times$10$^{+02}$) &  (5.85$\times$10$^{+00}$) &
       (7.81$\times$10$^{-02}$)  &  \\ 
2.000 & (4.97$\times$10$^{+02}$) & (5.38$\times$10$^{+02}$) &
      (5.83$\times$10$^{+02}$) &  (6.29$\times$10$^{+00}$) &
       (8.02$\times$10$^{-02}$)  &  \\ 
2.500 & (8.86$\times$10$^{+02}$) & (9.61$\times$10$^{+02}$) &
      (1.04$\times$10$^{+03}$) &  (6.87$\times$10$^{+00}$) &
       (8.21$\times$10$^{-02}$)  &  \\ 
3.000 & (1.26$\times$10$^{+03}$) & (1.36$\times$10$^{+03}$) &
      (1.48$\times$10$^{+03}$) &  (7.22$\times$10$^{+00}$) &
       (8.29$\times$10$^{-02}$)  &  \\ 
3.500 & (1.57$\times$10$^{+03}$) & (1.70$\times$10$^{+03}$) &
      (1.85$\times$10$^{+03}$) &  (7.44$\times$10$^{+00}$) &
       (8.33$\times$10$^{-02}$)  &  \\ 
4.000 & (1.81$\times$10$^{+03}$) & (1.96$\times$10$^{+03}$) &
      (2.13$\times$10$^{+03}$) &  (7.58$\times$10$^{+00}$) &
       (8.35$\times$10$^{-02}$)  &  \\ 
5.000 & (2.10$\times$10$^{+03}$) & (2.28$\times$10$^{+03}$) &
      (2.48$\times$10$^{+03}$) &  (7.73$\times$10$^{+00}$) &
       (8.40$\times$10$^{-02}$)  &  \\ 
6.000 & (2.21$\times$10$^{+03}$) & (2.40$\times$10$^{+03}$) &
      (2.61$\times$10$^{+03}$) &  (7.78$\times$10$^{+00}$) &
       (8.44$\times$10$^{-02}$)  &  \\ 
7.000 & (2.21$\times$10$^{+03}$) & (2.41$\times$10$^{+03}$) &
      (2.62$\times$10$^{+03}$) &  (7.79$\times$10$^{+00}$) &
       (8.47$\times$10$^{-02}$)  &  \\ 
8.000 & (2.16$\times$10$^{+03}$) & (2.35$\times$10$^{+03}$) &
      (2.56$\times$10$^{+03}$) &  (7.76$\times$10$^{+00}$) &
       (8.49$\times$10$^{-02}$)  &  \\ 
9.000 & (2.08$\times$10$^{+03}$) & (2.26$\times$10$^{+03}$) &
      (2.46$\times$10$^{+03}$) &  (7.72$\times$10$^{+00}$) &
       (8.51$\times$10$^{-02}$)  &  \\ 
10.000 & (1.99$\times$10$^{+03}$) & (2.16$\times$10$^{+03}$) &
      (2.35$\times$10$^{+03}$) &  (7.68$\times$10$^{+00}$) &
       (8.52$\times$10$^{-02}$)  &  \\
\end{longtable}

==> (inline-24) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{22}$Na(p,$\gamma$)$^{23}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  7.56$\times$10$^{-31}$  &  2.08$\times$10$^{-30}$  &
       5.69$\times$10$^{-30}$  &  -6.836$\times$10$^{+01}$  &
       1.01$\times$10$^{+00}$  &  9.83$\times$10$^{-01}$  \\
0.011 &  7.27$\times$10$^{-29}$  &  1.70$\times$10$^{-28}$  &
       3.95$\times$10$^{-28}$  &  -6.397$\times$10$^{+01}$  &
       8.55$\times$10$^{-01}$  &  1.48$\times$10$^{+00}$  \\
0.012 &  3.17$\times$10$^{-27}$  &  6.53$\times$10$^{-27}$  &
       1.33$\times$10$^{-26}$  &  -6.031$\times$10$^{+01}$  &
       7.27$\times$10$^{-01}$  &  1.76$\times$10$^{+00}$  \\
0.013 &  7.64$\times$10$^{-26}$  &  1.42$\times$10$^{-25}$  &
       2.60$\times$10$^{-25}$  &  -5.723$\times$10$^{+01}$  &
       6.25$\times$10$^{-01}$  &  1.90$\times$10$^{+00}$  \\
0.014 &  1.15$\times$10$^{-24}$  &  1.97$\times$10$^{-24}$  &
       3.35$\times$10$^{-24}$  &  -5.459$\times$10$^{+01}$  &
       5.44$\times$10$^{-01}$  &  1.89$\times$10$^{+00}$  \\
0.015 &  1.19$\times$10$^{-23}$  &  1.91$\times$10$^{-23}$  &
       3.04$\times$10$^{-23}$  &  -5.232$\times$10$^{+01}$  &
       4.83$\times$10$^{-01}$  &  1.78$\times$10$^{+00}$  \\
0.016 &  9.06$\times$10$^{-23}$  &  1.39$\times$10$^{-22}$  &
       2.12$\times$10$^{-22}$  &  -5.033$\times$10$^{+01}$  &
       4.38$\times$10$^{-01}$  &  1.41$\times$10$^{+00}$  \\
0.018 &  2.54$\times$10$^{-21}$  &  3.77$\times$10$^{-21}$  &
       5.47$\times$10$^{-21}$  &  -4.703$\times$10$^{+01}$  &
       3.91$\times$10$^{-01}$  &  5.84$\times$10$^{-01}$  \\
0.020 &  3.57$\times$10$^{-20}$  &  5.19$\times$10$^{-20}$  &
       7.53$\times$10$^{-20}$  &  -4.441$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  2.55$\times$10$^{-01}$  \\
0.025 &  4.28$\times$10$^{-18}$  &  6.31$\times$10$^{-18}$  &
       9.35$\times$10$^{-18}$  &  -3.960$\times$10$^{+01}$  &
       3.95$\times$10$^{-01}$  &  3.95$\times$10$^{-01}$  \\
0.030 &  1.57$\times$10$^{-16}$  &  2.20$\times$10$^{-16}$  &
       3.16$\times$10$^{-16}$  &  -3.605$\times$10$^{+01}$  &
       3.53$\times$10$^{-01}$  &  6.49$\times$10$^{-01}$  \\
0.040 &  3.12$\times$10$^{-14}$  &  4.43$\times$10$^{-14}$  &
       6.29$\times$10$^{-14}$  &  -3.075$\times$10$^{+01}$  &
       3.57$\times$10$^{-01}$  &  4.06$\times$10$^{-01}$  \\
0.050 &  8.80$\times$10$^{-13}$  &  1.37$\times$10$^{-12}$  &
       2.12$\times$10$^{-12}$  &  -2.732$\times$10$^{+01}$  &
       4.49$\times$10$^{-01}$  &  3.50$\times$10$^{-01}$  \\
0.060 &  8.52$\times$10$^{-12}$  &  1.42$\times$10$^{-11}$  &
       2.34$\times$10$^{-11}$  &  -2.498$\times$10$^{+01}$  &
       5.08$\times$10$^{-01}$  &  7.01$\times$10$^{-01}$  \\
0.070 &  8.82$\times$10$^{-11}$  &  1.52$\times$10$^{-10}$  &
       2.85$\times$10$^{-10}$  &  -2.257$\times$10$^{+01}$  &
       5.77$\times$10$^{-01}$  &  5.78$\times$10$^{+00}$  \\
0.080 &  1.82$\times$10$^{-09}$  &  3.41$\times$10$^{-09}$  &
       8.48$\times$10$^{-09}$  &  -1.939$\times$10$^{+01}$  &
       7.28$\times$10$^{-01}$  &  4.07$\times$10$^{+01}$  \\
0.090 &  3.50$\times$10$^{-08}$  &  6.36$\times$10$^{-08}$  &
       1.52$\times$10$^{-07}$  &  -1.646$\times$10$^{+01}$  &
       6.99$\times$10$^{-01}$  &  3.96$\times$10$^{+01}$  \\
0.100 &  4.08$\times$10$^{-07}$  &  6.93$\times$10$^{-07}$  &
       1.56$\times$10$^{-06}$  &  -1.407$\times$10$^{+01}$  &
       6.46$\times$10$^{-01}$  &  4.09$\times$10$^{+01}$  \\
0.110 &  3.05$\times$10$^{-06}$  &  4.94$\times$10$^{-06}$  &
       1.03$\times$10$^{-05}$  &  -1.212$\times$10$^{+01}$  &
       5.99$\times$10$^{-01}$  &  4.23$\times$10$^{+01}$  \\
0.120 &  1.62$\times$10$^{-05}$  &  2.52$\times$10$^{-05}$  &
       5.03$\times$10$^{-05}$  &  -1.049$\times$10$^{+01}$  &
       5.60$\times$10$^{-01}$  &  4.32$\times$10$^{+01}$  \\
0.130 &  6.63$\times$10$^{-05}$  &  1.01$\times$10$^{-04}$  &
       1.91$\times$10$^{-04}$  &  -9.118$\times$10$^{+00}$  &
       5.27$\times$10$^{-01}$  &  4.35$\times$10$^{+01}$  \\
0.140 &  2.21$\times$10$^{-04}$  &  3.28$\times$10$^{-04}$  &
       5.96$\times$10$^{-04}$  &  -7.942$\times$10$^{+00}$  &
       4.98$\times$10$^{-01}$  &  4.33$\times$10$^{+01}$  \\
0.150 &  6.30$\times$10$^{-04}$  &  9.10$\times$10$^{-04}$  &
       1.60$\times$10$^{-03}$  &  -6.925$\times$10$^{+00}$  &
       4.72$\times$10$^{-01}$  &  4.28$\times$10$^{+01}$  \\
0.160 &  1.57$\times$10$^{-03}$  &  2.23$\times$10$^{-03}$  &
       3.80$\times$10$^{-03}$  &  -6.035$\times$10$^{+00}$  &
       4.49$\times$10$^{-01}$  &  4.20$\times$10$^{+01}$  \\
0.180 &  7.18$\times$10$^{-03}$  &  9.91$\times$10$^{-03}$  &
       1.60$\times$10$^{-02}$  &  -4.550$\times$10$^{+00}$  &
       4.09$\times$10$^{-01}$  &  3.99$\times$10$^{+01}$  \\
0.200 &  2.45$\times$10$^{-02}$  &  3.29$\times$10$^{-02}$  &
       5.04$\times$10$^{-02}$  &  -3.359$\times$10$^{+00}$  &
       3.74$\times$10$^{-01}$  &  3.72$\times$10$^{+01}$  \\
0.250 &  2.25$\times$10$^{-01}$  &  2.90$\times$10$^{-01}$  &
       4.08$\times$10$^{-01}$  &  -1.199$\times$10$^{+00}$  &
       3.07$\times$10$^{-01}$  &  2.93$\times$10$^{+01}$  \\
0.300 &  1.00$\times$10$^{+00}$  &  1.26$\times$10$^{+00}$  &
       1.66$\times$10$^{+00}$  &  2.558$\times$10$^{-01}$  &
       2.60$\times$10$^{-01}$  &  2.05$\times$10$^{+01}$  \\
0.350 &  2.93$\times$10$^{+00}$  &  3.60$\times$10$^{+00}$  &
       4.59$\times$10$^{+00}$  &  1.302$\times$10$^{+00}$  &
       2.29$\times$10$^{-01}$  &  1.30$\times$10$^{+01}$  \\
0.400 &  6.61$\times$10$^{+00}$  &  7.96$\times$10$^{+00}$  &
       9.87$\times$10$^{+00}$  &  2.090$\times$10$^{+00}$  &
       2.06$\times$10$^{-01}$  &  7.55$\times$10$^{+00}$  \\
0.450 &  1.24$\times$10$^{+01}$  &  1.48$\times$10$^{+01}$  &
       1.80$\times$10$^{+01}$  &  2.706$\times$10$^{+00}$  &
       1.89$\times$10$^{-01}$  &  4.27$\times$10$^{+00}$  \\
0.500 &  2.07$\times$10$^{+01}$  &  2.45$\times$10$^{+01}$  &
       2.92$\times$10$^{+01}$  &  3.204$\times$10$^{+00}$  &
       1.76$\times$10$^{-01}$  &  2.52$\times$10$^{+00}$  \\
0.600 &  4.55$\times$10$^{+01}$  &  5.28$\times$10$^{+01}$  &
       6.17$\times$10$^{+01}$  &  3.971$\times$10$^{+00}$  &
       1.54$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
0.700 &  8.25$\times$10$^{+01}$  &  9.43$\times$10$^{+01}$  &
       1.08$\times$10$^{+02}$  &  4.550$\times$10$^{+00}$  &
       1.37$\times$10$^{-01}$  &  6.63$\times$10$^{-01}$  \\
0.800 &  1.33$\times$10$^{+02}$  &  1.51$\times$10$^{+02}$  &
       1.71$\times$10$^{+02}$  &  5.016$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  5.29$\times$10$^{-01}$  \\
0.900 &  1.98$\times$10$^{+02}$  &  2.22$\times$10$^{+02}$  &
       2.49$\times$10$^{+02}$  &  5.403$\times$10$^{+00}$  &
       1.15$\times$10$^{-01}$  &  8.63$\times$10$^{-01}$  \\
1.000 &  2.77$\times$10$^{+02}$  &  3.08$\times$10$^{+02}$  &
       3.44$\times$10$^{+02}$  &  5.732$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  1.14$\times$10$^{+00}$  \\
1.250 & (5.54$\times$10$^{+02}$) & (6.13$\times$10$^{+02}$) &
      (6.78$\times$10$^{+02}$) & (6.418$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
1.500 & (9.49$\times$10$^{+02}$) & (1.05$\times$10$^{+03}$) &
      (1.16$\times$10$^{+03}$) & (6.956$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
1.750 & (1.41$\times$10$^{+03}$) & (1.56$\times$10$^{+03}$) &
      (1.73$\times$10$^{+03}$) & (7.352$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
2.000 & (1.91$\times$10$^{+03}$) & (2.12$\times$10$^{+03}$) &
      (2.34$\times$10$^{+03}$) & (7.657$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
2.500 & (2.97$\times$10$^{+03}$) & (3.28$\times$10$^{+03}$) &
      (3.63$\times$10$^{+03}$) & (8.097$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
3.000 & (3.97$\times$10$^{+03}$) & (4.39$\times$10$^{+03}$) &
      (4.86$\times$10$^{+03}$) & (8.388$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
3.500 & (4.90$\times$10$^{+03}$) & (5.42$\times$10$^{+03}$) &
      (6.00$\times$10$^{+03}$) & (8.598$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
4.000 & (5.74$\times$10$^{+03}$) & (6.35$\times$10$^{+03}$) &
      (7.02$\times$10$^{+03}$) & (8.756$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
5.000 & (7.16$\times$10$^{+03}$) & (7.92$\times$10$^{+03}$) &
      (8.76$\times$10$^{+03}$) & (8.977$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
6.000 & (8.29$\times$10$^{+03}$) & (9.17$\times$10$^{+03}$) &
      (1.01$\times$10$^{+04}$) & (9.123$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
7.000 & (9.18$\times$10$^{+03}$) & (1.02$\times$10$^{+04}$) &
      (1.12$\times$10$^{+04}$) & (9.226$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
8.000 & (9.91$\times$10$^{+03}$) & (1.10$\times$10$^{+04}$) &
      (1.21$\times$10$^{+04}$) & (9.302$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
9.000 & (1.05$\times$10$^{+04}$) & (1.16$\times$10$^{+04}$) &
      (1.28$\times$10$^{+04}$) & (9.359$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
10.000 & (1.11$\times$10$^{+04}$) & (1.23$\times$10$^{+04}$) &
      (1.36$\times$10$^{+04}$) & (9.416$\times$10$^{+00}$) &
      (1.01$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-25) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{23}$Na(p,$\gamma$)$^{24}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  8.34$\times$10$^{-33}$  &  1.21$\times$10$^{-32}$  &
       1.77$\times$10$^{-32}$  &  -7.349$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  4.76$\times$10$^{-01}$  \\
0.011 &  1.59$\times$10$^{-31}$  &  2.33$\times$10$^{-31}$  &
       3.41$\times$10$^{-31}$  &  -7.053$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.57$\times$10$^{-01}$  \\
0.012 &  2.17$\times$10$^{-30}$  &  3.15$\times$10$^{-30}$  &
       4.60$\times$10$^{-30}$  &  -6.793$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  2.72$\times$10$^{-01}$  \\
0.013 &  2.22$\times$10$^{-29}$  &  3.27$\times$10$^{-29}$  &
       4.84$\times$10$^{-29}$  &  -6.559$\times$10$^{+01}$  &
       3.91$\times$10$^{-01}$  &  1.84$\times$10$^{-01}$  \\
0.014 &  1.87$\times$10$^{-28}$  &  2.73$\times$10$^{-28}$  &
       3.99$\times$10$^{-28}$  &  -6.347$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  5.04$\times$10$^{-01}$  \\
0.015 &  1.24$\times$10$^{-27}$  &  1.81$\times$10$^{-27}$  &
       2.64$\times$10$^{-27}$  &  -6.158$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  6.04$\times$10$^{-01}$  \\
0.016 &  7.13$\times$10$^{-27}$  &  1.05$\times$10$^{-26}$  &
       1.54$\times$10$^{-26}$  &  -5.982$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.40$\times$10$^{-01}$  \\
0.018 &  1.57$\times$10$^{-25}$  &  2.28$\times$10$^{-25}$  &
       3.36$\times$10$^{-25}$  &  -5.673$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.16$\times$10$^{-01}$  \\
0.020 &  2.27$\times$10$^{-24}$  &  3.32$\times$10$^{-24}$  &
       4.83$\times$10$^{-24}$  &  -5.406$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.025 &  4.67$\times$10$^{-22}$  &  6.91$\times$10$^{-22}$  &
       1.01$\times$10$^{-21}$  &  -4.873$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  3.92$\times$10$^{-01}$  \\
0.030 &  2.71$\times$10$^{-20}$  &  4.02$\times$10$^{-20}$  &
       5.86$\times$10$^{-20}$  &  -4.467$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  4.34$\times$10$^{-01}$  \\
0.040 &  1.28$\times$10$^{-17}$  &  1.88$\times$10$^{-17}$  &
       2.72$\times$10$^{-17}$  &  -3.852$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  4.75$\times$10$^{+00}$  \\
0.050 &  1.70$\times$10$^{-15}$  &  7.15$\times$10$^{-15}$  &
       1.94$\times$10$^{-14}$  &  -3.273$\times$10$^{+01}$  &
       1.06$\times$10$^{+00}$  &  1.08$\times$10$^{+02}$  \\
0.060 &  1.20$\times$10$^{-13}$  &  9.88$\times$10$^{-13}$  &
       2.93$\times$10$^{-12}$  &  -2.803$\times$10$^{+01}$  &
       1.47$\times$10$^{+00}$  &  1.96$\times$10$^{+02}$  \\
0.070 &  3.71$\times$10$^{-12}$  &  3.49$\times$10$^{-11}$  &
       1.05$\times$10$^{-10}$  &  -2.454$\times$10$^{+01}$  &
       1.62$\times$10$^{+00}$  &  2.38$\times$10$^{+02}$  \\
0.080 &  5.36$\times$10$^{-11}$  &  5.01$\times$10$^{-10}$  &
       1.49$\times$10$^{-09}$  &  -2.187$\times$10$^{+01}$  &
       1.60$\times$10$^{+00}$  &  2.38$\times$10$^{+02}$  \\
0.090 &  5.21$\times$10$^{-10}$  &  3.98$\times$10$^{-09}$  &
       1.17$\times$10$^{-08}$  &  -1.969$\times$10$^{+01}$  &
       1.40$\times$10$^{+00}$  &  1.95$\times$10$^{+02}$  \\
0.100 &  4.79$\times$10$^{-09}$  &  2.22$\times$10$^{-08}$  &
       6.13$\times$10$^{-08}$  &  -1.780$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  1.45$\times$10$^{+02}$  \\
0.110 &  4.40$\times$10$^{-08}$  &  1.08$\times$10$^{-07}$  &
       2.53$\times$10$^{-07}$  &  -1.607$\times$10$^{+01}$  &
       7.48$\times$10$^{-01}$  &  1.12$\times$10$^{+02}$  \\
0.120 &  3.36$\times$10$^{-07}$  &  5.41$\times$10$^{-07}$  &
       9.60$\times$10$^{-07}$  &  -1.440$\times$10$^{+01}$  &
       4.60$\times$10$^{-01}$  &  7.76$\times$10$^{+01}$  \\
0.130 &  2.06$\times$10$^{-06}$  &  2.71$\times$10$^{-06}$  &
       3.72$\times$10$^{-06}$  &  -1.281$\times$10$^{+01}$  &
       2.73$\times$10$^{-01}$  &  2.27$\times$10$^{+01}$  \\
0.140 &  1.01$\times$10$^{-05}$  &  1.23$\times$10$^{-05}$  &
       1.48$\times$10$^{-05}$  &  -1.131$\times$10$^{+01}$  &
       1.87$\times$10$^{-01}$  &  2.02$\times$10$^{+00}$  \\
0.150 &  4.12$\times$10$^{-05}$  &  4.85$\times$10$^{-05}$  &
       5.67$\times$10$^{-05}$  &  -9.937$\times$10$^{+00}$  &
       1.61$\times$10$^{-01}$  &  1.12$\times$10$^{+00}$  \\
0.160 &  1.43$\times$10$^{-04}$  &  1.67$\times$10$^{-04}$  &
       1.94$\times$10$^{-04}$  &  -8.699$\times$10$^{+00}$  &
       1.55$\times$10$^{-01}$  &  6.55$\times$10$^{-01}$  \\
0.180 &  1.16$\times$10$^{-03}$  &  1.37$\times$10$^{-03}$  &
       1.59$\times$10$^{-03}$  &  -6.597$\times$10$^{+00}$  &
       1.58$\times$10$^{-01}$  &  4.75$\times$10$^{-01}$  \\
0.200 &  6.32$\times$10$^{-03}$  &  7.45$\times$10$^{-03}$  &
       8.74$\times$10$^{-03}$  &  -4.901$\times$10$^{+00}$  &
       1.61$\times$10$^{-01}$  &  4.62$\times$10$^{-01}$  \\
0.250 &  1.31$\times$10$^{-01}$  &  1.56$\times$10$^{-01}$  &
       1.84$\times$10$^{-01}$  &  -1.860$\times$10$^{+00}$  &
       1.67$\times$10$^{-01}$  &  4.23$\times$10$^{-01}$  \\
0.300 &  9.63$\times$10$^{-01}$  &  1.14$\times$10$^{+00}$  &
       1.35$\times$10$^{+00}$  &  1.335$\times$10$^{-01}$  &
       1.70$\times$10$^{-01}$  &  3.84$\times$10$^{-01}$  \\
0.350 &  3.88$\times$10$^{+00}$  &  4.61$\times$10$^{+00}$  &
       5.47$\times$10$^{+00}$  &  1.528$\times$10$^{+00}$  &
       1.71$\times$10$^{-01}$  &  3.64$\times$10$^{-01}$  \\
0.400 &  1.08$\times$10$^{+01}$  &  1.28$\times$10$^{+01}$  &
       1.52$\times$10$^{+01}$  &  2.550$\times$10$^{+00}$  &
       1.72$\times$10$^{-01}$  &  3.55$\times$10$^{-01}$  \\
0.450 &  2.35$\times$10$^{+01}$  &  2.79$\times$10$^{+01}$  &
       3.31$\times$10$^{+01}$  &  3.328$\times$10$^{+00}$  &
       1.72$\times$10$^{-01}$  &  3.50$\times$10$^{-01}$  \\
0.500 &  4.32$\times$10$^{+01}$  &  5.14$\times$10$^{+01}$  &
       6.09$\times$10$^{+01}$  &  3.938$\times$10$^{+00}$  &
       1.71$\times$10$^{-01}$  &  3.47$\times$10$^{-01}$  \\
0.600 &  1.06$\times$10$^{+02}$  &  1.25$\times$10$^{+02}$  &
       1.48$\times$10$^{+02}$  &  4.830$\times$10$^{+00}$  &
       1.67$\times$10$^{-01}$  &  3.70$\times$10$^{-01}$  \\
0.700 &  1.99$\times$10$^{+02}$  &  2.34$\times$10$^{+02}$  &
       2.75$\times$10$^{+02}$  &  5.455$\times$10$^{+00}$  &
       1.61$\times$10$^{-01}$  &  4.58$\times$10$^{-01}$  \\
0.800 &  3.20$\times$10$^{+02}$  &  3.74$\times$10$^{+02}$  &
       4.36$\times$10$^{+02}$  &  5.924$\times$10$^{+00}$  &
       1.52$\times$10$^{-01}$  &  6.68$\times$10$^{-01}$  \\
0.900 &  4.69$\times$10$^{+02}$  &  5.42$\times$10$^{+02}$  &
       6.26$\times$10$^{+02}$  &  6.296$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  9.95$\times$10$^{-01}$  \\
1.000 &  6.47$\times$10$^{+02}$  &  7.37$\times$10$^{+02}$  &
       8.43$\times$10$^{+02}$  &  6.605$\times$10$^{+00}$  &
       1.32$\times$10$^{-01}$  &  1.36$\times$10$^{+00}$  \\
1.250 &  1.22$\times$10$^{+03}$  &  1.35$\times$10$^{+03}$  &
       1.51$\times$10$^{+03}$  &  7.211$\times$10$^{+00}$  &
       1.06$\times$10$^{-01}$  &  2.04$\times$10$^{+00}$  \\
1.500 &  1.98$\times$10$^{+03}$  &  2.16$\times$10$^{+03}$  &
       2.35$\times$10$^{+03}$  &  7.678$\times$10$^{+00}$  &
       8.69$\times$10$^{-02}$  &  2.10$\times$10$^{+00}$  \\
1.750 &  2.94$\times$10$^{+03}$  &  3.16$\times$10$^{+03}$  &
       3.40$\times$10$^{+03}$  &  8.059$\times$10$^{+00}$  &
       7.43$\times$10$^{-02}$  &  1.62$\times$10$^{+00}$  \\
2.000 &  4.07$\times$10$^{+03}$  &  4.34$\times$10$^{+03}$  &
       4.64$\times$10$^{+03}$  &  8.377$\times$10$^{+00}$  &
       6.67$\times$10$^{-02}$  &  1.16$\times$10$^{+00}$  \\
2.500 &  6.74$\times$10$^{+03}$  &  7.15$\times$10$^{+03}$  &
       7.59$\times$10$^{+03}$  &  8.876$\times$10$^{+00}$  &
       5.99$\times$10$^{-02}$  &  6.21$\times$10$^{-01}$  \\
3.000 &  9.70$\times$10$^{+03}$  &  1.03$\times$10$^{+04}$  &
       1.09$\times$10$^{+04}$  &  9.237$\times$10$^{+00}$  &
       5.82$\times$10$^{-02}$  &  3.65$\times$10$^{-01}$  \\
3.500 &  1.26$\times$10$^{+04}$  &  1.34$\times$10$^{+04}$  &
       1.42$\times$10$^{+04}$  &  9.502$\times$10$^{+00}$  &
       5.81$\times$10$^{-02}$  &  4.18$\times$10$^{-01}$  \\
4.000 &  1.54$\times$10$^{+04}$  &  1.63$\times$10$^{+04}$  &
       1.73$\times$10$^{+04}$  &  9.697$\times$10$^{+00}$  &
       5.87$\times$10$^{-02}$  &  4.72$\times$10$^{-01}$  \\
5.000 &  1.98$\times$10$^{+04}$  &  2.10$\times$10$^{+04}$  &
       2.23$\times$10$^{+04}$  &  9.951$\times$10$^{+00}$  &
       6.00$\times$10$^{-02}$  &  4.33$\times$10$^{-01}$  \\
6.000 &  2.27$\times$10$^{+04}$  &  2.42$\times$10$^{+04}$  &
       2.57$\times$10$^{+04}$  &  1.009$\times$10$^{+01}$  &
       6.10$\times$10$^{-02}$  &  4.20$\times$10$^{-01}$  \\
7.000 &  2.45$\times$10$^{+04}$  &  2.61$\times$10$^{+04}$  &
       2.77$\times$10$^{+04}$  &  1.017$\times$10$^{+01}$  &
       6.17$\times$10$^{-02}$  &  4.22$\times$10$^{-01}$  \\
8.000 &  2.54$\times$10$^{+04}$  &  2.70$\times$10$^{+04}$  &
       2.88$\times$10$^{+04}$  &  1.021$\times$10$^{+01}$  &
       6.21$\times$10$^{-02}$  &  4.37$\times$10$^{-01}$  \\
9.000 &  2.57$\times$10$^{+04}$  &  2.74$\times$10$^{+04}$  &
       2.91$\times$10$^{+04}$  &  1.022$\times$10$^{+01}$  &
       6.25$\times$10$^{-02}$  &  4.70$\times$10$^{-01}$  \\
10.000 &  2.56$\times$10$^{+04}$  &  2.72$\times$10$^{+04}$  &
       2.90$\times$10$^{+04}$  &  1.021$\times$10$^{+01}$  &
       6.27$\times$10$^{-02}$  &  4.97$\times$10$^{-01}$  \\
\end{longtable}

==> (inline-26) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{23}$Na(p,$\alpha$)$^{20}$Ne.}  \label{tab:na23pa} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.37$\times$10$^{-30}$  &  1.88$\times$10$^{-30}$  &
       2.64$\times$10$^{-30}$  &  -6.843$\times$10$^{+01}$  &
       3.37$\times$10$^{-01}$  &  5.84$\times$10$^{+00}$  \\
0.011 &  2.70$\times$10$^{-29}$  &  3.76$\times$10$^{-29}$  &
       5.26$\times$10$^{-29}$  &  -6.544$\times$10$^{+01}$  &
       3.39$\times$10$^{-01}$  &  2.38$\times$10$^{+00}$  \\
0.012 &  3.78$\times$10$^{-28}$  &  5.31$\times$10$^{-28}$  &
       7.44$\times$10$^{-28}$  &  -6.280$\times$10$^{+01}$  &
       3.42$\times$10$^{-01}$  &  9.23$\times$10$^{-01}$  \\
0.013 &  3.99$\times$10$^{-27}$  &  5.65$\times$10$^{-27}$  &
       7.90$\times$10$^{-27}$  &  -6.044$\times$10$^{+01}$  &
       3.44$\times$10$^{-01}$  &  8.10$\times$10$^{-01}$  \\
0.014 &  3.33$\times$10$^{-26}$  &  4.72$\times$10$^{-26}$  &
       6.60$\times$10$^{-26}$  &  -5.832$\times$10$^{+01}$  &
       3.44$\times$10$^{-01}$  &  1.15$\times$10$^{+00}$  \\
0.015 &  2.28$\times$10$^{-25}$  &  3.22$\times$10$^{-25}$  &
       4.49$\times$10$^{-25}$  &  -5.640$\times$10$^{+01}$  &
       3.41$\times$10$^{-01}$  &  1.28$\times$10$^{+00}$  \\
0.016 &  1.31$\times$10$^{-24}$  &  1.84$\times$10$^{-24}$  &
       2.56$\times$10$^{-24}$  &  -5.465$\times$10$^{+01}$  &
       3.37$\times$10$^{-01}$  &  1.12$\times$10$^{+00}$  \\
0.018 &  2.89$\times$10$^{-23}$  &  4.00$\times$10$^{-23}$  &
       5.47$\times$10$^{-23}$  &  -5.157$\times$10$^{+01}$  &
       3.24$\times$10$^{-01}$  &  9.16$\times$10$^{-01}$  \\
0.020 &  4.13$\times$10$^{-22}$  &  5.58$\times$10$^{-22}$  &
       7.59$\times$10$^{-22}$  &  -4.893$\times$10$^{+01}$  &
       3.10$\times$10$^{-01}$  &  2.32$\times$10$^{+00}$  \\
0.025 &  8.53$\times$10$^{-20}$  &  1.11$\times$10$^{-19}$  &
       1.48$\times$10$^{-19}$  &  -4.363$\times$10$^{+01}$  &
       2.89$\times$10$^{-01}$  &  9.69$\times$10$^{+00}$  \\
0.030 &  5.09$\times$10$^{-18}$  &  6.55$\times$10$^{-18}$  &
       8.69$\times$10$^{-18}$  &  -3.955$\times$10$^{+01}$  &
       2.78$\times$10$^{-01}$  &  1.18$\times$10$^{+01}$  \\
0.040 &  2.16$\times$10$^{-15}$  &  2.74$\times$10$^{-15}$  &
       3.54$\times$10$^{-15}$  &  -3.352$\times$10$^{+01}$  &
       2.57$\times$10$^{-01}$  &  6.87$\times$10$^{+00}$  \\
0.050 &  1.81$\times$10$^{-13}$  &  2.28$\times$10$^{-13}$  &
       2.87$\times$10$^{-13}$  &  -2.911$\times$10$^{+01}$  &
       2.38$\times$10$^{-01}$  &  2.13$\times$10$^{+00}$  \\
0.060 &  7.18$\times$10$^{-12}$  &  8.78$\times$10$^{-12}$  &
       1.08$\times$10$^{-11}$  &  -2.546$\times$10$^{+01}$  &
       2.10$\times$10$^{-01}$  &  8.48$\times$10$^{-01}$  \\
0.070 &  2.04$\times$10$^{-10}$  &  2.43$\times$10$^{-10}$  &
       2.92$\times$10$^{-10}$  &  -2.213$\times$10$^{+01}$  &
       1.83$\times$10$^{-01}$  &  8.02$\times$10$^{-01}$  \\
0.080 &  3.69$\times$10$^{-09}$  &  4.37$\times$10$^{-09}$  &
       5.20$\times$10$^{-09}$  &  -1.925$\times$10$^{+01}$  &
       1.74$\times$10$^{-01}$  &  6.40$\times$10$^{-01}$  \\
0.090 &  4.01$\times$10$^{-08}$  &  4.74$\times$10$^{-08}$  &
       5.64$\times$10$^{-08}$  &  -1.686$\times$10$^{+01}$  &
       1.73$\times$10$^{-01}$  &  5.79$\times$10$^{-01}$  \\
0.100 &  2.84$\times$10$^{-07}$  &  3.35$\times$10$^{-07}$  &
       4.00$\times$10$^{-07}$  &  -1.490$\times$10$^{+01}$  &
       1.71$\times$10$^{-01}$  &  6.03$\times$10$^{-01}$  \\
0.110 &  1.46$\times$10$^{-06}$  &  1.71$\times$10$^{-06}$  &
       2.03$\times$10$^{-06}$  &  -1.327$\times$10$^{+01}$  &
       1.68$\times$10$^{-01}$  &  6.85$\times$10$^{-01}$  \\
0.120 &  5.89$\times$10$^{-06}$  &  6.88$\times$10$^{-06}$  &
       8.11$\times$10$^{-06}$  &  -1.188$\times$10$^{+01}$  &
       1.60$\times$10$^{-01}$  &  8.61$\times$10$^{-01}$  \\
0.130 &  2.02$\times$10$^{-05}$  &  2.33$\times$10$^{-05}$  &
       2.72$\times$10$^{-05}$  &  -1.066$\times$10$^{+01}$  &
       1.49$\times$10$^{-01}$  &  9.93$\times$10$^{-01}$  \\
0.140 &  6.13$\times$10$^{-05}$  &  7.01$\times$10$^{-05}$  &
       8.04$\times$10$^{-05}$  &  -9.564$\times$10$^{+00}$  &
       1.36$\times$10$^{-01}$  &  9.52$\times$10$^{-01}$  \\
0.150 &  1.71$\times$10$^{-04}$  &  1.93$\times$10$^{-04}$  &
       2.20$\times$10$^{-04}$  &  -8.550$\times$10$^{+00}$  &
       1.26$\times$10$^{-01}$  &  5.51$\times$10$^{-01}$  \\
0.160 &  4.41$\times$10$^{-04}$  &  4.96$\times$10$^{-04}$  &
       5.61$\times$10$^{-04}$  &  -7.607$\times$10$^{+00}$  &
       1.21$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.180 &  2.40$\times$10$^{-03}$  &  2.72$\times$10$^{-03}$  &
       3.09$\times$10$^{-03}$  &  -5.906$\times$10$^{+00}$  &
       1.26$\times$10$^{-01}$  &  1.42$\times$10$^{+00}$  \\
0.200 &  1.03$\times$10$^{-02}$  &  1.17$\times$10$^{-02}$  &
       1.34$\times$10$^{-02}$  &  -4.443$\times$10$^{+00}$  &
       1.34$\times$10$^{-01}$  &  2.64$\times$10$^{+00}$  \\
0.250 &  1.64$\times$10$^{-01}$  &  1.88$\times$10$^{-01}$  &
       2.17$\times$10$^{-01}$  &  -1.666$\times$10$^{+00}$  &
       1.39$\times$10$^{-01}$  &  3.09$\times$10$^{+00}$  \\
0.300 &  1.11$\times$10$^{+00}$  &  1.26$\times$10$^{+00}$  &
       1.44$\times$10$^{+00}$  &  2.341$\times$10$^{-01}$  &
       1.32$\times$10$^{-01}$  &  3.54$\times$10$^{+00}$  \\
0.350 &  4.46$\times$10$^{+00}$  &  5.00$\times$10$^{+00}$  &
       5.67$\times$10$^{+00}$  &  1.614$\times$10$^{+00}$  &
       1.20$\times$10$^{-01}$  &  4.42$\times$10$^{+00}$  \\
0.400 &  1.34$\times$10$^{+01}$  &  1.48$\times$10$^{+01}$  &
       1.65$\times$10$^{+01}$  &  2.698$\times$10$^{+00}$  &
       1.05$\times$10$^{-01}$  &  5.64$\times$10$^{+00}$  \\
0.450 &  3.43$\times$10$^{+01}$  &  3.72$\times$10$^{+01}$  &
       4.07$\times$10$^{+01}$  &  3.621$\times$10$^{+00}$  &
       8.71$\times$10$^{-02}$  &  5.88$\times$10$^{+00}$  \\
0.500 &  7.95$\times$10$^{+01}$  &  8.52$\times$10$^{+01}$  &
       9.16$\times$10$^{+01}$  &  4.447$\times$10$^{+00}$  &
       7.17$\times$10$^{-02}$  &  3.39$\times$10$^{+00}$  \\
0.600 &  3.36$\times$10$^{+02}$  &  3.57$\times$10$^{+02}$  &
       3.80$\times$10$^{+02}$  &  5.879$\times$10$^{+00}$  &
       6.10$\times$10$^{-02}$  &  3.97$\times$10$^{-01}$  \\
0.700 &  1.06$\times$10$^{+03}$  &  1.13$\times$10$^{+03}$  &
       1.20$\times$10$^{+03}$  &  7.030$\times$10$^{+00}$  &
       6.36$\times$10$^{-02}$  &  3.28$\times$10$^{-01}$  \\
0.800 &  2.64$\times$10$^{+03}$  &  2.82$\times$10$^{+03}$  &
       3.01$\times$10$^{+03}$  &  7.943$\times$10$^{+00}$  &
       6.61$\times$10$^{-02}$  &  3.44$\times$10$^{-01}$  \\
0.900 &  5.49$\times$10$^{+03}$  &  5.87$\times$10$^{+03}$  &
       6.27$\times$10$^{+03}$  &  8.677$\times$10$^{+00}$  &
       6.64$\times$10$^{-02}$  &  3.56$\times$10$^{-01}$  \\
1.000 &  1.01$\times$10$^{+04}$  &  1.07$\times$10$^{+04}$  &
       1.15$\times$10$^{+04}$  &  9.283$\times$10$^{+00}$  &
       6.53$\times$10$^{-02}$  &  3.49$\times$10$^{-01}$  \\
1.250 &  3.23$\times$10$^{+04}$  &  3.43$\times$10$^{+04}$  &
       3.64$\times$10$^{+04}$  &  1.044$\times$10$^{+01}$  &
       6.00$\times$10$^{-02}$  &  4.03$\times$10$^{-01}$  \\
1.500 &  7.66$\times$10$^{+04}$  &  8.09$\times$10$^{+04}$  &
       8.55$\times$10$^{+04}$  &  1.130$\times$10$^{+01}$  &
       5.57$\times$10$^{-02}$  &  1.07$\times$10$^{+00}$  \\
1.750 &  1.50$\times$10$^{+05}$  &  1.58$\times$10$^{+05}$  &
       1.67$\times$10$^{+05}$  &  1.197$\times$10$^{+01}$  &
       5.33$\times$10$^{-02}$  &  1.89$\times$10$^{+00}$  \\
2.000 &  2.58$\times$10$^{+05}$  &  2.71$\times$10$^{+05}$  &
       2.86$\times$10$^{+05}$  &  1.251$\times$10$^{+01}$  &
       5.19$\times$10$^{-02}$  &  1.90$\times$10$^{+00}$  \\
2.500 &  5.76$\times$10$^{+05}$  &  6.06$\times$10$^{+05}$  &
       6.37$\times$10$^{+05}$  &  1.331$\times$10$^{+01}$  &
       5.05$\times$10$^{-02}$  &  1.14$\times$10$^{+00}$  \\
3.000 &  1.01$\times$10$^{+06}$  &  1.06$\times$10$^{+06}$  &
       1.12$\times$10$^{+06}$  &  1.388$\times$10$^{+01}$  &
       5.03$\times$10$^{-02}$  &  1.06$\times$10$^{+00}$  \\
3.500 &  1.53$\times$10$^{+06}$  &  1.61$\times$10$^{+06}$  &
       1.69$\times$10$^{+06}$  &  1.429$\times$10$^{+01}$  &
       5.10$\times$10$^{-02}$  &  1.42$\times$10$^{+00}$  \\
4.000 & (2.40$\times$10$^{+06}$) & (2.52$\times$10$^{+06}$) &
      (2.65$\times$10$^{+06}$) & (1.474$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
5.000 & (4.87$\times$10$^{+06}$) & (5.13$\times$10$^{+06}$) &
      (5.40$\times$10$^{+06}$) & (1.545$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
6.000 & (8.26$\times$10$^{+06}$) & (8.70$\times$10$^{+06}$) &
      (9.15$\times$10$^{+06}$) & (1.598$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
7.000 & (1.25$\times$10$^{+07}$) & (1.31$\times$10$^{+07}$) &
      (1.38$\times$10$^{+07}$) & (1.639$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
8.000 & (1.72$\times$10$^{+07}$) & (1.81$\times$10$^{+07}$) &
      (1.91$\times$10$^{+07}$) & (1.671$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
9.000 & (2.25$\times$10$^{+07}$) & (2.36$\times$10$^{+07}$) &
      (2.49$\times$10$^{+07}$) & (1.698$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
10.000 & (2.92$\times$10$^{+07}$) & (3.08$\times$10$^{+07}$) &
      (3.24$\times$10$^{+07}$) & (1.724$\times$10$^{+01}$) &
      (5.11$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-27) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{22}$Mg(p,$\gamma$)$^{23}$Al.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 5.26$\times$10$^{-37}$ & 7.66$\times$10$^{-37}$ &
      1.12$\times$10$^{-36}$ &  -8.316$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 2.81$\times$10$^{-01}$ \\ 
0.011 & 1.19$\times$10$^{-35}$ & 1.75$\times$10$^{-35}$ &
      2.57$\times$10$^{-35}$ &  -8.003$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 4.84$\times$10$^{-01}$ \\ 
0.012 & 1.92$\times$10$^{-34}$ & 2.81$\times$10$^{-34}$ &
      4.20$\times$10$^{-34}$ &  -7.725$\times$10$^{+01}$ &
       3.89$\times$10$^{-01}$  & 3.50$\times$10$^{-01}$ \\ 
0.013 & 2.26$\times$10$^{-33}$ & 3.32$\times$10$^{-33}$ &
      4.87$\times$10$^{-33}$ &  -7.479$\times$10$^{+01}$ &
       3.83$\times$10$^{-01}$  & 3.81$\times$10$^{-01}$ \\ 
0.014 & 2.12$\times$10$^{-32}$ & 3.11$\times$10$^{-32}$ &
      4.60$\times$10$^{-32}$ &  -7.254$\times$10$^{+01}$ &
       3.86$\times$10$^{-01}$  & 2.91$\times$10$^{-01}$ \\ 
0.015 & 1.60$\times$10$^{-31}$ & 2.37$\times$10$^{-31}$ &
      3.48$\times$10$^{-31}$ &  -7.052$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 4.03$\times$10$^{-01}$ \\ 
0.016 & 1.02$\times$10$^{-30}$ & 1.51$\times$10$^{-30}$ &
      2.22$\times$10$^{-30}$ &  -6.866$\times$10$^{+01}$ &
       3.86$\times$10$^{-01}$  & 6.94$\times$10$^{-01}$ \\ 
0.018 & 2.75$\times$10$^{-29}$ & 4.07$\times$10$^{-29}$ &
      5.92$\times$10$^{-29}$ &  -6.538$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 6.19$\times$10$^{-01}$ \\ 
0.020 & 4.64$\times$10$^{-28}$ & 6.84$\times$10$^{-28}$ &
      1.00$\times$10$^{-27}$ &  -6.255$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 2.60$\times$10$^{-01}$ \\ 
0.025 & 1.33$\times$10$^{-25}$ & 1.97$\times$10$^{-25}$ &
      2.89$\times$10$^{-25}$ &  -5.689$\times$10$^{+01}$ &
       3.86$\times$10$^{-01}$  & 3.44$\times$10$^{-01}$ \\ 
0.030 & 1.00$\times$10$^{-23}$ & 1.48$\times$10$^{-23}$ &
      2.15$\times$10$^{-23}$ &  -5.257$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 3.22$\times$10$^{-01}$ \\ 
0.040 & 5.44$\times$10$^{-21}$ & 7.94$\times$10$^{-21}$ &
      1.18$\times$10$^{-20}$ &  -4.628$\times$10$^{+01}$ &
       3.85$\times$10$^{-01}$  & 4.32$\times$10$^{-01}$ \\ 
0.050 & 4.73$\times$10$^{-19}$ & 6.93$\times$10$^{-19}$ &
      1.02$\times$10$^{-18}$ &  -4.181$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 1.93$\times$10$^{-01}$ \\ 
0.060 & 1.43$\times$10$^{-17}$ & 2.11$\times$10$^{-17}$ &
      3.07$\times$10$^{-17}$ &  -3.840$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 5.08$\times$10$^{-01}$ \\ 
0.070 & 2.16$\times$10$^{-16}$ & 3.18$\times$10$^{-16}$ &
      4.64$\times$10$^{-16}$ &  -3.568$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 5.49$\times$10$^{-01}$ \\ 
0.080 & 2.03$\times$10$^{-15}$ & 2.99$\times$10$^{-15}$ &
      4.32$\times$10$^{-15}$ &  -3.345$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 3.83$\times$10$^{-01}$ \\ 
0.090 & 1.33$\times$10$^{-14}$ & 1.96$\times$10$^{-14}$ &
      2.90$\times$10$^{-14}$ &  -3.156$\times$10$^{+01}$ &
       3.89$\times$10$^{-01}$  & 2.59$\times$10$^{-01}$ \\ 
0.100 & 6.76$\times$10$^{-14}$ & 1.00$\times$10$^{-13}$ &
      1.47$\times$10$^{-13}$ &  -2.993$\times$10$^{+01}$ &
       3.89$\times$10$^{-01}$  & 1.82$\times$10$^{-01}$ \\ 
0.110 & 2.81$\times$10$^{-13}$ & 4.18$\times$10$^{-13}$ &
      6.15$\times$10$^{-13}$ &  -2.851$\times$10$^{+01}$ &
       3.91$\times$10$^{-01}$  & 3.55$\times$10$^{-01}$ \\ 
0.120 & 1.00$\times$10$^{-12}$ & 1.47$\times$10$^{-12}$ &
      2.15$\times$10$^{-12}$ &  -2.725$\times$10$^{+01}$ &
       3.83$\times$10$^{-01}$  & 2.14$\times$10$^{-01}$ \\ 
0.130 & 3.09$\times$10$^{-12}$ & 4.55$\times$10$^{-12}$ &
      6.68$\times$10$^{-12}$ &  -2.612$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 6.90$\times$10$^{-01}$ \\ 
0.140 & 8.57$\times$10$^{-12}$ & 1.24$\times$10$^{-11}$ &
      1.82$\times$10$^{-11}$ &  -2.511$\times$10$^{+01}$ &
       3.81$\times$10$^{-01}$  & 3.34$\times$10$^{-01}$ \\ 
0.150 & 2.17$\times$10$^{-11}$ & 3.16$\times$10$^{-11}$ &
      4.63$\times$10$^{-11}$ &  -2.418$\times$10$^{+01}$ &
       3.82$\times$10$^{-01}$  & 2.96$\times$10$^{-01}$ \\ 
0.160 & 5.08$\times$10$^{-11}$ & 7.40$\times$10$^{-11}$ &
      1.08$\times$10$^{-10}$ &  -2.332$\times$10$^{+01}$ &
       3.82$\times$10$^{-01}$  & 2.40$\times$10$^{-01}$ \\ 
0.180 & 2.35$\times$10$^{-10}$ & 3.40$\times$10$^{-10}$ &
      4.99$\times$10$^{-10}$ &  -2.180$\times$10$^{+01}$ &
       3.81$\times$10$^{-01}$  & 4.40$\times$10$^{-01}$ \\ 
0.200 & 9.16$\times$10$^{-10}$ & 1.34$\times$10$^{-09}$ &
      1.95$\times$10$^{-09}$ &  -2.043$\times$10$^{+01}$ &
       3.89$\times$10$^{-01}$  & 9.61$\times$10$^{-01}$ \\ 
0.250 & 1.57$\times$10$^{-08}$ & 2.33$\times$10$^{-08}$ &
      3.66$\times$10$^{-08}$ &  -1.755$\times$10$^{+01}$ &
       4.45$\times$10$^{-01}$  & 1.37$\times$10$^{+01}$ \\ 
0.300 & 1.51$\times$10$^{-07}$ & 2.30$\times$10$^{-07}$ &
      3.72$\times$10$^{-07}$ &  -1.526$\times$10$^{+01}$ &
       4.64$\times$10$^{-01}$  & 1.27$\times$10$^{+01}$ \\ 
0.350 & 9.22$\times$10$^{-07}$ & 1.38$\times$10$^{-06}$ &
      2.16$\times$10$^{-06}$ &  -1.347$\times$10$^{+01}$ &
       4.38$\times$10$^{-01}$  & 6.57$\times$10$^{+00}$ \\ 
0.400 & 3.85$\times$10$^{-06}$ & 5.64$\times$10$^{-06}$ &
      8.36$\times$10$^{-06}$ &  -1.207$\times$10$^{+01}$ &
       3.91$\times$10$^{-01}$  & 2.76$\times$10$^{+00}$ \\ 
0.450 & 1.22$\times$10$^{-05}$ & 1.71$\times$10$^{-05}$ &
      2.41$\times$10$^{-05}$ &  -1.097$\times$10$^{+01}$ &
       3.47$\times$10$^{-01}$  & 6.18$\times$10$^{-01}$ \\ 
0.500 & 3.09$\times$10$^{-05}$ & 4.22$\times$10$^{-05}$ &
      5.73$\times$10$^{-05}$ &  -1.008$\times$10$^{+01}$ &
       3.07$\times$10$^{-01}$  & 2.67$\times$10$^{-01}$ \\ 
0.600 & 1.31$\times$10$^{-04}$ & 1.68$\times$10$^{-04}$ &
      2.14$\times$10$^{-04}$ &  -8.695$\times$10$^{+00}$ &
       2.50$\times$10$^{-01}$  & 6.66$\times$10$^{-01}$ \\ 
0.700 & 3.73$\times$10$^{-04}$ & 4.70$\times$10$^{-04}$ &
      5.94$\times$10$^{-04}$ &  -7.660$\times$10$^{+00}$ &
       2.36$\times$10$^{-01}$  & 8.52$\times$10$^{-01}$ \\ 
0.800 & 8.51$\times$10$^{-04}$ & 1.08$\times$10$^{-03}$ &
      1.38$\times$10$^{-03}$ &  -6.826$\times$10$^{+00}$ &
       2.43$\times$10$^{-01}$  & 1.15$\times$10$^{+00}$ \\ 
0.900 & 1.70$\times$10$^{-03}$ & 2.18$\times$10$^{-03}$ &
      2.88$\times$10$^{-03}$ &  -6.116$\times$10$^{+00}$ &
       2.66$\times$10$^{-01}$  & 3.20$\times$10$^{+00}$ \\ 
1.000 & 3.10$\times$10$^{-03}$ & 4.08$\times$10$^{-03}$ &
      5.46$\times$10$^{-03}$ &  -5.494$\times$10$^{+00}$ &
       2.87$\times$10$^{-01}$  & 4.26$\times$10$^{+00}$ \\ 
1.250 & 1.09$\times$10$^{-02}$ & 1.50$\times$10$^{-02}$ &
      2.11$\times$10$^{-02}$ &  -4.191$\times$10$^{+00}$ &
       3.33$\times$10$^{-01}$  & 2.38$\times$10$^{+00}$ \\ 
1.500 & 3.04$\times$10$^{-02}$ & 4.30$\times$10$^{-02}$ &
      6.08$\times$10$^{-02}$ &  -3.146$\times$10$^{+00}$ &
       3.52$\times$10$^{-01}$  & 2.12$\times$10$^{-01}$ \\ 
1.750 & 7.23$\times$10$^{-02}$ & 1.03$\times$10$^{-01}$ &
      1.47$\times$10$^{-01}$ &  -2.270$\times$10$^{+00}$ &
       3.59$\times$10$^{-01}$  & 6.12$\times$10$^{-01}$ \\ 
2.000 & 1.49$\times$10$^{-01}$ & 2.12$\times$10$^{-01}$ &
      3.07$\times$10$^{-01}$ &  -1.545$\times$10$^{+00}$ &
       3.63$\times$10$^{-01}$  & 1.34$\times$10$^{+00}$ \\ 
2.500 & 4.80$\times$10$^{-01}$ & 6.76$\times$10$^{-01}$ &
      9.73$\times$10$^{-01}$ &  -3.839$\times$10$^{-01}$ &
       3.60$\times$10$^{-01}$  & 1.25$\times$10$^{+00}$ \\ 
3.000 & 1.13$\times$10$^{+00}$ & 1.62$\times$10$^{+00}$ &
      2.34$\times$10$^{+00}$ &  4.841$\times$10$^{-01}$ &
       3.64$\times$10$^{-01}$  & 3.91$\times$10$^{-01}$ \\ 
3.500 & 2.26$\times$10$^{+00}$ & 3.24$\times$10$^{+00}$ &
      4.71$\times$10$^{+00}$ &  1.181$\times$10$^{+00}$ &
       3.67$\times$10$^{-01}$  & 4.75$\times$10$^{-01}$ \\ 
4.000 & 3.93$\times$10$^{+00}$ & 5.68$\times$10$^{+00}$ &
      8.16$\times$10$^{+00}$ &  1.737$\times$10$^{+00}$ &
       3.67$\times$10$^{-01}$  & 4.92$\times$10$^{-01}$ \\ 
5.000 & 9.31$\times$10$^{+00}$ & 1.35$\times$10$^{+01}$ &
      1.96$\times$10$^{+01}$ &  2.602$\times$10$^{+00}$ &
       3.75$\times$10$^{-01}$  & 1.09$\times$10$^{-01}$ \\ 
6.000 & 1.74$\times$10$^{+01}$ & 2.53$\times$10$^{+01}$ &
      3.67$\times$10$^{+01}$ &  3.232$\times$10$^{+00}$ &
       3.75$\times$10$^{-01}$  & 2.12$\times$10$^{-01}$ \\ 
7.000 & 2.87$\times$10$^{+01}$ & 4.14$\times$10$^{+01}$ &
      6.14$\times$10$^{+01}$ &  3.732$\times$10$^{+00}$ &
       3.78$\times$10$^{-01}$  & 1.35$\times$10$^{+00}$ \\ 
8.000 & 4.12$\times$10$^{+01}$ & 6.06$\times$10$^{+01}$ &
      8.88$\times$10$^{+01}$ &  4.104$\times$10$^{+00}$ &
       3.78$\times$10$^{-01}$  & 4.11$\times$10$^{-01}$ \\ 
9.000 & 5.67$\times$10$^{+01}$ & 8.22$\times$10$^{+01}$ &
      1.20$\times$10$^{+02}$ &  4.413$\times$10$^{+00}$ &
       3.77$\times$10$^{-01}$  & 3.40$\times$10$^{-01}$ \\ 
10.000 & 7.29$\times$10$^{+01}$ & 1.07$\times$10$^{+02}$ &
      1.56$\times$10$^{+02}$ &  4.668$\times$10$^{+00}$ &
       3.77$\times$10$^{-01}$  & 3.26$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-28) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{23}$Mg(p,$\gamma$)$^{24}$Al.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.45$\times$10$^{-35}$  &  3.59$\times$10$^{-35}$  &
       5.19$\times$10$^{-35}$  &  -7.932$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  8.89$\times$10$^{-01}$  \\
0.011 &  5.57$\times$10$^{-34}$  &  8.21$\times$10$^{-34}$  &
       1.19$\times$10$^{-33}$  &  -7.619$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.68$\times$10$^{-01}$  \\
0.012 &  9.01$\times$10$^{-33}$  &  1.31$\times$10$^{-32}$  &
       1.94$\times$10$^{-32}$  &  -7.341$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  7.73$\times$10$^{-01}$  \\
0.013 &  1.05$\times$10$^{-31}$  &  1.55$\times$10$^{-31}$  &
       2.27$\times$10$^{-31}$  &  -7.095$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.52$\times$10$^{-01}$  \\
0.014 &  9.88$\times$10$^{-31}$  &  1.45$\times$10$^{-30}$  &
       2.10$\times$10$^{-30}$  &  -6.871$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  3.91$\times$10$^{-01}$  \\
0.015 &  7.42$\times$10$^{-30}$  &  1.09$\times$10$^{-29}$  &
       1.60$\times$10$^{-29}$  &  -6.669$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  1.45$\times$10$^{-01}$  \\
0.016 &  4.82$\times$10$^{-29}$  &  7.15$\times$10$^{-29}$  &
       1.03$\times$10$^{-28}$  &  -6.482$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  1.14$\times$10$^{+00}$  \\
0.018 &  1.27$\times$10$^{-27}$  &  1.86$\times$10$^{-27}$  &
       2.74$\times$10$^{-27}$  &  -6.155$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  1.69$\times$10$^{-01}$  \\
0.020 &  2.16$\times$10$^{-26}$  &  3.14$\times$10$^{-26}$  &
       4.59$\times$10$^{-26}$  &  -5.872$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  4.34$\times$10$^{-01}$  \\
0.025 &  6.31$\times$10$^{-24}$  &  9.14$\times$10$^{-24}$  &
       1.34$\times$10$^{-23}$  &  -5.305$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.88$\times$10$^{-01}$  \\
0.030 &  4.60$\times$10$^{-22}$  &  6.72$\times$10$^{-22}$  &
       9.91$\times$10$^{-22}$  &  -4.875$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  6.09$\times$10$^{-01}$  \\
0.040 &  2.47$\times$10$^{-19}$  &  3.60$\times$10$^{-19}$  &
       5.30$\times$10$^{-19}$  &  -4.247$\times$10$^{+01}$  &
       3.78$\times$10$^{-01}$  &  3.64$\times$10$^{-01}$  \\
0.050 &  2.14$\times$10$^{-17}$  &  3.12$\times$10$^{-17}$  &
       4.56$\times$10$^{-17}$  &  -3.801$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.01$\times$10$^{-01}$  \\
0.060 &  6.32$\times$10$^{-16}$  &  9.26$\times$10$^{-16}$  &
       1.35$\times$10$^{-15}$  &  -3.461$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  3.10$\times$10$^{-01}$  \\
0.070 &  9.72$\times$10$^{-15}$  &  1.40$\times$10$^{-14}$  &
       2.04$\times$10$^{-14}$  &  -3.190$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  2.90$\times$10$^{-01}$  \\
0.080 &  8.84$\times$10$^{-14}$  &  1.30$\times$10$^{-13}$  &
       1.90$\times$10$^{-13}$  &  -2.967$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  1.88$\times$10$^{-01}$  \\
0.090 &  5.80$\times$10$^{-13}$  &  8.54$\times$10$^{-13}$  &
       1.25$\times$10$^{-12}$  &  -2.779$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  3.88$\times$10$^{-01}$  \\
0.100 &  2.96$\times$10$^{-12}$  &  4.32$\times$10$^{-12}$  &
       6.28$\times$10$^{-12}$  &  -2.617$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  3.02$\times$10$^{-01}$  \\
0.110 &  1.20$\times$10$^{-11}$  &  1.77$\times$10$^{-11}$  &
       2.61$\times$10$^{-11}$  &  -2.476$\times$10$^{+01}$  &
       3.93$\times$10$^{-01}$  &  5.90$\times$10$^{-01}$  \\
0.120 &  4.25$\times$10$^{-11}$  &  6.24$\times$10$^{-11}$  &
       9.18$\times$10$^{-11}$  &  -2.350$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.27$\times$10$^{-01}$  \\
0.130 &  1.28$\times$10$^{-10}$  &  1.87$\times$10$^{-10}$  &
       2.73$\times$10$^{-10}$  &  -2.240$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  3.25$\times$10$^{-01}$  \\
0.140 &  3.57$\times$10$^{-10}$  &  5.18$\times$10$^{-10}$  &
       7.63$\times$10$^{-10}$  &  -2.138$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  4.17$\times$10$^{-01}$  \\
0.150 &  8.93$\times$10$^{-10}$  &  1.29$\times$10$^{-09}$  &
       1.88$\times$10$^{-09}$  &  -2.047$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  9.70$\times$10$^{-01}$  \\
0.160 &  2.12$\times$10$^{-09}$  &  3.05$\times$10$^{-09}$  &
       4.42$\times$10$^{-09}$  &  -1.960$\times$10$^{+01}$  &
       3.69$\times$10$^{-01}$  &  3.06$\times$10$^{-01}$  \\
0.180 &  1.16$\times$10$^{-08}$  &  1.58$\times$10$^{-08}$  &
       2.18$\times$10$^{-08}$  &  -1.796$\times$10$^{+01}$  &
       3.25$\times$10$^{-01}$  &  5.60$\times$10$^{-01}$  \\
0.200 &  7.20$\times$10$^{-08}$  &  9.66$\times$10$^{-08}$  &
       1.29$\times$10$^{-07}$  &  -1.616$\times$10$^{+01}$  &
       2.92$\times$10$^{-01}$  &  4.49$\times$10$^{-01}$  \\
0.250 &  5.95$\times$10$^{-06}$  &  8.82$\times$10$^{-06}$  &
       1.29$\times$10$^{-05}$  &  -1.165$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  6.56$\times$10$^{-01}$  \\
0.300 &  1.65$\times$10$^{-04}$  &  2.47$\times$10$^{-04}$  &
       3.64$\times$10$^{-04}$  &  -8.319$\times$10$^{+00}$  &
       4.02$\times$10$^{-01}$  &  1.59$\times$10$^{+00}$  \\
0.350 &  1.78$\times$10$^{-03}$  &  2.66$\times$10$^{-03}$  &
       3.91$\times$10$^{-03}$  &  -5.942$\times$10$^{+00}$  &
       4.01$\times$10$^{-01}$  &  1.78$\times$10$^{+00}$  \\
0.400 &  1.04$\times$10$^{-02}$  &  1.55$\times$10$^{-02}$  &
       2.28$\times$10$^{-02}$  &  -4.177$\times$10$^{+00}$  &
       3.96$\times$10$^{-01}$  &  1.75$\times$10$^{+00}$  \\
0.450 &  4.09$\times$10$^{-02}$  &  6.03$\times$10$^{-02}$  &
       8.80$\times$10$^{-02}$  &  -2.818$\times$10$^{+00}$  &
       3.90$\times$10$^{-01}$  &  1.63$\times$10$^{+00}$  \\
0.500 &  1.21$\times$10$^{-01}$  &  1.77$\times$10$^{-01}$  &
       2.56$\times$10$^{-01}$  &  -1.740$\times$10$^{+00}$  &
       3.83$\times$10$^{-01}$  &  1.48$\times$10$^{+00}$  \\
0.600 &  6.01$\times$10$^{-01}$  &  8.75$\times$10$^{-01}$  &
       1.25$\times$10$^{+00}$  &  -1.430$\times$10$^{-01}$  &
       3.68$\times$10$^{-01}$  &  1.18$\times$10$^{+00}$  \\
0.700 &  1.87$\times$10$^{+00}$  &  2.69$\times$10$^{+00}$  &
       3.78$\times$10$^{+00}$  &  9.832$\times$10$^{-01}$  &
       3.52$\times$10$^{-01}$  &  9.77$\times$10$^{-01}$  \\
0.800 &  4.39$\times$10$^{+00}$  &  6.23$\times$10$^{+00}$  &
       8.60$\times$10$^{+00}$  &  1.819$\times$10$^{+00}$  &
       3.38$\times$10$^{-01}$  &  8.64$\times$10$^{-01}$  \\
0.900 &  8.46$\times$10$^{+00}$  &  1.18$\times$10$^{+01}$  &
       1.62$\times$10$^{+01}$  &  2.461$\times$10$^{+00}$  &
       3.25$\times$10$^{-01}$  &  8.22$\times$10$^{-01}$  \\
1.000 &  1.42$\times$10$^{+01}$  &  1.97$\times$10$^{+01}$  &
       2.67$\times$10$^{+01}$  &  2.970$\times$10$^{+00}$  &
       3.15$\times$10$^{-01}$  &  7.74$\times$10$^{-01}$  \\
1.250 &  3.56$\times$10$^{+01}$  &  4.81$\times$10$^{+01}$  &
       6.43$\times$10$^{+01}$  &  3.869$\times$10$^{+00}$  &
       2.96$\times$10$^{-01}$  &  6.11$\times$10$^{-01}$  \\
1.500 &  6.45$\times$10$^{+01}$  &  8.59$\times$10$^{+01}$  &
       1.13$\times$10$^{+02}$  &  4.450$\times$10$^{+00}$  &
       2.84$\times$10$^{-01}$  &  4.57$\times$10$^{-01}$  \\
1.750 & (9.00$\times$10$^{+01}$) & (1.21$\times$10$^{+02}$) &
      (1.63$\times$10$^{+02}$) & (4.798$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
2.000 & (1.18$\times$10$^{+02}$) & (1.59$\times$10$^{+02}$) &
      (2.14$\times$10$^{+02}$) & (5.069$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
2.500 & (1.75$\times$10$^{+02}$) & (2.36$\times$10$^{+02}$) &
      (3.18$\times$10$^{+02}$) & (5.464$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
3.000 & (2.32$\times$10$^{+02}$) & (3.12$\times$10$^{+02}$) &
      (4.21$\times$10$^{+02}$) & (5.743$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
3.500 & (2.87$\times$10$^{+02}$) & (3.87$\times$10$^{+02}$) &
      (5.21$\times$10$^{+02}$) & (5.958$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
4.000 & (3.40$\times$10$^{+02}$) & (4.59$\times$10$^{+02}$) &
      (6.19$\times$10$^{+02}$) & (6.129$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
5.000 & (4.46$\times$10$^{+02}$) & (6.01$\times$10$^{+02}$) &
      (8.09$\times$10$^{+02}$) & (6.398$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
6.000 & (5.51$\times$10$^{+02}$) & (7.42$\times$10$^{+02}$) &
      (1.00$\times$10$^{+03}$) & (6.609$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
7.000 & (6.61$\times$10$^{+02}$) & (8.91$\times$10$^{+02}$) &
      (1.20$\times$10$^{+03}$) & (6.792$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
8.000 & (7.74$\times$10$^{+02}$) & (1.04$\times$10$^{+03}$) &
      (1.41$\times$10$^{+03}$) & (6.950$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
9.000 & (8.92$\times$10$^{+02}$) & (1.20$\times$10$^{+03}$) &
      (1.62$\times$10$^{+03}$) & (7.092$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\
10.000 & (1.03$\times$10$^{+03}$) & (1.39$\times$10$^{+03}$) &
      (1.87$\times$10$^{+03}$) & (7.235$\times$10$^{+00}$) &
      (2.99$\times$10$^{-01}$) &  \\ 
\end{longtable}

==> (inline-29) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{24}$Mg(p,$\gamma$)$^{25}$Al.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  3.05$\times$10$^{-35}$  &  4.29$\times$10$^{-35}$  &
       6.07$\times$10$^{-35}$  &  -7.913$\times$10$^{+01}$  &
       3.47$\times$10$^{-01}$  &  1.59$\times$10$^{+00}$  \\
0.011 &  7.05$\times$10$^{-34}$  &  9.82$\times$10$^{-34}$  &
       1.39$\times$10$^{-33}$  &  -7.600$\times$10$^{+01}$  &
       3.43$\times$10$^{-01}$  &  6.81$\times$10$^{-01}$  \\
0.012 &  1.13$\times$10$^{-32}$  &  1.59$\times$10$^{-32}$  &
       2.22$\times$10$^{-32}$  &  -7.322$\times$10$^{+01}$  &
       3.42$\times$10$^{-01}$  &  3.22$\times$10$^{-01}$  \\
0.013 &  1.36$\times$10$^{-31}$  &  1.90$\times$10$^{-31}$  &
       2.67$\times$10$^{-31}$  &  -7.074$\times$10$^{+01}$  &
       3.36$\times$10$^{-01}$  &  7.26$\times$10$^{-01}$  \\
0.014 &  1.26$\times$10$^{-30}$  &  1.76$\times$10$^{-30}$  &
       2.51$\times$10$^{-30}$  &  -6.850$\times$10$^{+01}$  &
       3.45$\times$10$^{-01}$  &  8.16$\times$10$^{-01}$  \\
0.015 &  9.69$\times$10$^{-30}$  &  1.35$\times$10$^{-29}$  &
       1.89$\times$10$^{-29}$  &  -6.647$\times$10$^{+01}$  &
       3.43$\times$10$^{-01}$  &  6.18$\times$10$^{-01}$  \\
0.016 &  6.27$\times$10$^{-29}$  &  8.73$\times$10$^{-29}$  &
       1.21$\times$10$^{-28}$  &  -6.461$\times$10$^{+01}$  &
       3.35$\times$10$^{-01}$  &  6.95$\times$10$^{-01}$  \\
0.018 &  1.67$\times$10$^{-27}$  &  2.32$\times$10$^{-27}$  &
       3.28$\times$10$^{-27}$  &  -6.132$\times$10$^{+01}$  &
       3.42$\times$10$^{-01}$  &  1.74$\times$10$^{+00}$  \\
0.020 &  2.86$\times$10$^{-26}$  &  4.00$\times$10$^{-26}$  &
       5.62$\times$10$^{-26}$  &  -5.848$\times$10$^{+01}$  &
       3.37$\times$10$^{-01}$  &  5.94$\times$10$^{-01}$  \\
0.025 &  8.45$\times$10$^{-24}$  &  1.16$\times$10$^{-23}$  &
       1.64$\times$10$^{-23}$  &  -5.280$\times$10$^{+01}$  &
       3.31$\times$10$^{-01}$  &  1.13$\times$10$^{+00}$  \\
0.030 &  6.45$\times$10$^{-22}$  &  8.92$\times$10$^{-22}$  &
       1.25$\times$10$^{-21}$  &  -4.846$\times$10$^{+01}$  &
       3.31$\times$10$^{-01}$  &  1.13$\times$10$^{+00}$  \\
0.040 &  3.69$\times$10$^{-19}$  &  5.01$\times$10$^{-19}$  &
       6.94$\times$10$^{-19}$  &  -4.213$\times$10$^{+01}$  &
       3.21$\times$10$^{-01}$  &  1.41$\times$10$^{+00}$  \\
0.050 &  8.29$\times$10$^{-17}$  &  9.94$\times$10$^{-17}$  &
       1.20$\times$10$^{-16}$  &  -3.684$\times$10$^{+01}$  &
       1.86$\times$10$^{-01}$  &  7.27$\times$10$^{-01}$  \\
0.060 &  1.33$\times$10$^{-13}$  &  1.56$\times$10$^{-13}$  &
       1.81$\times$10$^{-13}$  &  -2.949$\times$10$^{+01}$  &
       1.56$\times$10$^{-01}$  &  9.99$\times$10$^{-01}$  \\
0.070 &  3.90$\times$10$^{-11}$  &  4.50$\times$10$^{-11}$  &
       5.13$\times$10$^{-11}$  &  -2.383$\times$10$^{+01}$  &
       1.37$\times$10$^{-01}$  &  1.12$\times$10$^{+00}$  \\
0.080 &  2.71$\times$10$^{-09}$  &  3.08$\times$10$^{-09}$  &
       3.47$\times$10$^{-09}$  &  -1.960$\times$10$^{+01}$  &
       1.23$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
0.090 &  7.19$\times$10$^{-08}$  &  8.08$\times$10$^{-08}$  &
       9.03$\times$10$^{-08}$  &  -1.633$\times$10$^{+01}$  &
       1.14$\times$10$^{-01}$  &  9.53$\times$10$^{-01}$  \\
0.100 &  9.73$\times$10$^{-07}$  &  1.09$\times$10$^{-06}$  &
       1.20$\times$10$^{-06}$  &  -1.374$\times$10$^{+01}$  &
       1.07$\times$10$^{-01}$  &  8.35$\times$10$^{-01}$  \\
0.110 &  8.08$\times$10$^{-06}$  &  8.96$\times$10$^{-06}$  &
       9.91$\times$10$^{-06}$  &  -1.162$\times$10$^{+01}$  &
       1.02$\times$10$^{-01}$  &  7.86$\times$10$^{-01}$  \\
0.120 &  4.66$\times$10$^{-05}$  &  5.15$\times$10$^{-05}$  &
       5.67$\times$10$^{-05}$  &  -9.876$\times$10$^{+00}$  &
       9.90$\times$10$^{-02}$  &  7.92$\times$10$^{-01}$  \\
0.130 &  2.03$\times$10$^{-04}$  &  2.24$\times$10$^{-04}$  &
       2.46$\times$10$^{-04}$  &  -8.407$\times$10$^{+00}$  &
       9.64$\times$10$^{-02}$  &  7.58$\times$10$^{-01}$  \\
0.140 &  7.11$\times$10$^{-04}$  &  7.82$\times$10$^{-04}$  &
       8.57$\times$10$^{-04}$  &  -7.155$\times$10$^{+00}$  &
       9.46$\times$10$^{-02}$  &  7.09$\times$10$^{-01}$  \\
0.150 &  2.09$\times$10$^{-03}$  &  2.30$\times$10$^{-03}$  &
       2.51$\times$10$^{-03}$  &  -6.078$\times$10$^{+00}$  &
       9.32$\times$10$^{-02}$  &  6.63$\times$10$^{-01}$  \\
0.160 &  5.34$\times$10$^{-03}$  &  5.86$\times$10$^{-03}$  &
       6.41$\times$10$^{-03}$  &  -5.141$\times$10$^{+00}$  &
       9.22$\times$10$^{-02}$  &  6.25$\times$10$^{-01}$  \\
0.180 &  2.51$\times$10$^{-02}$  &  2.75$\times$10$^{-02}$  &
       3.00$\times$10$^{-02}$  &  -3.596$\times$10$^{+00}$  &
       9.10$\times$10$^{-02}$  &  6.31$\times$10$^{-01}$  \\
0.200 &  8.49$\times$10$^{-02}$  &  9.31$\times$10$^{-02}$  &
       1.02$\times$10$^{-01}$  &  -2.376$\times$10$^{+00}$  &
       9.04$\times$10$^{-02}$  &  6.26$\times$10$^{-01}$  \\
0.250 &  7.27$\times$10$^{-01}$  &  7.96$\times$10$^{-01}$  &
       8.68$\times$10$^{-01}$  &  -2.305$\times$10$^{-01}$  &
       9.03$\times$10$^{-02}$  &  5.51$\times$10$^{-01}$  \\
0.300 &  2.89$\times$10$^{+00}$  &  3.17$\times$10$^{+00}$  &
       3.46$\times$10$^{+00}$  &  1.151$\times$10$^{+00}$  &
       9.08$\times$10$^{-02}$  &  5.07$\times$10$^{-01}$  \\
0.350 &  7.49$\times$10$^{+00}$  &  8.21$\times$10$^{+00}$  &
       8.97$\times$10$^{+00}$  &  2.105$\times$10$^{+00}$  &
       9.12$\times$10$^{-02}$  &  4.70$\times$10$^{-01}$  \\
0.400 &  1.50$\times$10$^{+01}$  &  1.64$\times$10$^{+01}$  &
       1.79$\times$10$^{+01}$  &  2.798$\times$10$^{+00}$  &
       9.12$\times$10$^{-02}$  &  4.55$\times$10$^{-01}$  \\
0.450 &  2.53$\times$10$^{+01}$  &  2.77$\times$10$^{+01}$  &
       3.03$\times$10$^{+01}$  &  3.322$\times$10$^{+00}$  &
       9.08$\times$10$^{-02}$  &  4.01$\times$10$^{-01}$  \\
0.500 &  3.81$\times$10$^{+01}$  &  4.17$\times$10$^{+01}$  &
       4.56$\times$10$^{+01}$  &  3.731$\times$10$^{+00}$  &
       9.00$\times$10$^{-02}$  &  3.44$\times$10$^{-01}$  \\
0.600 &  6.95$\times$10$^{+01}$  &  7.58$\times$10$^{+01}$  &
       8.25$\times$10$^{+01}$  &  4.327$\times$10$^{+00}$  &
       8.71$\times$10$^{-02}$  &  2.35$\times$10$^{-01}$  \\
0.700 &  1.05$\times$10$^{+02}$  &  1.15$\times$10$^{+02}$  &
       1.25$\times$10$^{+02}$  &  4.743$\times$10$^{+00}$  &
       8.33$\times$10$^{-02}$  &  1.82$\times$10$^{-01}$  \\
0.800 &  1.44$\times$10$^{+02}$  &  1.56$\times$10$^{+02}$  &
       1.69$\times$10$^{+02}$  &  5.051$\times$10$^{+00}$  &
       7.88$\times$10$^{-02}$  &  1.89$\times$10$^{-01}$  \\
0.900 &  1.85$\times$10$^{+02}$  &  1.99$\times$10$^{+02}$  &
       2.14$\times$10$^{+02}$  &  5.292$\times$10$^{+00}$  &
       7.41$\times$10$^{-02}$  &  2.50$\times$10$^{-01}$  \\
1.000 &  2.26$\times$10$^{+02}$  &  2.42$\times$10$^{+02}$  &
       2.59$\times$10$^{+02}$  &  5.489$\times$10$^{+00}$  &
       6.93$\times$10$^{-02}$  &  3.27$\times$10$^{-01}$  \\
1.250 &  3.36$\times$10$^{+02}$  &  3.56$\times$10$^{+02}$  &
       3.77$\times$10$^{+02}$  &  5.877$\times$10$^{+00}$  &
       5.79$\times$10$^{-02}$  &  4.11$\times$10$^{-01}$  \\
1.500 &  4.61$\times$10$^{+02}$  &  4.84$\times$10$^{+02}$  &
       5.08$\times$10$^{+02}$  &  6.182$\times$10$^{+00}$  &
       4.92$\times$10$^{-02}$  &  2.65$\times$10$^{-01}$  \\
1.750 &  5.97$\times$10$^{+02}$  &  6.25$\times$10$^{+02}$  &
       6.53$\times$10$^{+02}$  &  6.437$\times$10$^{+00}$  &
       4.46$\times$10$^{-02}$  &  1.37$\times$10$^{-01}$  \\
2.000 &  7.42$\times$10$^{+02}$  &  7.74$\times$10$^{+02}$  &
       8.08$\times$10$^{+02}$  &  6.652$\times$10$^{+00}$  &
       4.32$\times$10$^{-02}$  &  1.32$\times$10$^{-01}$  \\
2.500 &  1.03$\times$10$^{+03}$  &  1.08$\times$10$^{+03}$  &
       1.13$\times$10$^{+03}$  &  6.986$\times$10$^{+00}$  &
       4.44$\times$10$^{-02}$  &  4.52$\times$10$^{-01}$  \\
3.000 &  1.31$\times$10$^{+03}$  &  1.37$\times$10$^{+03}$  &
       1.44$\times$10$^{+03}$  &  7.226$\times$10$^{+00}$  &
       4.61$\times$10$^{-02}$  &  6.74$\times$10$^{-01}$  \\
3.500 &  1.56$\times$10$^{+03}$  &  1.64$\times$10$^{+03}$  &
       1.72$\times$10$^{+03}$  &  7.402$\times$10$^{+00}$  &
       4.70$\times$10$^{-02}$  &  6.35$\times$10$^{-01}$  \\
4.000 &  1.78$\times$10$^{+03}$  &  1.87$\times$10$^{+03}$  &
       1.96$\times$10$^{+03}$  &  7.533$\times$10$^{+00}$  &
       4.75$\times$10$^{-02}$  &  4.85$\times$10$^{-01}$  \\
5.000 &  2.13$\times$10$^{+03}$  &  2.23$\times$10$^{+03}$  &
       2.34$\times$10$^{+03}$  &  7.711$\times$10$^{+00}$  &
       4.82$\times$10$^{-02}$  &  2.68$\times$10$^{-01}$  \\
6.000 &  2.36$\times$10$^{+03}$  &  2.48$\times$10$^{+03}$  &
       2.60$\times$10$^{+03}$  &  7.816$\times$10$^{+00}$  &
       4.92$\times$10$^{-02}$  &  2.36$\times$10$^{-01}$  \\
7.000 &  2.50$\times$10$^{+03}$  &  2.63$\times$10$^{+03}$  &
       2.77$\times$10$^{+03}$  &  7.876$\times$10$^{+00}$  &
       5.04$\times$10$^{-02}$  &  3.48$\times$10$^{-01}$  \\
8.000 &  2.58$\times$10$^{+03}$  &  2.71$\times$10$^{+03}$  &
       2.86$\times$10$^{+03}$  &  7.906$\times$10$^{+00}$  &
       5.16$\times$10$^{-02}$  &  3.82$\times$10$^{-01}$  \\
9.000 &  2.60$\times$10$^{+03}$  &  2.74$\times$10$^{+03}$  &
       2.89$\times$10$^{+03}$  &  7.915$\times$10$^{+00}$  &
       5.28$\times$10$^{-02}$  &  3.48$\times$10$^{-01}$  \\
10.000 & (2.75$\times$10$^{+03}$) & (2.90$\times$10$^{+03}$) &
      (3.06$\times$10$^{+03}$) & (7.973$\times$10$^{+00}$) &
      (5.35$\times$10$^{-02}$) &  \\ 
\end{longtable}

==> (inline-30) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{24}$Mg($\alpha$,$\gamma$)$^{28}$Si.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  8.88$\times$10$^{-94}$  &  1.59$\times$10$^{-93}$  &
       3.02$\times$10$^{-93}$  &  -2.137$\times$10$^{+02}$  &
       6.00$\times$10$^{-01}$  &  5.52$\times$10$^{+00}$  \\
0.011 &  1.92$\times$10$^{-90}$  &  3.51$\times$10$^{-90}$  &
       6.36$\times$10$^{-90}$  &  -2.060$\times$10$^{+02}$  &
       6.00$\times$10$^{-01}$  &  3.08$\times$10$^{+00}$  \\
0.012 &  1.73$\times$10$^{-87}$  &  3.10$\times$10$^{-87}$  &
       5.71$\times$10$^{-87}$  &  -1.992$\times$10$^{+02}$  &
       5.95$\times$10$^{-01}$  &  3.81$\times$10$^{+00}$  \\
0.013 &  7.49$\times$10$^{-85}$  &  1.34$\times$10$^{-84}$  &
       2.48$\times$10$^{-84}$  &  -1.931$\times$10$^{+02}$  &
       6.00$\times$10$^{-01}$  &  2.74$\times$10$^{+00}$  \\
0.014 &  1.85$\times$10$^{-82}$  &  3.26$\times$10$^{-82}$  &
       6.12$\times$10$^{-82}$  &  -1.876$\times$10$^{+02}$  &
       5.96$\times$10$^{-01}$  &  6.23$\times$10$^{+00}$  \\
0.015 &  2.72$\times$10$^{-80}$  &  4.78$\times$10$^{-80}$  &
       8.77$\times$10$^{-80}$  &  -1.826$\times$10$^{+02}$  &
       5.93$\times$10$^{-01}$  &  3.23$\times$10$^{+00}$  \\
0.016 &  2.60$\times$10$^{-78}$  &  4.58$\times$10$^{-78}$  &
       8.42$\times$10$^{-78}$  &  -1.781$\times$10$^{+02}$  &
       5.88$\times$10$^{-01}$  &  2.94$\times$10$^{+00}$  \\
0.018 &  8.30$\times$10$^{-75}$  &  1.47$\times$10$^{-74}$  &
       2.65$\times$10$^{-74}$  &  -1.700$\times$10$^{+02}$  &
       5.84$\times$10$^{-01}$  &  2.27$\times$10$^{+00}$  \\
0.020 &  9.20$\times$10$^{-72}$  &  1.59$\times$10$^{-71}$  &
       2.89$\times$10$^{-71}$  &  -1.630$\times$10$^{+02}$  &
       5.79$\times$10$^{-01}$  &  3.14$\times$10$^{+00}$  \\
0.025 &  1.39$\times$10$^{-64}$  &  1.40$\times$10$^{-63}$  &
       6.03$\times$10$^{-63}$  &  -1.451$\times$10$^{+02}$  &
       1.79$\times$10$^{+00}$  &  7.96$\times$10$^{+01}$  \\
0.030 &  3.75$\times$10$^{-58}$  &  4.53$\times$10$^{-57}$  &
       1.96$\times$10$^{-56}$  &  -1.302$\times$10$^{+02}$  &
       2.13$\times$10$^{+00}$  &  1.41$\times$10$^{+02}$  \\
0.040 &  4.77$\times$10$^{-50}$  &  5.76$\times$10$^{-49}$  &
       2.51$\times$10$^{-48}$  &  -1.116$\times$10$^{+02}$  &
       2.18$\times$10$^{+00}$  &  1.49$\times$10$^{+02}$  \\
0.050 &  3.20$\times$10$^{-45}$  &  3.90$\times$10$^{-44}$  &
       1.69$\times$10$^{-43}$  &  -1.004$\times$10$^{+02}$  &
       2.18$\times$10$^{+00}$  &  1.49$\times$10$^{+02}$  \\
0.060 &  5.06$\times$10$^{-42}$  &  6.16$\times$10$^{-41}$  &
       2.67$\times$10$^{-40}$  &  -9.307$\times$10$^{+01}$  &
       2.17$\times$10$^{+00}$  &  1.48$\times$10$^{+02}$  \\
0.070 &  9.41$\times$10$^{-40}$  &  1.14$\times$10$^{-38}$  &
       4.95$\times$10$^{-38}$  &  -8.784$\times$10$^{+01}$  &
       2.15$\times$10$^{+00}$  &  1.44$\times$10$^{+02}$  \\
0.080 &  4.69$\times$10$^{-38}$  &  5.61$\times$10$^{-37}$  &
       2.42$\times$10$^{-36}$  &  -8.392$\times$10$^{+01}$  &
       2.05$\times$10$^{+00}$  &  1.26$\times$10$^{+02}$  \\
0.090 &  2.37$\times$10$^{-36}$  &  1.32$\times$10$^{-35}$  &
       5.04$\times$10$^{-35}$  &  -8.051$\times$10$^{+01}$  &
       1.53$\times$10$^{+00}$  &  3.67$\times$10$^{+01}$  \\
0.100 &  2.14$\times$10$^{-34}$  &  8.58$\times$10$^{-34}$  &
       2.55$\times$10$^{-33}$  &  -7.631$\times$10$^{+01}$  &
       1.34$\times$10$^{+00}$  &  5.72$\times$10$^{+01}$  \\
0.110 &  1.33$\times$10$^{-32}$  &  1.23$\times$10$^{-31}$  &
       5.20$\times$10$^{-31}$  &  -7.149$\times$10$^{+01}$  &
       1.82$\times$10$^{+00}$  &  8.52$\times$10$^{+01}$  \\
0.120 &  1.07$\times$10$^{-30}$  &  1.12$\times$10$^{-29}$  &
       4.78$\times$10$^{-29}$  &  -6.708$\times$10$^{+01}$  &
       2.05$\times$10$^{+00}$  &  1.41$\times$10$^{+02}$  \\
0.130 &  4.86$\times$10$^{-29}$  &  5.13$\times$10$^{-28}$  &
       2.19$\times$10$^{-27}$  &  -6.328$\times$10$^{+01}$  &
       2.13$\times$10$^{+00}$  &  1.59$\times$10$^{+02}$  \\
0.140 &  1.28$\times$10$^{-27}$  &  1.35$\times$10$^{-26}$  &
       5.75$\times$10$^{-26}$  &  -6.002$\times$10$^{+01}$  &
       2.16$\times$10$^{+00}$  &  1.63$\times$10$^{+02}$  \\
0.150 &  2.16$\times$10$^{-26}$  &  2.27$\times$10$^{-25}$  &
       9.71$\times$10$^{-25}$  &  -5.720$\times$10$^{+01}$  &
       2.15$\times$10$^{+00}$  &  1.63$\times$10$^{+02}$  \\
0.160 &  2.54$\times$10$^{-25}$  &  2.68$\times$10$^{-24}$  &
       1.14$\times$10$^{-23}$  &  -5.472$\times$10$^{+01}$  &
       2.13$\times$10$^{+00}$  &  1.58$\times$10$^{+02}$  \\
0.180 &  1.54$\times$10$^{-23}$  &  1.61$\times$10$^{-22}$  &
       6.84$\times$10$^{-22}$  &  -5.059$\times$10$^{+01}$  &
       2.03$\times$10$^{+00}$  &  1.34$\times$10$^{+02}$  \\
0.200 &  4.41$\times$10$^{-22}$  &  4.24$\times$10$^{-21}$  &
       1.79$\times$10$^{-20}$  &  -4.724$\times$10$^{+01}$  &
       1.85$\times$10$^{+00}$  &  9.23$\times$10$^{+01}$  \\
0.250 &  6.95$\times$10$^{-19}$  &  2.28$\times$10$^{-18}$  &
       6.87$\times$10$^{-18}$  &  -4.065$\times$10$^{+01}$  &
       1.07$\times$10$^{+00}$  &  1.12$\times$10$^{+01}$  \\
0.300 &  4.84$\times$10$^{-16}$  &  7.03$\times$10$^{-16}$  &
       1.12$\times$10$^{-15}$  &  -3.485$\times$10$^{+01}$  &
       4.18$\times$10$^{-01}$  &  2.34$\times$10$^{+01}$  \\
0.350 &  8.91$\times$10$^{-14}$  &  1.12$\times$10$^{-13}$  &
       1.46$\times$10$^{-13}$  &  -2.980$\times$10$^{+01}$  &
       2.55$\times$10$^{-01}$  &  1.06$\times$10$^{+01}$  \\
0.400 &  5.15$\times$10$^{-12}$  &  6.21$\times$10$^{-12}$  &
       7.61$\times$10$^{-12}$  &  -2.580$\times$10$^{+01}$  &
       1.99$\times$10$^{-01}$  &  3.44$\times$10$^{+00}$  \\
0.450 &  1.31$\times$10$^{-10}$  &  1.53$\times$10$^{-10}$  &
       1.81$\times$10$^{-10}$  &  -2.259$\times$10$^{+01}$  &
       1.65$\times$10$^{-01}$  &  4.21$\times$10$^{+00}$  \\
0.500 &  1.87$\times$10$^{-09}$  &  2.13$\times$10$^{-09}$  &
       2.44$\times$10$^{-09}$  &  -1.997$\times$10$^{+01}$  &
       1.37$\times$10$^{-01}$  &  5.58$\times$10$^{+00}$  \\
0.600 &  1.16$\times$10$^{-07}$  &  1.27$\times$10$^{-07}$  &
       1.41$\times$10$^{-07}$  &  -1.587$\times$10$^{+01}$  &
       9.65$\times$10$^{-02}$  &  3.60$\times$10$^{+00}$  \\
0.700 &  2.49$\times$10$^{-06}$  &  2.69$\times$10$^{-06}$  &
       2.91$\times$10$^{-06}$  &  -1.283$\times$10$^{+01}$  &
       7.73$\times$10$^{-02}$  &  9.89$\times$10$^{-01}$  \\
0.800 &  2.62$\times$10$^{-05}$  &  2.81$\times$10$^{-05}$  &
       3.02$\times$10$^{-05}$  &  -1.048$\times$10$^{+01}$  &
       7.16$\times$10$^{-02}$  &  7.53$\times$10$^{-01}$  \\
0.900 &  1.68$\times$10$^{-04}$  &  1.80$\times$10$^{-04}$  &
       1.93$\times$10$^{-04}$  &  -8.624$\times$10$^{+00}$  &
       7.05$\times$10$^{-02}$  &  5.93$\times$10$^{-01}$  \\
1.000 &  7.51$\times$10$^{-04}$  &  8.06$\times$10$^{-04}$  &
       8.65$\times$10$^{-04}$  &  -7.123$\times$10$^{+00}$  &
       7.01$\times$10$^{-02}$  &  5.23$\times$10$^{-01}$  \\
1.250 &  1.16$\times$10$^{-02}$  &  1.24$\times$10$^{-02}$  &
       1.33$\times$10$^{-02}$  &  -4.388$\times$10$^{+00}$  &
       6.79$\times$10$^{-02}$  &  5.88$\times$10$^{-01}$  \\
1.500 &  7.42$\times$10$^{-02}$  &  7.92$\times$10$^{-02}$  &
       8.45$\times$10$^{-02}$  &  -2.535$\times$10$^{+00}$  &
       6.53$\times$10$^{-02}$  &  5.81$\times$10$^{-01}$  \\
1.750 &  2.85$\times$10$^{-01}$  &  3.04$\times$10$^{-01}$  &
       3.24$\times$10$^{-01}$  &  -1.191$\times$10$^{+00}$  &
       6.35$\times$10$^{-02}$  &  6.36$\times$10$^{-01}$  \\
2.000 &  7.99$\times$10$^{-01}$  &  8.50$\times$10$^{-01}$  &
       9.04$\times$10$^{-01}$  &  -1.626$\times$10$^{-01}$  &
       6.23$\times$10$^{-02}$  &  8.50$\times$10$^{-01}$  \\
2.500 &  3.58$\times$10$^{+00}$  &  3.79$\times$10$^{+00}$  &
       4.02$\times$10$^{+00}$  &  1.333$\times$10$^{+00}$  &
       5.92$\times$10$^{-02}$  &  1.65$\times$10$^{+00}$  \\
3.000 &  1.04$\times$10$^{+01}$  &  1.10$\times$10$^{+01}$  &
       1.16$\times$10$^{+01}$  &  2.397$\times$10$^{+00}$  &
       5.50$\times$10$^{-02}$  &  2.29$\times$10$^{+00}$  \\
3.500 &  2.36$\times$10$^{+01}$  &  2.48$\times$10$^{+01}$  &
       2.61$\times$10$^{+01}$  &  3.211$\times$10$^{+00}$  &
       5.16$\times$10$^{-02}$  &  1.94$\times$10$^{+00}$  \\
4.000 &  4.50$\times$10$^{+01}$  &  4.72$\times$10$^{+01}$  &
       4.97$\times$10$^{+01}$  &  3.856$\times$10$^{+00}$  &
       5.00$\times$10$^{-02}$  &  1.49$\times$10$^{+00}$  \\
5.000 &  1.17$\times$10$^{+02}$  &  1.23$\times$10$^{+02}$  &
       1.29$\times$10$^{+02}$  &  4.812$\times$10$^{+00}$  &
       5.14$\times$10$^{-02}$  &  1.31$\times$10$^{+00}$  \\
6.000 &  2.25$\times$10$^{+02}$  &  2.38$\times$10$^{+02}$  &
       2.52$\times$10$^{+02}$  &  5.473$\times$10$^{+00}$  &
       5.59$\times$10$^{-02}$  &  2.43$\times$10$^{+00}$  \\
7.000 & (3.57$\times$10$^{+02}$) & (3.77$\times$10$^{+02}$) &
      (3.99$\times$10$^{+02}$) & (5.933$\times$10$^{+00}$) &
      (5.67$\times$10$^{-02}$) &  \\
8.000 & (5.08$\times$10$^{+02}$) & (5.38$\times$10$^{+02}$) &
      (5.69$\times$10$^{+02}$) & (6.288$\times$10$^{+00}$) &
      (5.67$\times$10$^{-02}$) &  \\
9.000 & (6.72$\times$10$^{+02}$) & (7.11$\times$10$^{+02}$) &
      (7.52$\times$10$^{+02}$) & (6.567$\times$10$^{+00}$) &
      (5.67$\times$10$^{-02}$) &  \\
10.000 & (8.88$\times$10$^{+02}$) & (9.40$\times$10$^{+02}$) &
      (9.94$\times$10$^{+02}$) & (6.845$\times$10$^{+00}$) &
      (5.67$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-31) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^{t}$.}  \label{tab:mgpgt} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.08$\times$10$^{-32}$  &  1.56$\times$10$^{-32}$  &
       2.27$\times$10$^{-32}$  &  -7.324$\times$10$^{+01}$  &
       3.73$\times$10$^{-01}$  &  1.29$\times$10$^{+00}$  \\
0.011 &  6.04$\times$10$^{-31}$  &  8.20$\times$10$^{-31}$  &
       1.13$\times$10$^{-30}$  &  -6.927$\times$10$^{+01}$  &
       3.17$\times$10$^{-01}$  &  8.12$\times$10$^{+00}$  \\
0.012 &  2.85$\times$10$^{-29}$  &  3.77$\times$10$^{-29}$  &
       4.99$\times$10$^{-29}$  &  -6.545$\times$10$^{+01}$  &
       2.81$\times$10$^{-01}$  &  6.58$\times$10$^{-01}$  \\
0.013 &  1.16$\times$10$^{-27}$  &  1.62$\times$10$^{-27}$  &
       2.28$\times$10$^{-27}$  &  -6.168$\times$10$^{+01}$  &
       3.37$\times$10$^{-01}$  &  6.46$\times$10$^{+00}$  \\
0.014 &  3.55$\times$10$^{-26}$  &  5.10$\times$10$^{-26}$  &
       7.40$\times$10$^{-26}$  &  -5.824$\times$10$^{+01}$  &
       3.69$\times$10$^{-01}$  &  1.90$\times$10$^{+00}$  \\
0.015 &  7.40$\times$10$^{-25}$  &  1.07$\times$10$^{-24}$  &
       1.57$\times$10$^{-24}$  &  -5.519$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  7.92$\times$10$^{-01}$  \\
0.016 &  1.07$\times$10$^{-23}$  &  1.56$\times$10$^{-23}$  &
       2.29$\times$10$^{-23}$  &  -5.251$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  6.03$\times$10$^{-01}$  \\
0.018 &  9.21$\times$10$^{-22}$  &  1.35$\times$10$^{-21}$  &
       1.98$\times$10$^{-21}$  &  -4.806$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.48$\times$10$^{-01}$  \\
0.020 &  3.21$\times$10$^{-20}$  &  4.69$\times$10$^{-20}$  &
       6.89$\times$10$^{-20}$  &  -4.451$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.37$\times$10$^{-01}$  \\
0.025 &  1.82$\times$10$^{-17}$  &  2.67$\times$10$^{-17}$  &
       3.92$\times$10$^{-17}$  &  -3.816$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.31$\times$10$^{-01}$  \\
0.030 &  1.19$\times$10$^{-15}$  &  1.74$\times$10$^{-15}$  &
       2.55$\times$10$^{-15}$  &  -3.398$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.32$\times$10$^{-01}$  \\
0.040 &  2.08$\times$10$^{-13}$  &  3.00$\times$10$^{-13}$  &
       4.39$\times$10$^{-13}$  &  -2.883$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  8.47$\times$10$^{-01}$  \\
0.050 &  4.90$\times$10$^{-12}$  &  6.82$\times$10$^{-12}$  &
       9.62$\times$10$^{-12}$  &  -2.571$\times$10$^{+01}$  &
       3.38$\times$10$^{-01}$  &  5.39$\times$10$^{+00}$  \\
0.060 &  4.96$\times$10$^{-11}$  &  6.56$\times$10$^{-11}$  &
       8.73$\times$10$^{-11}$  &  -2.344$\times$10$^{+01}$  &
       2.86$\times$10$^{-01}$  &  1.98$\times$10$^{+00}$  \\
0.070 &  3.04$\times$10$^{-10}$  &  3.99$\times$10$^{-10}$  &
       5.24$\times$10$^{-10}$  &  -2.164$\times$10$^{+01}$  &
       2.75$\times$10$^{-01}$  &  1.00$\times$10$^{+00}$  \\
0.080 &  1.30$\times$10$^{-09}$  &  1.72$\times$10$^{-09}$  &
       2.31$\times$10$^{-09}$  &  -2.017$\times$10$^{+01}$  &
       2.92$\times$10$^{-01}$  &  7.06$\times$10$^{+00}$  \\
0.090 &  4.26$\times$10$^{-09}$  &  5.73$\times$10$^{-09}$  &
       7.85$\times$10$^{-09}$  &  -1.897$\times$10$^{+01}$  &
       3.07$\times$10$^{-01}$  &  1.30$\times$10$^{+01}$  \\
0.100 &  1.19$\times$10$^{-08}$  &  1.60$\times$10$^{-08}$  &
       2.18$\times$10$^{-08}$  &  -1.794$\times$10$^{+01}$  &
       3.03$\times$10$^{-01}$  &  2.19$\times$10$^{+01}$  \\
0.110 &  3.21$\times$10$^{-08}$  &  4.14$\times$10$^{-08}$  &
       5.48$\times$10$^{-08}$  &  -1.699$\times$10$^{+01}$  &
       2.68$\times$10$^{-01}$  &  5.16$\times$10$^{+01}$  \\
0.120 &  9.78$\times$10$^{-08}$  &  1.17$\times$10$^{-07}$  &
       1.43$\times$10$^{-07}$  &  -1.595$\times$10$^{+01}$  &
       1.94$\times$10$^{-01}$  &  1.17$\times$10$^{+02}$  \\
0.130 &  3.63$\times$10$^{-07}$  &  4.05$\times$10$^{-07}$  &
       4.56$\times$10$^{-07}$  &  -1.471$\times$10$^{+01}$  &
       1.18$\times$10$^{-01}$  &  7.43$\times$10$^{+01}$  \\
0.140 &  1.48$\times$10$^{-06}$  &  1.62$\times$10$^{-06}$  &
       1.77$\times$10$^{-06}$  &  -1.333$\times$10$^{+01}$  &
       9.13$\times$10$^{-02}$  &  1.91$\times$10$^{+00}$  \\
0.150 &  5.82$\times$10$^{-06}$  &  6.40$\times$10$^{-06}$  &
       7.04$\times$10$^{-06}$  &  -1.196$\times$10$^{+01}$  &
       9.59$\times$10$^{-02}$  &  1.25$\times$10$^{+00}$  \\
0.160 &  2.09$\times$10$^{-05}$  &  2.31$\times$10$^{-05}$  &
       2.56$\times$10$^{-05}$  &  -1.068$\times$10$^{+01}$  &
       1.02$\times$10$^{-01}$  &  1.20$\times$10$^{+00}$  \\
0.180 &  1.89$\times$10$^{-04}$  &  2.10$\times$10$^{-04}$  &
       2.34$\times$10$^{-04}$  &  -8.466$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  8.10$\times$10$^{-01}$  \\
0.200 &  1.14$\times$10$^{-03}$  &  1.26$\times$10$^{-03}$  &
       1.41$\times$10$^{-03}$  &  -6.674$\times$10$^{+00}$  &
       1.09$\times$10$^{-01}$  &  7.43$\times$10$^{-01}$  \\
0.250 &  2.89$\times$10$^{-02}$  &  3.20$\times$10$^{-02}$  &
       3.56$\times$10$^{-02}$  &  -3.440$\times$10$^{+00}$  &
       1.05$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
0.300 &  2.51$\times$10$^{-01}$  &  2.77$\times$10$^{-01}$  &
       3.05$\times$10$^{-01}$  &  -1.285$\times$10$^{+00}$  &
       9.74$\times$10$^{-02}$  &  1.92$\times$10$^{+00}$  \\
0.350 &  1.19$\times$10$^{+00}$  &  1.29$\times$10$^{+00}$  &
       1.42$\times$10$^{+00}$  &  2.597$\times$10$^{-01}$  &
       8.94$\times$10$^{-02}$  &  2.88$\times$10$^{+00}$  \\
0.400 &  3.84$\times$10$^{+00}$  &  4.16$\times$10$^{+00}$  &
       4.52$\times$10$^{+00}$  &  1.427$\times$10$^{+00}$  &
       8.16$\times$10$^{-02}$  &  3.66$\times$10$^{+00}$  \\
0.450 &  9.69$\times$10$^{+00}$  &  1.04$\times$10$^{+01}$  &
       1.12$\times$10$^{+01}$  &  2.345$\times$10$^{+00}$  &
       7.45$\times$10$^{-02}$  &  3.94$\times$10$^{+00}$  \\
0.500 &  2.05$\times$10$^{+01}$  &  2.19$\times$10$^{+01}$  &
       2.35$\times$10$^{+01}$  &  3.088$\times$10$^{+00}$  &
       6.84$\times$10$^{-02}$  &  3.71$\times$10$^{+00}$  \\
0.600 &  6.45$\times$10$^{+01}$  &  6.84$\times$10$^{+01}$  &
       7.25$\times$10$^{+01}$  &  4.226$\times$10$^{+00}$  &
       5.91$\times$10$^{-02}$  &  2.46$\times$10$^{+00}$  \\
0.700 &  1.50$\times$10$^{+02}$  &  1.58$\times$10$^{+02}$  &
       1.66$\times$10$^{+02}$  &  5.060$\times$10$^{+00}$  &
       5.32$\times$10$^{-02}$  &  1.43$\times$10$^{+00}$  \\
0.800 &  2.85$\times$10$^{+02}$  &  2.99$\times$10$^{+02}$  &
       3.15$\times$10$^{+02}$  &  5.701$\times$10$^{+00}$  &
       5.02$\times$10$^{-02}$  &  1.65$\times$10$^{+00}$  \\
0.900 &  4.74$\times$10$^{+02}$  &  4.98$\times$10$^{+02}$  &
       5.23$\times$10$^{+02}$  &  6.211$\times$10$^{+00}$  &
       4.90$\times$10$^{-02}$  &  4.58$\times$10$^{+00}$  \\
1.000 &  7.19$\times$10$^{+02}$  &  7.53$\times$10$^{+02}$  &
       7.91$\times$10$^{+02}$  &  6.626$\times$10$^{+00}$  &
       4.88$\times$10$^{-02}$  &  1.24$\times$10$^{+01}$  \\
1.250 &  1.55$\times$10$^{+03}$  &  1.62$\times$10$^{+03}$  &
       1.71$\times$10$^{+03}$  &  7.395$\times$10$^{+00}$  &
       4.93$\times$10$^{-02}$  &  4.87$\times$10$^{+01}$  \\
1.500 &  2.65$\times$10$^{+03}$  &  2.77$\times$10$^{+03}$  &
       2.91$\times$10$^{+03}$  &  7.929$\times$10$^{+00}$  &
       4.90$\times$10$^{-02}$  &  8.38$\times$10$^{+01}$  \\
1.750 &  3.95$\times$10$^{+03}$  &  4.12$\times$10$^{+03}$  &
       4.32$\times$10$^{+03}$  &  8.327$\times$10$^{+00}$  &
       4.75$\times$10$^{-02}$  &  1.06$\times$10$^{+02}$  \\
2.000 &  5.40$\times$10$^{+03}$  &  5.62$\times$10$^{+03}$  &
       5.88$\times$10$^{+03}$  &  8.637$\times$10$^{+00}$  &
       4.51$\times$10$^{-02}$  &  1.18$\times$10$^{+02}$  \\
2.500 &  8.57$\times$10$^{+03}$  &  8.88$\times$10$^{+03}$  &
       9.25$\times$10$^{+03}$  &  9.095$\times$10$^{+00}$  &
       3.98$\times$10$^{-02}$  &  1.18$\times$10$^{+02}$  \\
3.000 &  1.19$\times$10$^{+04}$  &  1.22$\times$10$^{+04}$  &
       1.27$\times$10$^{+04}$  &  9.415$\times$10$^{+00}$  &
       3.51$\times$10$^{-02}$  &  1.03$\times$10$^{+02}$  \\
3.500 & (1.48$\times$10$^{+04}$) & (1.53$\times$10$^{+04}$) &
      (1.58$\times$10$^{+04}$) & (9.633$\times$10$^{+00}$) &
      (3.33$\times$10$^{-02}$) &  \\
4.000 & (1.73$\times$10$^{+04}$) & (1.79$\times$10$^{+04}$) &
      (1.85$\times$10$^{+04}$) & (9.793$\times$10$^{+00}$) &
      (3.33$\times$10$^{-02}$) &  \\
5.000 & (2.20$\times$10$^{+04}$) & (2.27$\times$10$^{+04}$) &
      (2.35$\times$10$^{+04}$) & (1.003$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
6.000 & (2.61$\times$10$^{+04}$) & (2.70$\times$10$^{+04}$) &
      (2.79$\times$10$^{+04}$) & (1.020$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
7.000 & (2.97$\times$10$^{+04}$) & (3.07$\times$10$^{+04}$) &
      (3.18$\times$10$^{+04}$) & (1.033$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
8.000 & (3.30$\times$10$^{+04}$) & (3.41$\times$10$^{+04}$) &
      (3.52$\times$10$^{+04}$) & (1.044$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
9.000 & (3.58$\times$10$^{+04}$) & (3.70$\times$10$^{+04}$) &
      (3.83$\times$10$^{+04}$) & (1.052$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
10.000 & (3.89$\times$10$^{+04}$) & (4.03$\times$10$^{+04}$) &
      (4.16$\times$10$^{+04}$) & (1.060$\times$10$^{+01}$) &
      (3.33$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-32) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^g$.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  8.40$\times$10$^{-33}$  &  1.22$\times$10$^{-32}$  &
       1.77$\times$10$^{-32}$  &  -7.348$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
0.011 &  4.74$\times$10$^{-31}$  &  6.47$\times$10$^{-31}$  &
       8.93$\times$10$^{-31}$  &  -6.951$\times$10$^{+01}$  &
       3.20$\times$10$^{-01}$  &  5.73$\times$10$^{+00}$  \\
0.012 &  2.27$\times$10$^{-29}$  &  3.01$\times$10$^{-29}$  &
       4.02$\times$10$^{-29}$  &  -6.567$\times$10$^{+01}$  &
       2.89$\times$10$^{-01}$  &  1.28$\times$10$^{+00}$  \\
0.013 &  9.29$\times$10$^{-28}$  &  1.30$\times$10$^{-27}$  &
       1.85$\times$10$^{-27}$  &  -6.190$\times$10$^{+01}$  &
       3.47$\times$10$^{-01}$  &  6.24$\times$10$^{+00}$  \\
0.014 &  2.84$\times$10$^{-26}$  &  4.13$\times$10$^{-26}$  &
       6.04$\times$10$^{-26}$  &  -5.845$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  1.22$\times$10$^{+00}$  \\
0.015 &  5.92$\times$10$^{-25}$  &  8.71$\times$10$^{-25}$  &
       1.28$\times$10$^{-24}$  &  -5.540$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  2.60$\times$10$^{-01}$  \\
0.016 &  8.57$\times$10$^{-24}$  &  1.27$\times$10$^{-23}$  &
       1.87$\times$10$^{-23}$  &  -5.272$\times$10$^{+01}$  &
       3.93$\times$10$^{-01}$  &  1.51$\times$10$^{-01}$  \\
0.018 &  7.38$\times$10$^{-22}$  &  1.09$\times$10$^{-21}$  &
       1.61$\times$10$^{-21}$  &  -4.827$\times$10$^{+01}$  &
       3.94$\times$10$^{-01}$  &  1.47$\times$10$^{-01}$  \\
0.020 &  2.57$\times$10$^{-20}$  &  3.81$\times$10$^{-20}$  &
       5.63$\times$10$^{-20}$  &  -4.472$\times$10$^{+01}$  &
       3.94$\times$10$^{-01}$  &  1.56$\times$10$^{-01}$  \\
0.025 &  1.46$\times$10$^{-17}$  &  2.16$\times$10$^{-17}$  &
       3.20$\times$10$^{-17}$  &  -3.837$\times$10$^{+01}$  &
       3.94$\times$10$^{-01}$  &  1.67$\times$10$^{-01}$  \\
0.030 &  9.54$\times$10$^{-16}$  &  1.41$\times$10$^{-15}$  &
       2.09$\times$10$^{-15}$  &  -3.419$\times$10$^{+01}$  &
       3.94$\times$10$^{-01}$  &  1.74$\times$10$^{-01}$  \\
0.040 &  1.67$\times$10$^{-13}$  &  2.44$\times$10$^{-13}$  &
       3.59$\times$10$^{-13}$  &  -2.904$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  4.90$\times$10$^{-01}$  \\
0.050 &  3.98$\times$10$^{-12}$  &  5.57$\times$10$^{-12}$  &
       7.89$\times$10$^{-12}$  &  -2.591$\times$10$^{+01}$  &
       3.44$\times$10$^{-01}$  &  6.95$\times$10$^{+00}$  \\
0.060 &  4.09$\times$10$^{-11}$  &  5.42$\times$10$^{-11}$  &
       7.22$\times$10$^{-11}$  &  -2.364$\times$10$^{+01}$  &
       2.86$\times$10$^{-01}$  &  3.27$\times$10$^{+00}$  \\
0.070 &  2.55$\times$10$^{-10}$  &  3.33$\times$10$^{-10}$  &
       4.35$\times$10$^{-10}$  &  -2.182$\times$10$^{+01}$  &
       2.68$\times$10$^{-01}$  &  2.30$\times$10$^{-01}$  \\
0.080 &  1.10$\times$10$^{-09}$  &  1.45$\times$10$^{-09}$  &
       1.92$\times$10$^{-09}$  &  -2.035$\times$10$^{+01}$  &
       2.82$\times$10$^{-01}$  &  2.66$\times$10$^{+00}$  \\
0.090 &  3.63$\times$10$^{-09}$  &  4.85$\times$10$^{-09}$  &
       6.53$\times$10$^{-09}$  &  -1.914$\times$10$^{+01}$  &
       2.95$\times$10$^{-01}$  &  6.56$\times$10$^{+00}$  \\
0.100 &  1.01$\times$10$^{-08}$  &  1.34$\times$10$^{-08}$  &
       1.80$\times$10$^{-08}$  &  -1.812$\times$10$^{+01}$  &
       2.94$\times$10$^{-01}$  &  1.23$\times$10$^{+01}$  \\
0.110 &  2.64$\times$10$^{-08}$  &  3.40$\times$10$^{-08}$  &
       4.46$\times$10$^{-08}$  &  -1.719$\times$10$^{+01}$  &
       2.64$\times$10$^{-01}$  &  3.33$\times$10$^{+01}$  \\
0.120 &  7.83$\times$10$^{-08}$  &  9.36$\times$10$^{-08}$  &
       1.15$\times$10$^{-07}$  &  -1.617$\times$10$^{+01}$  &
       1.94$\times$10$^{-01}$  &  9.23$\times$10$^{+01}$  \\
0.130 &  2.91$\times$10$^{-07}$  &  3.25$\times$10$^{-07}$  &
       3.66$\times$10$^{-07}$  &  -1.493$\times$10$^{+01}$  &
       1.17$\times$10$^{-01}$  &  6.24$\times$10$^{+01}$  \\
0.140 &  1.21$\times$10$^{-06}$  &  1.32$\times$10$^{-06}$  &
       1.45$\times$10$^{-06}$  &  -1.353$\times$10$^{+01}$  &
       9.21$\times$10$^{-02}$  &  1.39$\times$10$^{+00}$  \\
0.150 &  4.86$\times$10$^{-06}$  &  5.34$\times$10$^{-06}$  &
       5.89$\times$10$^{-06}$  &  -1.214$\times$10$^{+01}$  &
       9.69$\times$10$^{-02}$  &  1.19$\times$10$^{+00}$  \\
0.160 &  1.76$\times$10$^{-05}$  &  1.95$\times$10$^{-05}$  &
       2.16$\times$10$^{-05}$  &  -1.085$\times$10$^{+01}$  &
       1.03$\times$10$^{-01}$  &  1.08$\times$10$^{+00}$  \\
0.180 &  1.61$\times$10$^{-04}$  &  1.79$\times$10$^{-04}$  &
       2.00$\times$10$^{-04}$  &  -8.625$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  6.57$\times$10$^{-01}$  \\
0.200 &  9.71$\times$10$^{-04}$  &  1.08$\times$10$^{-03}$  &
       1.20$\times$10$^{-03}$  &  -6.830$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  5.94$\times$10$^{-01}$  \\
0.250 &  2.46$\times$10$^{-02}$  &  2.73$\times$10$^{-02}$  &
       3.03$\times$10$^{-02}$  &  -3.602$\times$10$^{+00}$  &
       1.04$\times$10$^{-01}$  &  8.92$\times$10$^{-01}$  \\
0.300 &  2.12$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  &
       2.57$\times$10$^{-01}$  &  -1.455$\times$10$^{+00}$  &
       9.80$\times$10$^{-02}$  &  1.60$\times$10$^{+00}$  \\
0.350 &  9.91$\times$10$^{-01}$  &  1.08$\times$10$^{+00}$  &
       1.19$\times$10$^{+00}$  &  8.017$\times$10$^{-02}$  &
       9.05$\times$10$^{-02}$  &  2.51$\times$10$^{+00}$  \\
0.400 &  3.18$\times$10$^{+00}$  &  3.45$\times$10$^{+00}$  &
       3.75$\times$10$^{+00}$  &  1.238$\times$10$^{+00}$  &
       8.32$\times$10$^{-02}$  &  3.25$\times$10$^{+00}$  \\
0.450 &  7.93$\times$10$^{+00}$  &  8.55$\times$10$^{+00}$  &
       9.24$\times$10$^{+00}$  &  2.147$\times$10$^{+00}$  &
       7.64$\times$10$^{-02}$  &  3.52$\times$10$^{+00}$  \\
0.500 &  1.66$\times$10$^{+01}$  &  1.78$\times$10$^{+01}$  &
       1.91$\times$10$^{+01}$  &  2.881$\times$10$^{+00}$  &
       7.05$\times$10$^{-02}$  &  3.40$\times$10$^{+00}$  \\
0.600 &  5.14$\times$10$^{+01}$  &  5.46$\times$10$^{+01}$  &
       5.81$\times$10$^{+01}$  &  4.001$\times$10$^{+00}$  &
       6.14$\times$10$^{-02}$  &  2.54$\times$10$^{+00}$  \\
0.700 &  1.17$\times$10$^{+02}$  &  1.24$\times$10$^{+02}$  &
       1.31$\times$10$^{+02}$  &  4.818$\times$10$^{+00}$  &
       5.54$\times$10$^{-02}$  &  1.78$\times$10$^{+00}$  \\
0.800 &  2.19$\times$10$^{+02}$  &  2.31$\times$10$^{+02}$  &
       2.43$\times$10$^{+02}$  &  5.442$\times$10$^{+00}$  &
       5.18$\times$10$^{-02}$  &  1.97$\times$10$^{+00}$  \\
0.900 &  3.60$\times$10$^{+02}$  &  3.78$\times$10$^{+02}$  &
       3.98$\times$10$^{+02}$  &  5.936$\times$10$^{+00}$  &
       4.98$\times$10$^{-02}$  &  3.40$\times$10$^{+00}$  \\
1.000 &  5.39$\times$10$^{+02}$  &  5.65$\times$10$^{+02}$  &
       5.94$\times$10$^{+02}$  &  6.338$\times$10$^{+00}$  &
       4.88$\times$10$^{-02}$  &  6.81$\times$10$^{+00}$  \\
1.250 &  1.13$\times$10$^{+03}$  &  1.18$\times$10$^{+03}$  &
       1.24$\times$10$^{+03}$  &  7.078$\times$10$^{+00}$  &
       4.80$\times$10$^{-02}$  &  2.46$\times$10$^{+01}$  \\
1.500 &  1.89$\times$10$^{+03}$  &  1.98$\times$10$^{+03}$  &
       2.07$\times$10$^{+03}$  &  7.591$\times$10$^{+00}$  &
       4.72$\times$10$^{-02}$  &  4.61$\times$10$^{+01}$  \\
1.750 &  2.77$\times$10$^{+03}$  &  2.89$\times$10$^{+03}$  &
       3.03$\times$10$^{+03}$  &  7.973$\times$10$^{+00}$  &
       4.57$\times$10$^{-02}$  &  6.24$\times$10$^{+01}$  \\
2.000 &  3.75$\times$10$^{+03}$  &  3.90$\times$10$^{+03}$  &
       4.08$\times$10$^{+03}$  &  8.272$\times$10$^{+00}$  &
       4.35$\times$10$^{-02}$  &  7.22$\times$10$^{+01}$  \\
2.500 &  5.87$\times$10$^{+03}$  &  6.08$\times$10$^{+03}$  &
       6.33$\times$10$^{+03}$  &  8.716$\times$10$^{+00}$  &
       3.86$\times$10$^{-02}$  &  7.67$\times$10$^{+01}$  \\
3.000 &  8.08$\times$10$^{+03}$  &  8.34$\times$10$^{+03}$  &
       8.63$\times$10$^{+03}$  &  9.030$\times$10$^{+00}$  &
       3.43$\times$10$^{-02}$  &  6.85$\times$10$^{+01}$  \\
3.500 & (9.93$\times$10$^{+03}$) & (1.03$\times$10$^{+04}$) &
      (1.06$\times$10$^{+04}$) & (9.237$\times$10$^{+00}$) &
      (3.36$\times$10$^{-02}$) &  \\
4.000 & (1.17$\times$10$^{+04}$) & (1.21$\times$10$^{+04}$) &
      (1.25$\times$10$^{+04}$) & (9.397$\times$10$^{+00}$) &
      (3.36$\times$10$^{-02}$) &  \\
5.000 & (1.48$\times$10$^{+04}$) & (1.53$\times$10$^{+04}$) &
      (1.58$\times$10$^{+04}$) & (9.636$\times$10$^{+00}$) &
      (3.36$\times$10$^{-02}$) &  \\
6.000 & (1.76$\times$10$^{+04}$) & (1.82$\times$10$^{+04}$) &
      (1.88$\times$10$^{+04}$) & (9.808$\times$10$^{+00}$) &
      (3.36$\times$10$^{-02}$) &  \\
7.000 & (2.00$\times$10$^{+04}$) & (2.07$\times$10$^{+04}$) &
      (2.14$\times$10$^{+04}$) & (9.938$\times$10$^{+00}$) &
      (3.36$\times$10$^{-02}$) &  \\
8.000 & (2.22$\times$10$^{+04}$) & (2.30$\times$10$^{+04}$) &
      (2.37$\times$10$^{+04}$) & (1.004$\times$10$^{+01}$) &
      (3.36$\times$10$^{-02}$) &  \\
9.000 & (2.41$\times$10$^{+04}$) & (2.49$\times$10$^{+04}$) &
      (2.58$\times$10$^{+04}$) & (1.012$\times$10$^{+01}$) &
      (3.36$\times$10$^{-02}$) &  \\
10.000 & (2.62$\times$10$^{+04}$) & (2.71$\times$10$^{+04}$) &
      (2.80$\times$10$^{+04}$) & (1.021$\times$10$^{+01}$) &
      (3.36$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-33) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^m$.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.37$\times$10$^{-33}$  &  3.40$\times$10$^{-33}$  &
       4.87$\times$10$^{-33}$  &  -7.476$\times$10$^{+01}$  &
       3.60$\times$10$^{-01}$  &  1.18$\times$10$^{+00}$  \\
0.011 &  1.28$\times$10$^{-31}$  &  1.74$\times$10$^{-31}$  &
       2.39$\times$10$^{-31}$  &  -7.082$\times$10$^{+01}$  &
       3.12$\times$10$^{-01}$  &  5.29$\times$10$^{+00}$  \\
0.012 &  5.79$\times$10$^{-30}$  &  7.59$\times$10$^{-30}$  &
       9.99$\times$10$^{-30}$  &  -6.705$\times$10$^{+01}$  &
       2.75$\times$10$^{-01}$  &  4.46$\times$10$^{-01}$  \\
0.013 &  2.26$\times$10$^{-28}$  &  3.12$\times$10$^{-28}$  &
       4.38$\times$10$^{-28}$  &  -6.333$\times$10$^{+01}$  &
       3.31$\times$10$^{-01}$  &  6.65$\times$10$^{+00}$  \\
0.014 &  6.77$\times$10$^{-27}$  &  9.72$\times$10$^{-27}$  &
       1.41$\times$10$^{-26}$  &  -5.989$\times$10$^{+01}$  &
       3.66$\times$10$^{-01}$  &  1.82$\times$10$^{+00}$  \\
0.015 &  1.40$\times$10$^{-25}$  &  2.04$\times$10$^{-25}$  &
       2.99$\times$10$^{-25}$  &  -5.685$\times$10$^{+01}$  &
       3.78$\times$10$^{-01}$  &  6.04$\times$10$^{-01}$  \\
0.016 &  2.03$\times$10$^{-24}$  &  2.96$\times$10$^{-24}$  &
       4.35$\times$10$^{-24}$  &  -5.418$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  4.05$\times$10$^{-01}$  \\
0.018 &  1.74$\times$10$^{-22}$  &  2.55$\times$10$^{-22}$  &
       3.75$\times$10$^{-22}$  &  -4.972$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.57$\times$10$^{-01}$  \\
0.020 &  6.08$\times$10$^{-21}$  &  8.89$\times$10$^{-21}$  &
       1.31$\times$10$^{-20}$  &  -4.617$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.52$\times$10$^{-01}$  \\
0.025 &  3.46$\times$10$^{-18}$  &  5.05$\times$10$^{-18}$  &
       7.42$\times$10$^{-18}$  &  -3.983$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.51$\times$10$^{-01}$  \\
0.030 &  2.26$\times$10$^{-16}$  &  3.30$\times$10$^{-16}$  &
       4.84$\times$10$^{-16}$  &  -3.565$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.61$\times$10$^{-01}$  \\
0.040 &  3.91$\times$10$^{-14}$  &  5.68$\times$10$^{-14}$  &
       8.29$\times$10$^{-14}$  &  -3.050$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  6.55$\times$10$^{-01}$  \\
0.050 &  8.97$\times$10$^{-13}$  &  1.26$\times$10$^{-12}$  &
       1.79$\times$10$^{-12}$  &  -2.740$\times$10$^{+01}$  &
       3.46$\times$10$^{-01}$  &  4.71$\times$10$^{+00}$  \\
0.060 &  8.62$\times$10$^{-12}$  &  1.15$\times$10$^{-11}$  &
       1.55$\times$10$^{-11}$  &  -2.518$\times$10$^{+01}$  &
       2.95$\times$10$^{-01}$  &  3.25$\times$10$^{+00}$  \\
0.070 &  5.09$\times$10$^{-11}$  &  6.67$\times$10$^{-11}$  &
       8.77$\times$10$^{-11}$  &  -2.343$\times$10$^{+01}$  &
       2.74$\times$10$^{-01}$  &  4.91$\times$10$^{-01}$  \\
0.080 &  2.12$\times$10$^{-10}$  &  2.81$\times$10$^{-10}$  &
       3.73$\times$10$^{-10}$  &  -2.199$\times$10$^{+01}$  &
       2.84$\times$10$^{-01}$  &  4.98$\times$10$^{+00}$  \\
0.090 &  7.06$\times$10$^{-10}$  &  9.35$\times$10$^{-10}$  &
       1.26$\times$10$^{-09}$  &  -2.078$\times$10$^{+01}$  &
       2.91$\times$10$^{-01}$  &  1.63$\times$10$^{+01}$  \\
0.100 &  2.10$\times$10$^{-09}$  &  2.72$\times$10$^{-09}$  &
       3.61$\times$10$^{-09}$  &  -1.971$\times$10$^{+01}$  &
       2.73$\times$10$^{-01}$  &  4.07$\times$10$^{+01}$  \\
0.110 &  6.34$\times$10$^{-09}$  &  7.78$\times$10$^{-09}$  &
       9.82$\times$10$^{-09}$  &  -1.866$\times$10$^{+01}$  &
       2.22$\times$10$^{-01}$  &  9.07$\times$10$^{+01}$  \\
0.120 &  2.08$\times$10$^{-08}$  &  2.38$\times$10$^{-08}$  &
       2.81$\times$10$^{-08}$  &  -1.754$\times$10$^{+01}$  &
       1.56$\times$10$^{-01}$  &  1.09$\times$10$^{+02}$  \\
0.130 &  7.36$\times$10$^{-08}$  &  8.12$\times$10$^{-08}$  &
       9.02$\times$10$^{-08}$  &  -1.632$\times$10$^{+01}$  &
       1.04$\times$10$^{-01}$  &  3.45$\times$10$^{+01}$  \\
0.140 &  2.70$\times$10$^{-07}$  &  2.93$\times$10$^{-07}$  &
       3.19$\times$10$^{-07}$  &  -1.504$\times$10$^{+01}$  &
       8.37$\times$10$^{-02}$  &  6.75$\times$10$^{-01}$  \\
0.150 &  9.65$\times$10$^{-07}$  &  1.05$\times$10$^{-06}$  &
       1.14$\times$10$^{-06}$  &  -1.377$\times$10$^{+01}$  &
       8.46$\times$10$^{-02}$  &  3.15$\times$10$^{-01}$  \\
0.160 &  3.22$\times$10$^{-06}$  &  3.53$\times$10$^{-06}$  &
       3.86$\times$10$^{-06}$  &  -1.256$\times$10$^{+01}$  &
       9.09$\times$10$^{-02}$  &  8.64$\times$10$^{-01}$  \\
0.180 &  2.73$\times$10$^{-05}$  &  3.02$\times$10$^{-05}$  &
       3.33$\times$10$^{-05}$  &  -1.041$\times$10$^{+01}$  &
       9.94$\times$10$^{-02}$  &  1.41$\times$10$^{+00}$  \\
0.200 &  1.61$\times$10$^{-04}$  &  1.79$\times$10$^{-04}$  &
       1.98$\times$10$^{-04}$  &  -8.630$\times$10$^{+00}$  &
       1.01$\times$10$^{-01}$  &  1.60$\times$10$^{+00}$  \\
0.250 &  4.25$\times$10$^{-03}$  &  4.68$\times$10$^{-03}$  &
       5.15$\times$10$^{-03}$  &  -5.365$\times$10$^{+00}$  &
       9.52$\times$10$^{-02}$  &  2.30$\times$10$^{+00}$  \\
0.300 &  3.90$\times$10$^{-02}$  &  4.25$\times$10$^{-02}$  &
       4.63$\times$10$^{-02}$  &  -3.158$\times$10$^{+00}$  &
       8.60$\times$10$^{-02}$  &  2.64$\times$10$^{+00}$  \\
0.350 &  1.94$\times$10$^{-01}$  &  2.10$\times$10$^{-01}$  &
       2.27$\times$10$^{-01}$  &  -1.562$\times$10$^{+00}$  &
       7.77$\times$10$^{-02}$  &  2.32$\times$10$^{+00}$  \\
0.400 &  6.58$\times$10$^{-01}$  &  7.06$\times$10$^{-01}$  &
       7.58$\times$10$^{-01}$  &  -3.472$\times$10$^{-01}$  &
       7.07$\times$10$^{-02}$  &  1.70$\times$10$^{+00}$  \\
0.450 &  1.73$\times$10$^{+00}$  &  1.85$\times$10$^{+00}$  &
       1.97$\times$10$^{+00}$  &  6.151$\times$10$^{-01}$  &
       6.50$\times$10$^{-02}$  &  1.21$\times$10$^{+00}$  \\
0.500 &  3.82$\times$10$^{+00}$  &  4.06$\times$10$^{+00}$  &
       4.31$\times$10$^{+00}$  &  1.401$\times$10$^{+00}$  &
       6.04$\times$10$^{-02}$  &  8.89$\times$10$^{-01}$  \\
0.600 &  1.30$\times$10$^{+01}$  &  1.37$\times$10$^{+01}$  &
       1.45$\times$10$^{+01}$  &  2.616$\times$10$^{+00}$  &
       5.45$\times$10$^{-02}$  &  1.01$\times$10$^{+00}$  \\
0.700 &  3.21$\times$10$^{+01}$  &  3.38$\times$10$^{+01}$  &
       3.56$\times$10$^{+01}$  &  3.520$\times$10$^{+00}$  &
       5.27$\times$10$^{-02}$  &  5.46$\times$10$^{+00}$  \\
0.800 &  6.46$\times$10$^{+01}$  &  6.80$\times$10$^{+01}$  &
       7.17$\times$10$^{+01}$  &  4.220$\times$10$^{+00}$  &
       5.37$\times$10$^{-02}$  &  2.41$\times$10$^{+01}$  \\
0.900 &  1.13$\times$10$^{+02}$  &  1.19$\times$10$^{+02}$  &
       1.26$\times$10$^{+02}$  &  4.780$\times$10$^{+00}$  &
       5.58$\times$10$^{-02}$  &  5.69$\times$10$^{+01}$  \\
1.000 &  1.78$\times$10$^{+02}$  &  1.88$\times$10$^{+02}$  &
       1.99$\times$10$^{+02}$  &  5.238$\times$10$^{+00}$  &
       5.78$\times$10$^{-02}$  &  9.35$\times$10$^{+01}$  \\
1.250 &  4.15$\times$10$^{+02}$  &  4.38$\times$10$^{+02}$  &
       4.66$\times$10$^{+02}$  &  6.087$\times$10$^{+00}$  &
       6.04$\times$10$^{-02}$  &  1.64$\times$10$^{+02}$  \\
1.500 &  7.49$\times$10$^{+02}$  &  7.88$\times$10$^{+02}$  &
       8.39$\times$10$^{+02}$  &  6.676$\times$10$^{+00}$  &
       5.96$\times$10$^{-02}$  &  2.00$\times$10$^{+02}$  \\
1.750 &  1.16$\times$10$^{+03}$  &  1.22$\times$10$^{+03}$  &
       1.29$\times$10$^{+03}$  &  7.112$\times$10$^{+00}$  &
       5.69$\times$10$^{-02}$  &  2.15$\times$10$^{+02}$  \\
2.000 &  1.63$\times$10$^{+03}$  &  1.71$\times$10$^{+03}$  &
       1.81$\times$10$^{+03}$  &  7.450$\times$10$^{+00}$  &
       5.35$\times$10$^{-02}$  &  2.17$\times$10$^{+02}$  \\
2.500 &  2.68$\times$10$^{+03}$  &  2.79$\times$10$^{+03}$  &
       2.93$\times$10$^{+03}$  &  7.938$\times$10$^{+00}$  &
       4.66$\times$10$^{-02}$  &  1.99$\times$10$^{+02}$  \\
3.000 &  3.76$\times$10$^{+03}$  &  3.90$\times$10$^{+03}$  &
       4.06$\times$10$^{+03}$  &  8.271$\times$10$^{+00}$  &
       4.11$\times$10$^{-02}$  &  1.65$\times$10$^{+02}$  \\
3.500 &  4.78$\times$10$^{+03}$  &  4.94$\times$10$^{+03}$  &
       5.13$\times$10$^{+03}$  &  8.507$\times$10$^{+00}$  &
       3.71$\times$10$^{-02}$  &  1.30$\times$10$^{+02}$  \\
4.000 & (5.65$\times$10$^{+03}$) & (5.85$\times$10$^{+03}$) &
      (6.06$\times$10$^{+03}$) & (8.674$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
5.000 & (7.17$\times$10$^{+03}$) & (7.42$\times$10$^{+03}$) &
      (7.69$\times$10$^{+03}$) & (8.913$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
6.000 & (8.52$\times$10$^{+03}$) & (8.82$\times$10$^{+03}$) &
      (9.14$\times$10$^{+03}$) & (9.085$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
7.000 & (9.70$\times$10$^{+03}$) & (1.00$\times$10$^{+04}$) &
      (1.04$\times$10$^{+04}$) & (9.215$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
8.000 & (1.08$\times$10$^{+04}$) & (1.11$\times$10$^{+04}$) &
      (1.15$\times$10$^{+04}$) & (9.318$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
9.000 & (1.17$\times$10$^{+04}$) & (1.21$\times$10$^{+04}$) &
      (1.25$\times$10$^{+04}$) & (9.401$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
10.000 & (1.27$\times$10$^{+04}$) & (1.32$\times$10$^{+04}$) &
      (1.36$\times$10$^{+04}$) & (9.484$\times$10$^{+00}$) &
      (3.52$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-34) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{26}$Mg(p,$\gamma$)$^{27}$Al.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.41$\times$10$^{-34}$  &  2.07$\times$10$^{-34}$  &
       3.23$\times$10$^{-34}$  &  -7.753$\times$10$^{+01}$  &
       4.28$\times$10$^{-01}$  &  5.62$\times$10$^{+00}$  \\
0.011 &  1.27$\times$10$^{-32}$  &  2.33$\times$10$^{-32}$  &
       4.29$\times$10$^{-32}$  &  -7.283$\times$10$^{+01}$  &
       6.05$\times$10$^{-01}$  &  1.65$\times$10$^{+00}$  \\
0.012 &  1.03$\times$10$^{-30}$  &  1.90$\times$10$^{-30}$  &
       3.45$\times$10$^{-30}$  &  -6.844$\times$10$^{+01}$  &
       6.03$\times$10$^{-01}$  &  2.24$\times$10$^{-01}$  \\
0.013 &  4.76$\times$10$^{-29}$  &  8.35$\times$10$^{-29}$  &
       1.45$\times$10$^{-28}$  &  -6.466$\times$10$^{+01}$  &
       5.59$\times$10$^{-01}$  &  2.60$\times$10$^{-01}$  \\
0.014 &  1.28$\times$10$^{-27}$  &  2.13$\times$10$^{-27}$  &
       3.59$\times$10$^{-27}$  &  -6.141$\times$10$^{+01}$  &
       5.18$\times$10$^{-01}$  &  2.96$\times$10$^{-01}$  \\
0.015 &  2.20$\times$10$^{-26}$  &  3.54$\times$10$^{-26}$  &
       5.71$\times$10$^{-26}$  &  -5.861$\times$10$^{+01}$  &
       4.84$\times$10$^{-01}$  &  3.20$\times$10$^{-01}$  \\
0.016 &  2.62$\times$10$^{-25}$  &  4.11$\times$10$^{-25}$  &
       6.45$\times$10$^{-25}$  &  -5.616$\times$10$^{+01}$  &
       4.57$\times$10$^{-01}$  &  3.78$\times$10$^{-01}$  \\
0.018 &  1.59$\times$10$^{-23}$  &  2.39$\times$10$^{-23}$  &
       3.64$\times$10$^{-23}$  &  -5.209$\times$10$^{+01}$  &
       4.20$\times$10$^{-01}$  &  3.83$\times$10$^{-01}$  \\
0.020 &  4.14$\times$10$^{-22}$  &  6.13$\times$10$^{-22}$  &
       9.13$\times$10$^{-22}$  &  -4.885$\times$10$^{+01}$  &
       4.00$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.025 &  1.38$\times$10$^{-19}$  &  2.02$\times$10$^{-19}$  &
       2.95$\times$10$^{-19}$  &  -4.305$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.17$\times$10$^{-01}$  \\
0.030 &  7.26$\times$10$^{-18}$  &  1.09$\times$10$^{-17}$  &
       1.57$\times$10$^{-17}$  &  -3.907$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  1.28$\times$10$^{+00}$  \\
0.040 &  2.84$\times$10$^{-15}$  &  6.80$\times$10$^{-15}$  &
       1.57$\times$10$^{-14}$  &  -3.264$\times$10$^{+01}$  &
       7.56$\times$10$^{-01}$  &  3.89$\times$10$^{+01}$  \\
0.050 &  4.75$\times$10$^{-13}$  &  1.02$\times$10$^{-12}$  &
       2.17$\times$10$^{-12}$  &  -2.763$\times$10$^{+01}$  &
       6.75$\times$10$^{-01}$  &  3.62$\times$10$^{+01}$  \\
0.060 &  1.85$\times$10$^{-11}$  &  3.35$\times$10$^{-11}$  &
       6.16$\times$10$^{-11}$  &  -2.412$\times$10$^{+01}$  &
       5.46$\times$10$^{-01}$  &  2.19$\times$10$^{+01}$  \\
0.070 &  2.63$\times$10$^{-10}$  &  4.30$\times$10$^{-10}$  &
       6.95$\times$10$^{-10}$  &  -2.158$\times$10$^{+01}$  &
       4.55$\times$10$^{-01}$  &  1.05$\times$10$^{+01}$  \\
0.080 &  2.04$\times$10$^{-09}$  &  3.03$\times$10$^{-09}$  &
       4.48$\times$10$^{-09}$  &  -1.962$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  4.39$\times$10$^{+00}$  \\
0.090 &  1.05$\times$10$^{-08}$  &  1.47$\times$10$^{-08}$  &
       2.04$\times$10$^{-08}$  &  -1.804$\times$10$^{+01}$  &
       3.30$\times$10$^{-01}$  &  1.91$\times$10$^{+00}$  \\
0.100 &  4.23$\times$10$^{-08}$  &  5.66$\times$10$^{-08}$  &
       7.42$\times$10$^{-08}$  &  -1.670$\times$10$^{+01}$  &
       2.84$\times$10$^{-01}$  &  1.51$\times$10$^{+00}$  \\
0.110 &  1.48$\times$10$^{-07}$  &  1.90$\times$10$^{-07}$  &
       2.39$\times$10$^{-07}$  &  -1.549$\times$10$^{+01}$  &
       2.42$\times$10$^{-01}$  &  1.14$\times$10$^{+00}$  \\
0.120 &  4.97$\times$10$^{-07}$  &  6.10$\times$10$^{-07}$  &
       7.45$\times$10$^{-07}$  &  -1.431$\times$10$^{+01}$  &
       2.03$\times$10$^{-01}$  &  5.11$\times$10$^{-01}$  \\
0.130 &  1.72$\times$10$^{-06}$  &  2.04$\times$10$^{-06}$  &
       2.42$\times$10$^{-06}$  &  -1.310$\times$10$^{+01}$  &
       1.69$\times$10$^{-01}$  &  4.75$\times$10$^{-01}$  \\
0.140 &  6.23$\times$10$^{-06}$  &  7.13$\times$10$^{-06}$  &
       8.24$\times$10$^{-06}$  &  -1.185$\times$10$^{+01}$  &
       1.40$\times$10$^{-01}$  &  3.73$\times$10$^{+00}$  \\
0.150 &  2.24$\times$10$^{-05}$  &  2.50$\times$10$^{-05}$  &
       2.82$\times$10$^{-05}$  &  -1.059$\times$10$^{+01}$  &
       1.17$\times$10$^{-01}$  &  6.06$\times$10$^{+00}$  \\
0.160 &  7.60$\times$10$^{-05}$  &  8.35$\times$10$^{-05}$  &
       9.24$\times$10$^{-05}$  &  -9.387$\times$10$^{+00}$  &
       9.88$\times$10$^{-02}$  &  3.82$\times$10$^{+00}$  \\
0.180 &  6.66$\times$10$^{-04}$  &  7.20$\times$10$^{-04}$  &
       7.82$\times$10$^{-04}$  &  -7.235$\times$10$^{+00}$  &
       8.02$\times$10$^{-02}$  &  7.35$\times$10$^{-01}$  \\
0.200 &  4.04$\times$10$^{-03}$  &  4.33$\times$10$^{-03}$  &
       4.69$\times$10$^{-03}$  &  -5.439$\times$10$^{+00}$  &
       7.43$\times$10$^{-02}$  &  6.64$\times$10$^{-01}$  \\
0.250 &  1.09$\times$10$^{-01}$  &  1.17$\times$10$^{-01}$  &
       1.26$\times$10$^{-01}$  &  -2.143$\times$10$^{+00}$  &
       7.26$\times$10$^{-02}$  &  5.93$\times$10$^{-01}$  \\
0.300 &  9.90$\times$10$^{-01}$  &  1.06$\times$10$^{+00}$  &
       1.14$\times$10$^{+00}$  &  6.046$\times$10$^{-02}$  &
       7.25$\times$10$^{-02}$  &  5.57$\times$10$^{-01}$  \\
0.350 &  4.74$\times$10$^{+00}$  &  5.08$\times$10$^{+00}$  &
       5.46$\times$10$^{+00}$  &  1.626$\times$10$^{+00}$  &
       7.15$\times$10$^{-02}$  &  5.88$\times$10$^{-01}$  \\
0.400 &  1.52$\times$10$^{+01}$  &  1.63$\times$10$^{+01}$  &
       1.75$\times$10$^{+01}$  &  2.792$\times$10$^{+00}$  &
       6.99$\times$10$^{-02}$  &  6.18$\times$10$^{-01}$  \\
0.450 &  3.77$\times$10$^{+01}$  &  4.02$\times$10$^{+01}$  &
       4.30$\times$10$^{+01}$  &  3.694$\times$10$^{+00}$  &
       6.78$\times$10$^{-02}$  &  6.22$\times$10$^{-01}$  \\
0.500 &  7.73$\times$10$^{+01}$  &  8.23$\times$10$^{+01}$  &
       8.80$\times$10$^{+01}$  &  4.411$\times$10$^{+00}$  &
       6.57$\times$10$^{-02}$  &  5.86$\times$10$^{-01}$  \\
0.600 &  2.25$\times$10$^{+02}$  &  2.39$\times$10$^{+02}$  &
       2.54$\times$10$^{+02}$  &  5.477$\times$10$^{+00}$  &
       6.18$\times$10$^{-02}$  &  4.22$\times$10$^{-01}$  \\
0.700 &  4.79$\times$10$^{+02}$  &  5.07$\times$10$^{+02}$  &
       5.37$\times$10$^{+02}$  &  6.229$\times$10$^{+00}$  &
       5.85$\times$10$^{-02}$  &  2.92$\times$10$^{-01}$  \\
0.800 &  8.36$\times$10$^{+02}$  &  8.84$\times$10$^{+02}$  &
       9.34$\times$10$^{+02}$  &  6.785$\times$10$^{+00}$  &
       5.59$\times$10$^{-02}$  &  2.40$\times$10$^{-01}$  \\
0.900 &  1.29$\times$10$^{+03}$  &  1.36$\times$10$^{+03}$  &
       1.43$\times$10$^{+03}$  &  7.212$\times$10$^{+00}$  &
       5.38$\times$10$^{-02}$  &  2.61$\times$10$^{-01}$  \\
1.000 &  1.81$\times$10$^{+03}$  &  1.90$\times$10$^{+03}$  &
       2.00$\times$10$^{+03}$  &  7.552$\times$10$^{+00}$  &
       5.20$\times$10$^{-02}$  &  3.66$\times$10$^{-01}$  \\
1.250 &  3.34$\times$10$^{+03}$  &  3.50$\times$10$^{+03}$  &
       3.67$\times$10$^{+03}$  &  8.161$\times$10$^{+00}$  &
       4.82$\times$10$^{-02}$  &  5.48$\times$10$^{-01}$  \\
1.500 &  5.08$\times$10$^{+03}$  &  5.30$\times$10$^{+03}$  &
       5.54$\times$10$^{+03}$  &  8.576$\times$10$^{+00}$  &
       4.50$\times$10$^{-02}$  &  6.28$\times$10$^{-01}$  \\
1.750 &  6.95$\times$10$^{+03}$  &  7.25$\times$10$^{+03}$  &
       7.56$\times$10$^{+03}$  &  8.888$\times$10$^{+00}$  &
       4.26$\times$10$^{-02}$  &  7.62$\times$10$^{-01}$  \\
2.000 &  8.96$\times$10$^{+03}$  &  9.33$\times$10$^{+03}$  &
       9.70$\times$10$^{+03}$  &  9.140$\times$10$^{+00}$  &
       4.08$\times$10$^{-02}$  &  6.19$\times$10$^{-01}$  \\
2.500 &  1.34$\times$10$^{+04}$  &  1.39$\times$10$^{+04}$  &
       1.45$\times$10$^{+04}$  &  9.543$\times$10$^{+00}$  &
       3.88$\times$10$^{-02}$  &  3.78$\times$10$^{-01}$  \\
3.000 &  1.86$\times$10$^{+04}$  &  1.94$\times$10$^{+04}$  &
       2.01$\times$10$^{+04}$  &  9.871$\times$10$^{+00}$  &
       3.77$\times$10$^{-02}$  &  3.97$\times$10$^{-01}$  \\
3.500 &  2.48$\times$10$^{+04}$  &  2.57$\times$10$^{+04}$  &
       2.66$\times$10$^{+04}$  &  1.015$\times$10$^{+01}$  &
       3.68$\times$10$^{-02}$  &  3.87$\times$10$^{-01}$  \\
4.000 &  3.17$\times$10$^{+04}$  &  3.29$\times$10$^{+04}$  &
       3.41$\times$10$^{+04}$  &  1.040$\times$10$^{+01}$  &
       3.64$\times$10$^{-02}$  &  3.59$\times$10$^{-01}$  \\
5.000 & (4.69$\times$10$^{+04}$) & (4.87$\times$10$^{+04}$) &
      (5.05$\times$10$^{+04}$) & (1.079$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
6.000 & (6.23$\times$10$^{+04}$) & (6.46$\times$10$^{+04}$) &
      (6.70$\times$10$^{+04}$) & (1.108$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
7.000 & (7.68$\times$10$^{+04}$) & (7.97$\times$10$^{+04}$) &
      (8.27$\times$10$^{+04}$) & (1.129$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
8.000 & (9.02$\times$10$^{+04}$) & (9.35$\times$10$^{+04}$) &
      (9.70$\times$10$^{+04}$) & (1.145$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
9.000 & (1.02$\times$10$^{+05}$) & (1.06$\times$10$^{+05}$) &
      (1.10$\times$10$^{+05}$) & (1.157$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
10.000 & (1.15$\times$10$^{+05}$) & (1.20$\times$10$^{+05}$) &
      (1.24$\times$10$^{+05}$) & (1.169$\times$10$^{+01}$) &
      (3.65$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-35) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{23}$Al(p,$\gamma$)$^{24}$Si.}  \label{tab:23alpg} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 2.90$\times$10$^{-38}$ & 4.55$\times$10$^{-38}$ &
      7.38$\times$10$^{-38}$ &  -8.592$\times$10$^{+01}$ &
       8.55$\times$10$^{-01}$  & 4.46$\times$10$^{+02}$ \\ 
0.011 & 8.16$\times$10$^{-37}$ & 1.26$\times$10$^{-36}$ &
      2.05$\times$10$^{-36}$ &  -8.257$\times$10$^{+01}$ &
       9.90$\times$10$^{-01}$  & 6.21$\times$10$^{+02}$ \\ 
0.012 & 1.52$\times$10$^{-35}$ & 2.37$\times$10$^{-35}$ &
      3.93$\times$10$^{-35}$ &  -7.959$\times$10$^{+01}$ &
       1.16$\times$10$^{+00}$  & 7.83$\times$10$^{+02}$ \\ 
0.013 & 2.13$\times$10$^{-34}$ & 3.32$\times$10$^{-34}$ &
      5.57$\times$10$^{-34}$ &  -7.691$\times$10$^{+01}$ &
       1.35$\times$10$^{+00}$  & 9.41$\times$10$^{+02}$ \\ 
0.014 & 2.28$\times$10$^{-33}$ & 3.58$\times$10$^{-33}$ &
      6.11$\times$10$^{-33}$ &  -7.447$\times$10$^{+01}$ &
       1.58$\times$10$^{+00}$  & 1.07$\times$10$^{+03}$ \\ 
0.015 & 1.96$\times$10$^{-32}$ & 3.09$\times$10$^{-32}$ &
      5.40$\times$10$^{-32}$ &  -7.222$\times$10$^{+01}$ &
       1.83$\times$10$^{+00}$  & 1.19$\times$10$^{+03}$ \\ 
0.016 & 1.41$\times$10$^{-31}$ & 2.23$\times$10$^{-31}$ &
      4.12$\times$10$^{-31}$ &  -7.012$\times$10$^{+01}$ &
       2.10$\times$10$^{+00}$  & 1.24$\times$10$^{+03}$ \\ 
0.018 & 4.63$\times$10$^{-30}$ & 7.60$\times$10$^{-30}$ &
      1.67$\times$10$^{-29}$ &  -6.631$\times$10$^{+01}$ &
       2.68$\times$10$^{+00}$  & 1.26$\times$10$^{+03}$ \\ 
0.020 & 9.65$\times$10$^{-29}$ & 1.62$\times$10$^{-28}$ &
      1.46$\times$10$^{-27}$ &  -6.282$\times$10$^{+01}$ &
       3.29$\times$10$^{+00}$  & 1.15$\times$10$^{+03}$ \\ 
0.025 & 4.34$\times$10$^{-26}$ & 1.14$\times$10$^{-25}$ &
      2.63$\times$10$^{-22}$ &  -5.492$\times$10$^{+01}$ &
       4.64$\times$10$^{+00}$  & 5.77$\times$10$^{+02}$ \\ 
0.030 & 5.97$\times$10$^{-24}$ & 9.31$\times$10$^{-22}$ &
      9.77$\times$10$^{-19}$ &  -4.768$\times$10$^{+01}$ &
       5.30$\times$10$^{+00}$  & 1.64$\times$10$^{+02}$ \\ 
0.040 & 1.82$\times$10$^{-18}$ & 3.53$\times$10$^{-16}$ &
      2.14$\times$10$^{-14}$ &  -3.615$\times$10$^{+01}$ &
       4.45$\times$10$^{+00}$  & 5.73$\times$10$^{+01}$ \\ 
0.050 & 1.99$\times$10$^{-14}$ & 7.13$\times$10$^{-13}$ &
      7.39$\times$10$^{-12}$ &  -2.858$\times$10$^{+01}$ &
       3.05$\times$10$^{+00}$  & 1.23$\times$10$^{+02}$ \\ 
0.060 & 8.34$\times$10$^{-12}$ & 1.04$\times$10$^{-10}$ &
      3.84$\times$10$^{-10}$ &  -2.352$\times$10$^{+01}$ &
       2.06$\times$10$^{+00}$  & 1.82$\times$10$^{+02}$ \\ 
0.070 & 6.14$\times$10$^{-10}$ & 3.15$\times$10$^{-09}$ &
      7.21$\times$10$^{-09}$ &  -1.997$\times$10$^{+01}$ &
       1.49$\times$10$^{+00}$  & 2.27$\times$10$^{+02}$ \\ 
0.080 & 1.26$\times$10$^{-08}$ & 3.93$\times$10$^{-08}$ &
      7.72$\times$10$^{-08}$ &  -1.732$\times$10$^{+01}$ &
       1.23$\times$10$^{+00}$  & 2.53$\times$10$^{+02}$ \\ 
0.090 & 1.14$\times$10$^{-07}$ & 2.96$\times$10$^{-07}$ &
      5.40$\times$10$^{-07}$ &  -1.528$\times$10$^{+01}$ &
       1.19$\times$10$^{+00}$  & 3.33$\times$10$^{+02}$ \\ 
0.100 & 5.96$\times$10$^{-07}$ & 1.53$\times$10$^{-06}$ &
      2.74$\times$10$^{-06}$ &  -1.366$\times$10$^{+01}$ &
       1.29$\times$10$^{+00}$  & 4.28$\times$10$^{+02}$ \\ 
0.110 & 2.08$\times$10$^{-06}$ & 6.03$\times$10$^{-06}$ &
      1.11$\times$10$^{-05}$ &  -1.236$\times$10$^{+01}$ &
       1.44$\times$10$^{+00}$  & 4.72$\times$10$^{+02}$ \\ 
0.120 & 5.23$\times$10$^{-06}$ & 1.91$\times$10$^{-05}$ &
      3.73$\times$10$^{-05}$ &  -1.128$\times$10$^{+01}$ &
       1.59$\times$10$^{+00}$  & 4.65$\times$10$^{+02}$ \\ 
0.130 & 1.07$\times$10$^{-05}$ & 5.05$\times$10$^{-05}$ &
      1.06$\times$10$^{-04}$ &  -1.037$\times$10$^{+01}$ &
       1.74$\times$10$^{+00}$  & 4.33$\times$10$^{+02}$ \\ 
0.140 & 1.96$\times$10$^{-05}$ & 1.13$\times$10$^{-04}$ &
      2.61$\times$10$^{-04}$ &  -9.607$\times$10$^{+00}$ &
       1.88$\times$10$^{+00}$  & 3.95$\times$10$^{+02}$ \\ 
0.150 & 3.23$\times$10$^{-05}$ & 2.25$\times$10$^{-04}$ &
      5.77$\times$10$^{-04}$ &  -8.950$\times$10$^{+00}$ &
       2.00$\times$10$^{+00}$  & 3.57$\times$10$^{+02}$ \\ 
0.160 & 5.00$\times$10$^{-05}$ & 4.06$\times$10$^{-04}$ &
      1.16$\times$10$^{-03}$ &  -8.381$\times$10$^{+00}$ &
       2.11$\times$10$^{+00}$  & 3.24$\times$10$^{+02}$ \\ 
0.180 & 1.02$\times$10$^{-04}$ & 1.06$\times$10$^{-03}$ &
      3.71$\times$10$^{-03}$ &  -7.447$\times$10$^{+00}$ &
       2.29$\times$10$^{+00}$  & 2.73$\times$10$^{+02}$ \\ 
0.200 & 1.76$\times$10$^{-04}$ & 2.23$\times$10$^{-03}$ &
      9.33$\times$10$^{-03}$ &  -6.716$\times$10$^{+00}$ &
       2.44$\times$10$^{+00}$  & 2.36$\times$10$^{+02}$ \\ 
0.250 & 4.54$\times$10$^{-04}$ & 7.95$\times$10$^{-03}$ &
      4.66$\times$10$^{-02}$ &  -5.443$\times$10$^{+00}$ &
       2.70$\times$10$^{+00}$  & 1.78$\times$10$^{+02}$ \\ 
0.300 & 6.92$\times$10$^{-04}$ & 1.68$\times$10$^{-02}$ &
      1.23$\times$10$^{-01}$ &  -4.696$\times$10$^{+00}$ &
       2.89$\times$10$^{+00}$  & 1.43$\times$10$^{+02}$ \\ 
0.350 & 1.19$\times$10$^{-03}$ & 3.00$\times$10$^{-02}$ &
      2.51$\times$10$^{-01}$ &  -4.076$\times$10$^{+00}$ &
       2.91$\times$10$^{+00}$  & 1.17$\times$10$^{+02}$ \\ 
0.400 & 1.59$\times$10$^{-03}$ & 4.36$\times$10$^{-02}$ &
      4.05$\times$10$^{-01}$ &  -3.665$\times$10$^{+00}$ &
       2.92$\times$10$^{+00}$  & 9.50$\times$10$^{+01}$ \\ 
0.450 & 2.00$\times$10$^{-03}$ & 5.68$\times$10$^{-02}$ &
      5.80$\times$10$^{-01}$ &  -3.349$\times$10$^{+00}$ &
       2.91$\times$10$^{+00}$  & 7.62$\times$10$^{+01}$ \\ 
0.500 & 2.43$\times$10$^{-03}$ & 6.90$\times$10$^{-02}$ &
      7.63$\times$10$^{-01}$ &  -3.090$\times$10$^{+00}$ &
       2.86$\times$10$^{+00}$  & 5.92$\times$10$^{+01}$ \\ 
0.600 & 3.60$\times$10$^{-03}$ & 8.96$\times$10$^{-02}$ &
      1.12$\times$10$^{+00}$ &  -2.679$\times$10$^{+00}$ &
       2.73$\times$10$^{+00}$  & 3.28$\times$10$^{+01}$ \\ 
0.700 & 5.90$\times$10$^{-03}$ & 1.11$\times$10$^{-01}$ &
      1.39$\times$10$^{+00}$ &  -2.323$\times$10$^{+00}$ &
       2.52$\times$10$^{+00}$  & 1.87$\times$10$^{+01}$ \\ 
0.800 & 1.03$\times$10$^{-02}$ & 1.32$\times$10$^{-01}$ &
      1.61$\times$10$^{+00}$ &  -2.008$\times$10$^{+00}$ &
       2.31$\times$10$^{+00}$  & 1.72$\times$10$^{+01}$ \\ 
0.900 & 1.80$\times$10$^{-02}$ & 1.61$\times$10$^{-01}$ &
      1.78$\times$10$^{+00}$ &  -1.719$\times$10$^{+00}$ &
       2.11$\times$10$^{+00}$  & 2.53$\times$10$^{+01}$ \\ 
1.000 & 3.10$\times$10$^{-02}$ & 1.82$\times$10$^{-01}$ &
      1.92$\times$10$^{+00}$ &  -1.464$\times$10$^{+00}$ &
       1.91$\times$10$^{+00}$  & 4.82$\times$10$^{+01}$ \\ 
1.250 & 1.03$\times$10$^{-01}$ & 3.33$\times$10$^{-01}$ &
      2.10$\times$10$^{+00}$ &  -8.180$\times$10$^{-01}$ &
       1.51$\times$10$^{+00}$  & 9.72$\times$10$^{+01}$ \\ 
1.500 & (2.58$\times$10$^{-01}$) & (5.84$\times$10$^{-01}$) &
      (2.32$\times$10$^{+00}$) &  (-2.774$\times$10$^{-01}$) &
       (1.19$\times$10$^{+00}$)  &  \\ 
1.750 & (5.26$\times$10$^{-01}$) & (9.94$\times$10$^{-01}$) &
      (2.71$\times$10$^{+00}$) &  (1.937$\times$10$^{-01}$) &
       (9.58$\times$10$^{-01}$)  &  \\ 
2.000 & (9.45$\times$10$^{-01}$) & (1.57$\times$10$^{+00}$) &
      (3.35$\times$10$^{+00}$) &  (6.051$\times$10$^{-01}$) &
       (7.84$\times$10$^{-01}$)  &  \\ 
2.500 & (2.19$\times$10$^{+00}$) & (3.29$\times$10$^{+00}$) &
      (5.51$\times$10$^{+00}$) &  (1.271$\times$10$^{+00}$) &
       (5.64$\times$10$^{-01}$)  &  \\ 
3.000 & (4.01$\times$10$^{+00}$) & (5.72$\times$10$^{+00}$) &
      (8.73$\times$10$^{+00}$) &  (1.788$\times$10$^{+00}$) &
       (4.47$\times$10$^{-01}$)  &  \\ 
3.500 & (6.15$\times$10$^{+00}$) & (8.76$\times$10$^{+00}$) &
      (1.28$\times$10$^{+01}$) &  (2.190$\times$10$^{+00}$) &
       (3.89$\times$10$^{-01}$)  &  \\ 
4.000 & (8.69$\times$10$^{+00}$) & (1.21$\times$10$^{+01}$) &
      (1.75$\times$10$^{+01}$) &  (2.513$\times$10$^{+00}$) &
       (3.63$\times$10$^{-01}$)  &  \\ 
5.000 & (1.38$\times$10$^{+01}$) & (1.93$\times$10$^{+01}$) &
      (2.78$\times$10$^{+01}$) &  (2.973$\times$10$^{+00}$) &
       (3.57$\times$10$^{-01}$)  &  \\ 
6.000 & (1.76$\times$10$^{+01}$) & (2.50$\times$10$^{+01}$) &
      (3.64$\times$10$^{+01}$) &  (3.230$\times$10$^{+00}$) &
       (3.63$\times$10$^{-01}$)  &  \\ 
7.000 & (1.97$\times$10$^{+01}$) & (2.79$\times$10$^{+01}$) &
      (4.04$\times$10$^{+01}$) &  (3.338$\times$10$^{+00}$) &
       (3.63$\times$10$^{-01}$)  &  \\ 
8.000 & (1.96$\times$10$^{+01}$) & (2.77$\times$10$^{+01}$) &
      (4.00$\times$10$^{+01}$) &  (3.333$\times$10$^{+00}$) &
       (3.58$\times$10$^{-01}$)  &  \\ 
9.000 & (1.79$\times$10$^{+01}$) & (2.50$\times$10$^{+01}$) &
      (3.54$\times$10$^{+01}$) &  (3.225$\times$10$^{+00}$) &
       (3.46$\times$10$^{-01}$)  &  \\ 
10.000 & (1.54$\times$10$^{+01}$) & (2.13$\times$10$^{+01}$) &
      (3.00$\times$10$^{+01}$) &  (3.066$\times$10$^{+00}$) &
       (3.33$\times$10$^{-01}$)  &  \\
\end{longtable}

==> (inline-36) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{24}$Al(p,$\gamma$)$^{25}$Si.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  9.69$\times$10$^{-38}$  &  1.55$\times$10$^{-37}$  &
       2.62$\times$10$^{-37}$  &  -8.451$\times$10$^{+01}$  &
       1.45$\times$10$^{+00}$  &  1.01$\times$10$^{+03}$  \\
0.011 &  2.62$\times$10$^{-36}$  &  4.25$\times$10$^{-36}$  &
       7.27$\times$10$^{-36}$  &  -8.118$\times$10$^{+01}$  &
       1.51$\times$10$^{+00}$  &  1.03$\times$10$^{+03}$  \\
0.012 &  4.90$\times$10$^{-35}$  &  7.97$\times$10$^{-35}$  &
       1.38$\times$10$^{-34}$  &  -7.822$\times$10$^{+01}$  &
       1.57$\times$10$^{+00}$  &  1.06$\times$10$^{+03}$  \\
0.013 &  6.70$\times$10$^{-34}$  &  1.09$\times$10$^{-33}$  &
       1.91$\times$10$^{-33}$  &  -7.557$\times$10$^{+01}$  &
       1.63$\times$10$^{+00}$  &  1.08$\times$10$^{+03}$  \\
0.014 &  7.08$\times$10$^{-33}$  &  1.16$\times$10$^{-32}$  &
       2.02$\times$10$^{-32}$  &  -7.318$\times$10$^{+01}$  &
       1.69$\times$10$^{+00}$  &  1.11$\times$10$^{+03}$  \\
0.015 &  6.05$\times$10$^{-32}$  &  9.99$\times$10$^{-32}$  &
       1.80$\times$10$^{-31}$  &  -7.100$\times$10$^{+01}$  &
       1.74$\times$10$^{+00}$  &  1.11$\times$10$^{+03}$  \\
0.016 &  4.40$\times$10$^{-31}$  &  7.11$\times$10$^{-31}$  &
       1.29$\times$10$^{-30}$  &  -6.900$\times$10$^{+01}$  &
       1.79$\times$10$^{+00}$  &  1.13$\times$10$^{+03}$  \\
0.018 &  1.40$\times$10$^{-29}$  &  2.33$\times$10$^{-29}$  &
       4.30$\times$10$^{-29}$  &  -6.546$\times$10$^{+01}$  &
       1.89$\times$10$^{+00}$  &  1.13$\times$10$^{+03}$  \\
0.020 &  2.80$\times$10$^{-28}$  &  4.63$\times$10$^{-28}$  &
       9.12$\times$10$^{-28}$  &  -6.240$\times$10$^{+01}$  &
       1.98$\times$10$^{+00}$  &  1.12$\times$10$^{+03}$  \\
0.025 &  1.15$\times$10$^{-25}$  &  1.92$\times$10$^{-25}$  &
       4.40$\times$10$^{-25}$  &  -5.623$\times$10$^{+01}$  &
       2.18$\times$10$^{+00}$  &  1.10$\times$10$^{+03}$  \\
0.030 &  1.10$\times$10$^{-23}$  &  1.91$\times$10$^{-23}$  &
       1.17$\times$10$^{-22}$  &  -5.147$\times$10$^{+01}$  &
       2.35$\times$10$^{+00}$  &  1.02$\times$10$^{+03}$  \\
0.040 &  8.85$\times$10$^{-21}$  &  1.63$\times$10$^{-20}$  &
       1.52$\times$10$^{-18}$  &  -4.438$\times$10$^{+01}$  &
       2.64$\times$10$^{+00}$  &  8.24$\times$10$^{+02}$  \\
0.050 &  1.08$\times$10$^{-18}$  &  2.17$\times$10$^{-18}$  &
       5.65$\times$10$^{-16}$  &  -3.920$\times$10$^{+01}$  &
       2.84$\times$10$^{+00}$  &  6.50$\times$10$^{+02}$  \\
0.060 &  4.33$\times$10$^{-17}$  &  1.10$\times$10$^{-16}$  &
       3.77$\times$10$^{-14}$  &  -3.512$\times$10$^{+01}$  &
       2.94$\times$10$^{+00}$  &  4.78$\times$10$^{+02}$  \\
0.070 &  8.29$\times$10$^{-16}$  &  5.36$\times$10$^{-15}$  &
       8.32$\times$10$^{-13}$  &  -3.178$\times$10$^{+01}$  &
       2.98$\times$10$^{+00}$  &  3.40$\times$10$^{+02}$  \\
0.080 &  1.00$\times$10$^{-14}$  &  1.99$\times$10$^{-13}$  &
       9.91$\times$10$^{-12}$  &  -2.898$\times$10$^{+01}$  &
       2.96$\times$10$^{+00}$  &  2.59$\times$10$^{+02}$  \\
0.090 &  8.78$\times$10$^{-14}$  &  3.77$\times$10$^{-12}$  &
       7.72$\times$10$^{-11}$  &  -2.658$\times$10$^{+01}$  &
       2.89$\times$10$^{+00}$  &  2.20$\times$10$^{+02}$  \\
0.100 &  5.66$\times$10$^{-13}$  &  4.22$\times$10$^{-11}$  &
       4.49$\times$10$^{-10}$  &  -2.451$\times$10$^{+01}$  &
       2.82$\times$10$^{+00}$  &  2.24$\times$10$^{+02}$  \\
0.110 &  3.20$\times$10$^{-12}$  &  2.83$\times$10$^{-10}$  &
       2.11$\times$10$^{-09}$  &  -2.272$\times$10$^{+01}$  &
       2.73$\times$10$^{+00}$  &  2.12$\times$10$^{+02}$  \\
0.120 &  1.85$\times$10$^{-11}$  &  1.51$\times$10$^{-09}$  &
       8.20$\times$10$^{-09}$  &  -2.112$\times$10$^{+01}$  &
       2.62$\times$10$^{+00}$  &  2.17$\times$10$^{+02}$  \\
0.130 &  1.04$\times$10$^{-10}$  &  6.15$\times$10$^{-09}$  &
       2.67$\times$10$^{-08}$  &  -1.969$\times$10$^{+01}$  &
       2.48$\times$10$^{+00}$  &  2.15$\times$10$^{+02}$  \\
0.140 &  5.70$\times$10$^{-10}$  &  2.11$\times$10$^{-08}$  &
       7.81$\times$10$^{-08}$  &  -1.840$\times$10$^{+01}$  &
       2.33$\times$10$^{+00}$  &  2.01$\times$10$^{+02}$  \\
0.150 &  2.74$\times$10$^{-09}$  &  6.38$\times$10$^{-08}$  &
       2.08$\times$10$^{-07}$  &  -1.720$\times$10$^{+01}$  &
       2.16$\times$10$^{+00}$  &  1.77$\times$10$^{+02}$  \\
0.160 &  1.16$\times$10$^{-08}$  &  1.76$\times$10$^{-07}$  &
       5.12$\times$10$^{-07}$  &  -1.610$\times$10$^{+01}$  &
       1.99$\times$10$^{+00}$  &  1.47$\times$10$^{+02}$  \\
0.180 &  1.33$\times$10$^{-07}$  &  1.02$\times$10$^{-06}$  &
       2.69$\times$10$^{-06}$  &  -1.412$\times$10$^{+01}$  &
       1.69$\times$10$^{+00}$  &  9.35$\times$10$^{+01}$  \\
0.200 &  1.03$\times$10$^{-06}$  &  4.82$\times$10$^{-06}$  &
       1.24$\times$10$^{-05}$  &  -1.239$\times$10$^{+01}$  &
       1.47$\times$10$^{+00}$  &  6.98$\times$10$^{+01}$  \\
0.250 &  4.84$\times$10$^{-05}$  &  1.29$\times$10$^{-04}$  &
       3.45$\times$10$^{-04}$  &  -8.896$\times$10$^{+00}$  &
       1.19$\times$10$^{+00}$  &  6.10$\times$10$^{+01}$  \\
0.300 &  6.98$\times$10$^{-04}$  &  1.62$\times$10$^{-03}$  &
       4.28$\times$10$^{-03}$  &  -6.333$\times$10$^{+00}$  &
       1.03$\times$10$^{+00}$  &  4.98$\times$10$^{+01}$  \\
0.350 &  5.20$\times$10$^{-03}$  &  1.11$\times$10$^{-02}$  &
       2.74$\times$10$^{-02}$  &  -4.429$\times$10$^{+00}$  &
       9.00$\times$10$^{-01}$  &  2.79$\times$10$^{+01}$  \\
0.400 &  2.35$\times$10$^{-02}$  &  4.76$\times$10$^{-02}$  &
       1.09$\times$10$^{-01}$  &  -2.990$\times$10$^{+00}$  &
       8.00$\times$10$^{-01}$  &  1.68$\times$10$^{+01}$  \\
0.450 &  7.66$\times$10$^{-02}$  &  1.47$\times$10$^{-01}$  &
       3.15$\times$10$^{-01}$  &  -1.872$\times$10$^{+00}$  &
       7.21$\times$10$^{-01}$  &  9.94$\times$10$^{+00}$  \\
0.500 &  1.97$\times$10$^{-01}$  &  3.61$\times$10$^{-01}$  &
       7.28$\times$10$^{-01}$  &  -9.818$\times$10$^{-01}$  &
       6.58$\times$10$^{-01}$  &  5.89$\times$10$^{+00}$  \\
0.600 &  8.00$\times$10$^{-01}$  &  1.38$\times$10$^{+00}$  &
       2.51$\times$10$^{+00}$  &  3.396$\times$10$^{-01}$  &
       5.67$\times$10$^{-01}$  &  2.02$\times$10$^{+00}$  \\
0.700 &  2.15$\times$10$^{+00}$  &  3.52$\times$10$^{+00}$  &
       5.91$\times$10$^{+00}$  &  1.268$\times$10$^{+00}$  &
       5.03$\times$10$^{-01}$  &  6.05$\times$10$^{-01}$  \\
0.800 &  4.49$\times$10$^{+00}$  &  7.01$\times$10$^{+00}$  &
       1.11$\times$10$^{+01}$  &  1.952$\times$10$^{+00}$  &
       4.57$\times$10$^{-01}$  &  2.88$\times$10$^{-01}$  \\
0.900 &  7.84$\times$10$^{+00}$  &  1.19$\times$10$^{+01}$  &
       1.81$\times$10$^{+01}$  &  2.473$\times$10$^{+00}$  &
       4.23$\times$10$^{-01}$  &  3.55$\times$10$^{-01}$  \\
1.000 &  1.21$\times$10$^{+01}$  &  1.79$\times$10$^{+01}$  &
       2.65$\times$10$^{+01}$  &  2.883$\times$10$^{+00}$  &
       3.96$\times$10$^{-01}$  &  5.05$\times$10$^{-01}$  \\
1.250 &  2.60$\times$10$^{+01}$  &  3.65$\times$10$^{+01}$  &
       5.14$\times$10$^{+01}$  &  3.593$\times$10$^{+00}$  &
       3.51$\times$10$^{-01}$  &  1.16$\times$10$^{+00}$  \\
1.500 & (4.23$\times$10$^{+01}$) & (5.90$\times$10$^{+01}$) &
      (8.24$\times$10$^{+01}$) & (4.078$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
1.750 & (6.29$\times$10$^{+01}$) & (8.79$\times$10$^{+01}$) &
      (1.23$\times$10$^{+02}$) & (4.476$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
2.000 & (8.57$\times$10$^{+01}$) & (1.20$\times$10$^{+02}$) &
      (1.67$\times$10$^{+02}$) & (4.785$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
2.500 & (1.33$\times$10$^{+02}$) & (1.86$\times$10$^{+02}$) &
      (2.60$\times$10$^{+02}$) & (5.226$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
3.000 & (1.80$\times$10$^{+02}$) & (2.51$\times$10$^{+02}$) &
      (3.51$\times$10$^{+02}$) & (5.527$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
3.500 & (2.24$\times$10$^{+02}$) & (3.13$\times$10$^{+02}$) &
      (4.37$\times$10$^{+02}$) & (5.747$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
4.000 & (2.66$\times$10$^{+02}$) & (3.71$\times$10$^{+02}$) &
      (5.18$\times$10$^{+02}$) & (5.916$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
5.000 & (3.40$\times$10$^{+02}$) & (4.75$\times$10$^{+02}$) &
      (6.63$\times$10$^{+02}$) & (6.162$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
6.000 & (4.08$\times$10$^{+02}$) & (5.69$\times$10$^{+02}$) &
      (7.95$\times$10$^{+02}$) & (6.345$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
7.000 & (4.67$\times$10$^{+02}$) & (6.52$\times$10$^{+02}$) &
      (9.10$\times$10$^{+02}$) & (6.480$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
8.000 & (5.23$\times$10$^{+02}$) & (7.30$\times$10$^{+02}$) &
      (1.02$\times$10$^{+03}$) & (6.594$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
9.000 & (5.76$\times$10$^{+02}$) & (8.05$\times$10$^{+02}$) &
      (1.12$\times$10$^{+03}$) & (6.690$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
10.000 & (6.35$\times$10$^{+02}$) & (8.86$\times$10$^{+02}$) &
      (1.24$\times$10$^{+03}$) & (6.787$\times$10$^{+00}$) &
      (3.34$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-37) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{25}$Al(p,$\gamma$)$^{26}$Si.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.01$\times$10$^{-37}$  &  1.46$\times$10$^{-37}$  &
       2.13$\times$10$^{-37}$  &  -8.481$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  2.76$\times$10$^{-01}$  \\
0.011 &  2.77$\times$10$^{-36}$  &  4.05$\times$10$^{-36}$  &
       5.90$\times$10$^{-36}$  &  -8.150$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  1.12$\times$10$^{-01}$  \\
0.012 &  5.26$\times$10$^{-35}$  &  7.70$\times$10$^{-35}$  &
       1.11$\times$10$^{-34}$  &  -7.856$\times$10$^{+01}$  &
       3.74$\times$10$^{-01}$  &  3.08$\times$10$^{-01}$  \\
0.013 &  7.07$\times$10$^{-34}$  &  1.04$\times$10$^{-33}$  &
       1.50$\times$10$^{-33}$  &  -7.595$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  2.72$\times$10$^{-01}$  \\
0.014 &  7.60$\times$10$^{-33}$  &  1.10$\times$10$^{-32}$  &
       1.60$\times$10$^{-32}$  &  -7.359$\times$10$^{+01}$  &
       3.73$\times$10$^{-01}$  &  1.62$\times$10$^{-01}$  \\
0.015 &  6.44$\times$10$^{-32}$  &  9.35$\times$10$^{-32}$  &
       1.37$\times$10$^{-31}$  &  -7.144$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.58$\times$10$^{-01}$  \\
0.016 &  4.64$\times$10$^{-31}$  &  6.69$\times$10$^{-31}$  &
       9.78$\times$10$^{-31}$  &  -6.947$\times$10$^{+01}$  &
       3.73$\times$10$^{-01}$  &  6.15$\times$10$^{-01}$  \\
0.018 &  1.46$\times$10$^{-29}$  &  2.17$\times$10$^{-29}$  &
       3.18$\times$10$^{-29}$  &  -6.600$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  2.61$\times$10$^{-01}$  \\
0.020 &  2.94$\times$10$^{-28}$  &  4.28$\times$10$^{-28}$  &
       6.32$\times$10$^{-28}$  &  -6.301$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  4.21$\times$10$^{-01}$  \\
0.025 &  1.17$\times$10$^{-25}$  &  1.69$\times$10$^{-25}$  &
       2.45$\times$10$^{-25}$  &  -5.704$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  3.36$\times$10$^{-01}$  \\
0.030 &  1.12$\times$10$^{-23}$  &  1.63$\times$10$^{-23}$  &
       2.39$\times$10$^{-23}$  &  -5.247$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  3.57$\times$10$^{-01}$  \\
0.040 &  8.85$\times$10$^{-21}$  &  1.28$\times$10$^{-20}$  &
       1.86$\times$10$^{-20}$  &  -4.580$\times$10$^{+01}$  &
       3.78$\times$10$^{-01}$  &  3.43$\times$10$^{-01}$  \\
0.050 &  1.80$\times$10$^{-18}$  &  2.42$\times$10$^{-18}$  &
       3.23$\times$10$^{-18}$  &  -4.056$\times$10$^{+01}$  &
       2.94$\times$10$^{-01}$  &  3.11$\times$10$^{-01}$  \\
0.060 &  3.05$\times$10$^{-16}$  &  4.34$\times$10$^{-16}$  &
       6.23$\times$10$^{-16}$  &  -3.537$\times$10$^{+01}$  &
       3.65$\times$10$^{-01}$  &  8.56$\times$10$^{-01}$  \\
0.070 &  1.94$\times$10$^{-14}$  &  2.84$\times$10$^{-14}$  &
       4.12$\times$10$^{-14}$  &  -3.119$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  4.91$\times$10$^{-01}$  \\
0.080 &  4.61$\times$10$^{-13}$  &  6.69$\times$10$^{-13}$  &
       9.75$\times$10$^{-13}$  &  -2.803$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  3.62$\times$10$^{-01}$  \\
0.090 &  5.34$\times$10$^{-12}$  &  7.71$\times$10$^{-12}$  &
       1.12$\times$10$^{-11}$  &  -2.558$\times$10$^{+01}$  &
       3.74$\times$10$^{-01}$  &  3.70$\times$10$^{-01}$  \\
0.100 &  3.74$\times$10$^{-11}$  &  5.39$\times$10$^{-11}$  &
       7.86$\times$10$^{-11}$  &  -2.364$\times$10$^{+01}$  &
       3.72$\times$10$^{-01}$  &  4.67$\times$10$^{-01}$  \\
0.110 &  1.82$\times$10$^{-10}$  &  2.62$\times$10$^{-10}$  &
       3.81$\times$10$^{-10}$  &  -2.206$\times$10$^{+01}$  &
       3.71$\times$10$^{-01}$  &  5.16$\times$10$^{-01}$  \\
0.120 &  6.72$\times$10$^{-10}$  &  9.69$\times$10$^{-10}$  &
       1.40$\times$10$^{-09}$  &  -2.075$\times$10$^{+01}$  &
       3.70$\times$10$^{-01}$  &  5.39$\times$10$^{-01}$  \\
0.130 &  2.04$\times$10$^{-09}$  &  2.93$\times$10$^{-09}$  &
       4.22$\times$10$^{-09}$  &  -1.965$\times$10$^{+01}$  &
       3.66$\times$10$^{-01}$  &  6.79$\times$10$^{-01}$  \\
0.140 &  5.50$\times$10$^{-09}$  &  7.75$\times$10$^{-09}$  &
       1.10$\times$10$^{-08}$  &  -1.867$\times$10$^{+01}$  &
       3.52$\times$10$^{-01}$  &  1.02$\times$10$^{+00}$  \\
0.150 &  1.44$\times$10$^{-08}$  &  1.98$\times$10$^{-08}$  &
       2.73$\times$10$^{-08}$  &  -1.774$\times$10$^{+01}$  &
       3.20$\times$10$^{-01}$  &  1.01$\times$10$^{+00}$  \\
0.160 &  4.03$\times$10$^{-08}$  &  5.43$\times$10$^{-08}$  &
       7.37$\times$10$^{-08}$  &  -1.673$\times$10$^{+01}$  &
       3.00$\times$10$^{-01}$  &  3.63$\times$10$^{-01}$  \\
0.180 &  3.71$\times$10$^{-07}$  &  5.50$\times$10$^{-07}$  &
       8.06$\times$10$^{-07}$  &  -1.441$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  8.62$\times$10$^{-01}$  \\
0.200 &  3.40$\times$10$^{-06}$  &  5.41$\times$10$^{-06}$  &
       8.39$\times$10$^{-06}$  &  -1.213$\times$10$^{+01}$  &
       4.53$\times$10$^{-01}$  &  2.20$\times$10$^{-01}$  \\
0.250 &  2.57$\times$10$^{-04}$  &  4.13$\times$10$^{-04}$  &
       6.48$\times$10$^{-04}$  &  -7.798$\times$10$^{+00}$  &
       4.69$\times$10$^{-01}$  &  5.35$\times$10$^{-01}$  \\
0.300 &  4.55$\times$10$^{-03}$  &  7.29$\times$10$^{-03}$  &
       1.14$\times$10$^{-02}$  &  -4.925$\times$10$^{+00}$  &
       4.66$\times$10$^{-01}$  &  6.07$\times$10$^{-01}$  \\
0.350 &  3.42$\times$10$^{-02}$  &  5.48$\times$10$^{-02}$  &
       8.54$\times$10$^{-02}$  &  -2.907$\times$10$^{+00}$  &
       4.63$\times$10$^{-01}$  &  6.42$\times$10$^{-01}$  \\
0.400 &  1.52$\times$10$^{-01}$  &  2.43$\times$10$^{-01}$  &
       3.77$\times$10$^{-01}$  &  -1.420$\times$10$^{+00}$  &
       4.61$\times$10$^{-01}$  &  6.59$\times$10$^{-01}$  \\
0.450 &  4.73$\times$10$^{-01}$  &  7.56$\times$10$^{-01}$  &
       1.17$\times$10$^{+00}$  &  -2.848$\times$10$^{-01}$  &
       4.60$\times$10$^{-01}$  &  6.72$\times$10$^{-01}$  \\
0.500 &  1.16$\times$10$^{+00}$  &  1.84$\times$10$^{+00}$  &
       2.85$\times$10$^{+00}$  &  6.071$\times$10$^{-01}$  &
       4.59$\times$10$^{-01}$  &  6.76$\times$10$^{-01}$  \\
0.600 &  4.26$\times$10$^{+00}$  &  6.77$\times$10$^{+00}$  &
       1.05$\times$10$^{+01}$  &  1.909$\times$10$^{+00}$  &
       4.57$\times$10$^{-01}$  &  6.62$\times$10$^{-01}$  \\
0.700 &  1.04$\times$10$^{+01}$  &  1.66$\times$10$^{+01}$  &
       2.56$\times$10$^{+01}$  &  2.803$\times$10$^{+00}$  &
       4.56$\times$10$^{-01}$  &  6.36$\times$10$^{-01}$  \\
0.800 &  1.98$\times$10$^{+01}$  &  3.16$\times$10$^{+01}$  &
       4.87$\times$10$^{+01}$  &  3.449$\times$10$^{+00}$  &
       4.55$\times$10$^{-01}$  &  6.00$\times$10$^{-01}$  \\
0.900 &  3.22$\times$10$^{+01}$  &  5.12$\times$10$^{+01}$  &
       7.88$\times$10$^{+01}$  &  3.931$\times$10$^{+00}$  &
       4.53$\times$10$^{-01}$  &  5.54$\times$10$^{-01}$  \\
1.000 &  4.69$\times$10$^{+01}$  &  7.41$\times$10$^{+01}$  &
       1.14$\times$10$^{+02}$  &  4.302$\times$10$^{+00}$  &
       4.51$\times$10$^{-01}$  &  5.00$\times$10$^{-01}$  \\
1.250 &  8.87$\times$10$^{+01}$  &  1.38$\times$10$^{+02}$  &
       2.12$\times$10$^{+02}$  &  4.930$\times$10$^{+00}$  &
       4.42$\times$10$^{-01}$  &  3.56$\times$10$^{-01}$  \\
1.500 &  1.32$\times$10$^{+02}$  &  2.03$\times$10$^{+02}$  &
       3.08$\times$10$^{+02}$  &  5.313$\times$10$^{+00}$  &
       4.31$\times$10$^{-01}$  &  2.77$\times$10$^{-01}$  \\
1.750 &  1.71$\times$10$^{+02}$  &  2.60$\times$10$^{+02}$  &
       3.91$\times$10$^{+02}$  &  5.565$\times$10$^{+00}$  &
       4.18$\times$10$^{-01}$  &  3.22$\times$10$^{-01}$  \\
2.000 &  2.07$\times$10$^{+02}$  &  3.08$\times$10$^{+02}$  &
       4.60$\times$10$^{+02}$  &  5.738$\times$10$^{+00}$  &
       4.04$\times$10$^{-01}$  &  4.67$\times$10$^{-01}$  \\
2.500 &  2.62$\times$10$^{+02}$  &  3.79$\times$10$^{+02}$  &
       5.54$\times$10$^{+02}$  &  5.949$\times$10$^{+00}$  &
       3.80$\times$10$^{-01}$  &  8.96$\times$10$^{-01}$  \\
3.000 & (2.98$\times$10$^{+02}$) & (4.28$\times$10$^{+02}$) &
      (6.14$\times$10$^{+02}$) & (6.059$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
3.500 & (3.73$\times$10$^{+02}$) & (5.35$\times$10$^{+02}$) &
      (7.67$\times$10$^{+02}$) & (6.282$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
4.000 & (4.42$\times$10$^{+02}$) & (6.34$\times$10$^{+02}$) &
      (9.10$\times$10$^{+02}$) & (6.453$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
5.000 & (5.65$\times$10$^{+02}$) & (8.10$\times$10$^{+02}$) &
      (1.16$\times$10$^{+03}$) & (6.697$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
6.000 & (6.73$\times$10$^{+02}$) & (9.65$\times$10$^{+02}$) &
      (1.38$\times$10$^{+03}$) & (6.873$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
7.000 & (7.69$\times$10$^{+02}$) & (1.10$\times$10$^{+03}$) &
      (1.58$\times$10$^{+03}$) & (7.006$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
8.000 & (8.56$\times$10$^{+02}$) & (1.23$\times$10$^{+03}$) &
      (1.76$\times$10$^{+03}$) & (7.113$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
9.000 & (9.36$\times$10$^{+02}$) & (1.34$\times$10$^{+03}$) &
      (1.93$\times$10$^{+03}$) & (7.202$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
10.000 & (1.02$\times$10$^{+03}$) & (1.47$\times$10$^{+03}$) &
      (2.10$\times$10$^{+03}$) & (7.292$\times$10$^{+00}$) &
      (3.60$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-38) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si.}  \label{tab:al26gpg} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.80$\times$10$^{-37}$  &  4.09$\times$10$^{-37}$  &
       6.00$\times$10$^{-37}$  &  -8.379$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  1.56$\times$10$^{-01}$  \\
0.011 &  7.60$\times$10$^{-36}$  &  1.12$\times$10$^{-35}$  &
       1.63$\times$10$^{-35}$  &  -8.048$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  4.69$\times$10$^{-01}$  \\
0.012 &  1.44$\times$10$^{-34}$  &  2.11$\times$10$^{-34}$  &
       3.09$\times$10$^{-34}$  &  -7.754$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.14$\times$10$^{-01}$  \\
0.013 &  2.05$\times$10$^{-33}$  &  2.99$\times$10$^{-33}$  &
       4.31$\times$10$^{-33}$  &  -7.489$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  5.83$\times$10$^{-01}$  \\
0.014 &  2.42$\times$10$^{-32}$  &  3.59$\times$10$^{-32}$  &
       5.30$\times$10$^{-32}$  &  -7.240$\times$10$^{+01}$  &
       3.94$\times$10$^{-01}$  &  3.36$\times$10$^{-01}$  \\
0.015 &  2.50$\times$10$^{-31}$  &  4.07$\times$10$^{-31}$  &
       7.48$\times$10$^{-31}$  &  -6.992$\times$10$^{+01}$  &
       5.61$\times$10$^{-01}$  &  6.17$\times$10$^{+01}$  \\
0.016 &  2.19$\times$10$^{-30}$  &  4.57$\times$10$^{-30}$  &
       1.27$\times$10$^{-29}$  &  -6.744$\times$10$^{+01}$  &
       8.46$\times$10$^{-01}$  &  1.18$\times$10$^{+02}$  \\
0.018 &  1.39$\times$10$^{-28}$  &  6.05$\times$10$^{-28}$  &
       2.28$\times$10$^{-27}$  &  -6.271$\times$10$^{+01}$  &
       1.27$\times$10$^{+00}$  &  7.85$\times$10$^{+01}$  \\
0.020 &  9.63$\times$10$^{-27}$  &  4.78$\times$10$^{-26}$  &
       1.67$\times$10$^{-25}$  &  -5.844$\times$10$^{+01}$  &
       1.37$\times$10$^{+00}$  &  8.08$\times$10$^{+01}$  \\
0.025 &  6.69$\times$10$^{-23}$  &  2.73$\times$10$^{-22}$  &
       8.07$\times$10$^{-22}$  &  -4.982$\times$10$^{+01}$  &
       1.34$\times$10$^{+00}$  &  1.29$\times$10$^{+02}$  \\
0.030 &  2.98$\times$10$^{-20}$  &  1.49$\times$10$^{-19}$  &
       5.89$\times$10$^{-19}$  &  -4.349$\times$10$^{+01}$  &
       1.53$\times$10$^{+00}$  &  6.75$\times$10$^{+01}$  \\
0.040 &  8.04$\times$10$^{-17}$  &  7.35$\times$10$^{-16}$  &
       3.13$\times$10$^{-15}$  &  -3.515$\times$10$^{+01}$  &
       1.77$\times$10$^{+00}$  &  1.90$\times$10$^{+02}$  \\
0.050 &  1.53$\times$10$^{-14}$  &  1.25$\times$10$^{-13}$  &
       5.21$\times$10$^{-13}$  &  -2.997$\times$10$^{+01}$  &
       1.69$\times$10$^{+00}$  &  1.57$\times$10$^{+02}$  \\
0.060 &  8.08$\times$10$^{-13}$  &  3.91$\times$10$^{-12}$  &
       1.54$\times$10$^{-11}$  &  -2.637$\times$10$^{+01}$  &
       1.41$\times$10$^{+00}$  &  6.36$\times$10$^{+01}$  \\
0.070 &  2.29$\times$10$^{-11}$  &  5.71$\times$10$^{-11}$  &
       1.81$\times$10$^{-10}$  &  -2.349$\times$10$^{+01}$  &
       9.65$\times$10$^{-01}$  &  8.51$\times$10$^{+01}$  \\
0.080 &  5.33$\times$10$^{-10}$  &  7.80$\times$10$^{-10}$  &
       1.48$\times$10$^{-09}$  &  -2.086$\times$10$^{+01}$  &
       5.18$\times$10$^{-01}$  &  2.91$\times$10$^{+02}$  \\
0.090 &  7.78$\times$10$^{-09}$  &  9.54$\times$10$^{-09}$  &
       1.25$\times$10$^{-08}$  &  -1.844$\times$10$^{+01}$  &
       2.56$\times$10$^{-01}$  &  1.63$\times$10$^{+02}$  \\
0.100 &  6.95$\times$10$^{-08}$  &  8.17$\times$10$^{-08}$  &
       9.68$\times$10$^{-08}$  &  -1.632$\times$10$^{+01}$  &
       1.69$\times$10$^{-01}$  &  6.49$\times$10$^{+00}$  \\
0.110 &  4.24$\times$10$^{-07}$  &  4.94$\times$10$^{-07}$  &
       5.76$\times$10$^{-07}$  &  -1.452$\times$10$^{+01}$  &
       1.52$\times$10$^{-01}$  &  4.50$\times$10$^{-01}$  \\
0.120 &  1.93$\times$10$^{-06}$  &  2.24$\times$10$^{-06}$  &
       2.60$\times$10$^{-06}$  &  -1.301$\times$10$^{+01}$  &
       1.49$\times$10$^{-01}$  &  3.55$\times$10$^{-01}$  \\
0.130 &  7.00$\times$10$^{-06}$  &  8.10$\times$10$^{-06}$  &
       9.39$\times$10$^{-06}$  &  -1.172$\times$10$^{+01}$  &
       1.47$\times$10$^{-01}$  &  4.78$\times$10$^{-01}$  \\
0.140 &  2.12$\times$10$^{-05}$  &  2.45$\times$10$^{-05}$  &
       2.83$\times$10$^{-05}$  &  -1.062$\times$10$^{+01}$  &
       1.44$\times$10$^{-01}$  &  6.12$\times$10$^{-01}$  \\
0.150 &  5.59$\times$10$^{-05}$  &  6.41$\times$10$^{-05}$  &
       7.38$\times$10$^{-05}$  &  -9.653$\times$10$^{+00}$  &
       1.40$\times$10$^{-01}$  &  7.95$\times$10$^{-01}$  \\
0.160 &  1.31$\times$10$^{-04}$  &  1.50$\times$10$^{-04}$  &
       1.72$\times$10$^{-04}$  &  -8.803$\times$10$^{+00}$  &
       1.35$\times$10$^{-01}$  &  1.05$\times$10$^{+00}$  \\
0.180 &  5.66$\times$10$^{-04}$  &  6.38$\times$10$^{-04}$  &
       7.22$\times$10$^{-04}$  &  -7.355$\times$10$^{+00}$  &
       1.22$\times$10$^{-01}$  &  1.71$\times$10$^{+00}$  \\
0.200 &  1.92$\times$10$^{-03}$  &  2.13$\times$10$^{-03}$  &
       2.38$\times$10$^{-03}$  &  -6.149$\times$10$^{+00}$  &
       1.08$\times$10$^{-01}$  &  2.02$\times$10$^{+00}$  \\
0.250 &  2.13$\times$10$^{-02}$  &  2.30$\times$10$^{-02}$  &
       2.49$\times$10$^{-02}$  &  -3.770$\times$10$^{+00}$  &
       7.81$\times$10$^{-02}$  &  8.01$\times$10$^{-01}$  \\
0.300 &  1.31$\times$10$^{-01}$  &  1.40$\times$10$^{-01}$  &
       1.50$\times$10$^{-01}$  &  -1.964$\times$10$^{+00}$  &
       6.63$\times$10$^{-02}$  &  6.20$\times$10$^{-01}$  \\
0.350 &  5.38$\times$10$^{-01}$  &  5.74$\times$10$^{-01}$  &
       6.12$\times$10$^{-01}$  &  -5.554$\times$10$^{-01}$  &
       6.59$\times$10$^{-02}$  &  4.45$\times$10$^{-01}$  \\
0.400 &  1.62$\times$10$^{+00}$  &  1.74$\times$10$^{+00}$  &
       1.86$\times$10$^{+00}$  &  5.518$\times$10$^{-01}$  &
       6.93$\times$10$^{-02}$  &  5.24$\times$10$^{-01}$  \\
0.450 &  3.89$\times$10$^{+00}$  &  4.19$\times$10$^{+00}$  &
       4.50$\times$10$^{+00}$  &  1.432$\times$10$^{+00}$  &
       7.33$\times$10$^{-02}$  &  5.83$\times$10$^{-01}$  \\
0.500 &  7.88$\times$10$^{+00}$  &  8.50$\times$10$^{+00}$  &
       9.18$\times$10$^{+00}$  &  2.140$\times$10$^{+00}$  &
       7.67$\times$10$^{-02}$  &  5.45$\times$10$^{-01}$  \\
0.600 &  2.26$\times$10$^{+01}$  &  2.45$\times$10$^{+01}$  &
       2.65$\times$10$^{+01}$  &  3.197$\times$10$^{+00}$  &
       8.15$\times$10$^{-02}$  &  3.81$\times$10$^{-01}$  \\
0.700 &  4.72$\times$10$^{+01}$  &  5.14$\times$10$^{+01}$  &
       5.59$\times$10$^{+01}$  &  3.939$\times$10$^{+00}$  &
       8.41$\times$10$^{-02}$  &  3.05$\times$10$^{-01}$  \\
0.800 &  8.15$\times$10$^{+01}$  &  8.87$\times$10$^{+01}$  &
       9.66$\times$10$^{+01}$  &  4.485$\times$10$^{+00}$  &
       8.51$\times$10$^{-02}$  &  2.64$\times$10$^{-01}$  \\
0.900 &  1.24$\times$10$^{+02}$  &  1.35$\times$10$^{+02}$  &
       1.47$\times$10$^{+02}$  &  4.904$\times$10$^{+00}$  &
       8.47$\times$10$^{-02}$  &  2.86$\times$10$^{-01}$  \\
1.000 &  1.73$\times$10$^{+02}$  &  1.88$\times$10$^{+02}$  &
       2.04$\times$10$^{+02}$  &  5.237$\times$10$^{+00}$  &
       8.33$\times$10$^{-02}$  &  3.46$\times$10$^{-01}$  \\
1.250 &  3.20$\times$10$^{+02}$  &  3.45$\times$10$^{+02}$  &
       3.73$\times$10$^{+02}$  &  5.844$\times$10$^{+00}$  &
       7.70$\times$10$^{-02}$  &  6.19$\times$10$^{-01}$  \\
1.500 &  4.90$\times$10$^{+02}$  &  5.25$\times$10$^{+02}$  &
       5.64$\times$10$^{+02}$  &  6.265$\times$10$^{+00}$  &
       6.97$\times$10$^{-02}$  &  8.21$\times$10$^{-01}$  \\
1.750 &  6.75$\times$10$^{+02}$  &  7.19$\times$10$^{+02}$  &
       7.67$\times$10$^{+02}$  &  6.578$\times$10$^{+00}$  &
       6.37$\times$10$^{-02}$  &  6.89$\times$10$^{-01}$  \\
2.000 & (9.44$\times$10$^{+02}$) & (1.01$\times$10$^{+03}$) &
      (1.07$\times$10$^{+03}$) & (6.914$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
2.500 & (1.57$\times$10$^{+03}$) & (1.67$\times$10$^{+03}$) &
      (1.78$\times$10$^{+03}$) & (7.422$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
3.000 & (2.21$\times$10$^{+03}$) & (2.36$\times$10$^{+03}$) &
      (2.51$\times$10$^{+03}$) & (7.764$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
3.500 & (2.84$\times$10$^{+03}$) & (3.03$\times$10$^{+03}$) &
      (3.22$\times$10$^{+03}$) & (8.015$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
4.000 & (3.43$\times$10$^{+03}$) & (3.65$\times$10$^{+03}$) &
      (3.89$\times$10$^{+03}$) & (8.204$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
5.000 & (4.49$\times$10$^{+03}$) & (4.78$\times$10$^{+03}$) &
      (5.09$\times$10$^{+03}$) & (8.472$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
6.000 & (5.43$\times$10$^{+03}$) & (5.78$\times$10$^{+03}$) &
      (6.16$\times$10$^{+03}$) & (8.663$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
7.000 & (6.22$\times$10$^{+03}$) & (6.62$\times$10$^{+03}$) &
      (7.05$\times$10$^{+03}$) & (8.798$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
8.000 & (6.96$\times$10$^{+03}$) & (7.42$\times$10$^{+03}$) &
      (7.90$\times$10$^{+03}$) & (8.912$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
9.000 & (7.63$\times$10$^{+03}$) & (8.13$\times$10$^{+03}$) &
      (8.66$\times$10$^{+03}$) & (9.003$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
10.000 & (8.37$\times$10$^{+03}$) & (8.91$\times$10$^{+03}$) &
      (9.49$\times$10$^{+03}$) & (9.095$\times$10$^{+00}$) &
      (6.32$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-39) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{27}$Al(p,$\gamma$)$^{28}$Si.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 3.30$\times$10$^{-37}$ & 4.88$\times$10$^{-37}$ &
      7.14$\times$10$^{-37}$ &  -8.361$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 5.26$\times$10$^{-01}$ \\ 
0.011 & 9.13$\times$10$^{-36}$ & 1.35$\times$10$^{-35}$ &
      1.96$\times$10$^{-35}$ &  -8.030$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 9.71$\times$10$^{-01}$ \\ 
0.012 & 1.70$\times$10$^{-34}$ & 2.50$\times$10$^{-34}$ &
      3.66$\times$10$^{-34}$ &  -7.737$\times$10$^{+01}$ &
       3.86$\times$10$^{-01}$  & 2.42$\times$10$^{-01}$ \\ 
0.013 & 2.38$\times$10$^{-33}$ & 3.46$\times$10$^{-33}$ &
      5.03$\times$10$^{-33}$ &  -7.474$\times$10$^{+01}$ &
       3.78$\times$10$^{-01}$  & 2.42$\times$10$^{-01}$ \\ 
0.014 & 2.81$\times$10$^{-32}$ & 4.11$\times$10$^{-32}$ &
      5.87$\times$10$^{-32}$ &  -7.228$\times$10$^{+01}$ &
       3.68$\times$10$^{-01}$  & 1.84$\times$10$^{+00}$ \\ 
0.015 & 2.92$\times$10$^{-31}$ & 4.74$\times$10$^{-31}$ &
      7.59$\times$10$^{-31}$ &  -6.983$\times$10$^{+01}$ &
       4.65$\times$10$^{-01}$  & 2.42$\times$10$^{+00}$ \\ 
0.016 & 2.70$\times$10$^{-30}$ & 5.76$\times$10$^{-30}$ &
      1.33$\times$10$^{-29}$ &  -6.730$\times$10$^{+01}$ &
       7.34$\times$10$^{-01}$  & 2.53$\times$10$^{+01}$ \\ 
0.018 & 1.84$\times$10$^{-28}$ & 9.75$\times$10$^{-28}$ &
      2.96$\times$10$^{-27}$ &  -6.237$\times$10$^{+01}$ &
       1.23$\times$10$^{+00}$  & 8.16$\times$10$^{+01}$ \\ 
0.020 & 1.31$\times$10$^{-26}$ & 8.04$\times$10$^{-26}$ &
      2.51$\times$10$^{-25}$ &  -5.803$\times$10$^{+01}$ &
       1.37$\times$10$^{+00}$  & 9.57$\times$10$^{+01}$ \\ 
0.025 & 6.60$\times$10$^{-23}$ & 2.65$\times$10$^{-22}$ &
      7.48$\times$10$^{-22}$ &  -4.987$\times$10$^{+01}$ &
       1.26$\times$10$^{+00}$  & 8.05$\times$10$^{+01}$ \\ 
0.030 & 2.03$\times$10$^{-20}$ & 7.00$\times$10$^{-20}$ &
      1.60$\times$10$^{-19}$ &  -4.431$\times$10$^{+01}$ &
       1.14$\times$10$^{+00}$  & 1.27$\times$10$^{+02}$ \\ 
0.040 & 2.41$\times$10$^{-17}$ & 8.33$\times$10$^{-17}$ &
      1.68$\times$10$^{-16}$ &  -3.728$\times$10$^{+01}$ &
       1.09$\times$10$^{+00}$  & 1.92$\times$10$^{+02}$ \\ 
0.050 & 1.59$\times$10$^{-15}$ & 5.64$\times$10$^{-15}$ &
      1.29$\times$10$^{-14}$ &  -3.303$\times$10$^{+01}$ &
       1.13$\times$10$^{+00}$  & 1.51$\times$10$^{+02}$ \\ 
0.060 & 2.95$\times$10$^{-14}$ & 9.66$\times$10$^{-14}$ &
      2.43$\times$10$^{-13}$ &  -3.010$\times$10$^{+01}$ &
       1.02$\times$10$^{+00}$  & 7.66$\times$10$^{+01}$ \\ 
0.070 & 9.71$\times$10$^{-13}$ & 1.50$\times$10$^{-12}$ &
      2.69$\times$10$^{-12}$ &  -2.717$\times$10$^{+01}$ &
       4.59$\times$10$^{-01}$  & 5.65$\times$10$^{+01}$ \\ 
0.080 & 3.78$\times$10$^{-11}$ & 4.44$\times$10$^{-11}$ &
      5.22$\times$10$^{-11}$ &  -2.384$\times$10$^{+01}$ &
       1.60$\times$10$^{-01}$  & 9.78$\times$10$^{-01}$ \\ 
0.090 & 7.61$\times$10$^{-10}$ & 8.64$\times$10$^{-10}$ &
      9.84$\times$10$^{-10}$ &  -2.087$\times$10$^{+01}$ &
       1.31$\times$10$^{-01}$  & 7.53$\times$10$^{-01}$ \\ 
0.100 & 8.71$\times$10$^{-09}$ & 9.79$\times$10$^{-09}$ &
      1.10$\times$10$^{-08}$ &  -1.844$\times$10$^{+01}$ &
       1.19$\times$10$^{-01}$  & 5.99$\times$10$^{-01}$ \\ 
0.110 & 6.44$\times$10$^{-08}$ & 7.16$\times$10$^{-08}$ &
      7.98$\times$10$^{-08}$ &  -1.645$\times$10$^{+01}$ &
       1.08$\times$10$^{-01}$  & 4.73$\times$10$^{-01}$ \\ 
0.120 & 3.40$\times$10$^{-07}$ & 3.76$\times$10$^{-07}$ &
      4.15$\times$10$^{-07}$ &  -1.479$\times$10$^{+01}$ &
       1.00$\times$10$^{-01}$  & 4.00$\times$10$^{-01}$ \\ 
0.130 & 1.39$\times$10$^{-06}$ & 1.52$\times$10$^{-06}$ &
      1.67$\times$10$^{-06}$ &  -1.339$\times$10$^{+01}$ &
       9.37$\times$10$^{-02}$  & 3.28$\times$10$^{-01}$ \\ 
0.140 & 4.64$\times$10$^{-06}$ & 5.06$\times$10$^{-06}$ &
      5.51$\times$10$^{-06}$ &  -1.219$\times$10$^{+01}$ &
       8.82$\times$10$^{-02}$  & 2.85$\times$10$^{-01}$ \\ 
0.150 & 1.32$\times$10$^{-05}$ & 1.43$\times$10$^{-05}$ &
      1.55$\times$10$^{-05}$ &  -1.116$\times$10$^{+01}$ &
       8.34$\times$10$^{-02}$  & 3.08$\times$10$^{-01}$ \\ 
0.160 & 3.28$\times$10$^{-05}$ & 3.55$\times$10$^{-05}$ &
      3.84$\times$10$^{-05}$ &  -1.025$\times$10$^{+01}$ &
       7.92$\times$10$^{-02}$  & 3.42$\times$10$^{-01}$ \\ 
0.180 & 1.52$\times$10$^{-04}$ & 1.63$\times$10$^{-04}$ &
      1.75$\times$10$^{-04}$ &  -8.721$\times$10$^{+00}$ &
       7.17$\times$10$^{-02}$  & 3.14$\times$10$^{-01}$ \\ 
0.200 & 5.26$\times$10$^{-04}$ & 5.61$\times$10$^{-04}$ &
      5.98$\times$10$^{-04}$ &  -7.485$\times$10$^{+00}$ &
       6.47$\times$10$^{-02}$  & 2.39$\times$10$^{-01}$ \\ 
0.250 & 5.44$\times$10$^{-03}$ & 5.71$\times$10$^{-03}$ &
      5.99$\times$10$^{-03}$ &  -5.166$\times$10$^{+00}$ &
       4.89$\times$10$^{-02}$  & 5.28$\times$10$^{-01}$ \\ 
0.300 & 2.97$\times$10$^{-02}$ & 3.08$\times$10$^{-02}$ &
      3.20$\times$10$^{-02}$ &  -3.479$\times$10$^{+00}$ &
       3.76$\times$10$^{-02}$  & 4.99$\times$10$^{-01}$ \\ 
0.350 & 1.12$\times$10$^{-01}$ & 1.16$\times$10$^{-01}$ &
      1.19$\times$10$^{-01}$ &  -2.158$\times$10$^{+00}$ &
       3.17$\times$10$^{-02}$  & 5.66$\times$10$^{-01}$ \\ 
0.400 & 3.30$\times$10$^{-01}$ & 3.40$\times$10$^{-01}$ &
      3.50$\times$10$^{-01}$ &  -1.078$\times$10$^{+00}$ &
       2.94$\times$10$^{-02}$  & 4.40$\times$10$^{-01}$ \\ 
0.450 & 8.20$\times$10$^{-01}$ & 8.44$\times$10$^{-01}$ &
      8.68$\times$10$^{-01}$ &  -1.699$\times$10$^{-01}$ &
       2.89$\times$10$^{-02}$  & 3.54$\times$10$^{-01}$ \\ 
0.500 & 1.79$\times$10$^{+00}$ & 1.84$\times$10$^{+00}$ &
      1.90$\times$10$^{+00}$ &  6.124$\times$10$^{-01}$ &
       2.95$\times$10$^{-02}$  & 2.85$\times$10$^{-01}$ \\ 
0.600 & 6.52$\times$10$^{+00}$ & 6.72$\times$10$^{+00}$ &
      6.94$\times$10$^{+00}$ &  1.906$\times$10$^{+00}$ &
       3.15$\times$10$^{-02}$  & 8.06$\times$10$^{-01}$ \\ 
0.700 & 1.83$\times$10$^{+01}$ & 1.89$\times$10$^{+01}$ &
      1.95$\times$10$^{+01}$ &  2.939$\times$10$^{+00}$ &
       3.28$\times$10$^{-02}$  & 1.20$\times$10$^{+00}$ \\ 
0.800 & 4.25$\times$10$^{+01}$ & 4.39$\times$10$^{+01}$ &
      4.54$\times$10$^{+01}$ &  3.782$\times$10$^{+00}$ &
       3.35$\times$10$^{-02}$  & 2.05$\times$10$^{+00}$ \\ 
0.900 & 8.52$\times$10$^{+01}$ & 8.80$\times$10$^{+01}$ &
      9.11$\times$10$^{+01}$ &  4.478$\times$10$^{+00}$ &
       3.41$\times$10$^{-02}$  & 3.80$\times$10$^{+00}$ \\ 
1.000 & 1.53$\times$10$^{+02}$ & 1.58$\times$10$^{+02}$ &
      1.63$\times$10$^{+02}$ &  5.061$\times$10$^{+00}$ &
       3.46$\times$10$^{-02}$  & 6.87$\times$10$^{+00}$ \\ 
1.250 & 4.62$\times$10$^{+02}$ & 4.76$\times$10$^{+02}$ &
      4.94$\times$10$^{+02}$ &  6.169$\times$10$^{+00}$ &
       3.50$\times$10$^{-02}$  & 1.72$\times$10$^{+01}$ \\ 
1.500 & 1.01$\times$10$^{+03}$ & 1.04$\times$10$^{+03}$ &
      1.08$\times$10$^{+03}$ &  6.952$\times$10$^{+00}$ &
       3.42$\times$10$^{-02}$  & 2.56$\times$10$^{+01}$ \\ 
1.750 & 1.82$\times$10$^{+03}$ & 1.87$\times$10$^{+03}$ &
      1.94$\times$10$^{+03}$ &  7.538$\times$10$^{+00}$ &
       3.25$\times$10$^{-02}$  & 2.85$\times$10$^{+01}$ \\ 
2.000 & 2.88$\times$10$^{+03}$ & 2.96$\times$10$^{+03}$ &
      3.05$\times$10$^{+03}$ &  7.995$\times$10$^{+00}$ &
       3.07$\times$10$^{-02}$  & 2.74$\times$10$^{+01}$ \\ 
2.500 & 5.62$\times$10$^{+03}$ & 5.76$\times$10$^{+03}$ &
      5.92$\times$10$^{+03}$ &  8.660$\times$10$^{+00}$ &
       2.76$\times$10$^{-02}$  & 1.81$\times$10$^{+01}$ \\ 
3.000 & 8.89$\times$10$^{+03}$ & 9.10$\times$10$^{+03}$ &
      9.34$\times$10$^{+03}$ &  9.117$\times$10$^{+00}$ &
       2.55$\times$10$^{-02}$  & 9.74$\times$10$^{+00}$ \\ 
3.500 & 1.24$\times$10$^{+04}$ & 1.27$\times$10$^{+04}$ &
      1.30$\times$10$^{+04}$ &  9.446$\times$10$^{+00}$ &
       2.44$\times$10$^{-02}$  & 5.20$\times$10$^{+00}$ \\ 
4.000 & 1.58$\times$10$^{+04}$ & 1.62$\times$10$^{+04}$ &
      1.65$\times$10$^{+04}$ &  9.691$\times$10$^{+00}$ &
       2.38$\times$10$^{-02}$  & 3.09$\times$10$^{+00}$ \\ 
5.000 & 2.19$\times$10$^{+04}$ & 2.24$\times$10$^{+04}$ &
      2.30$\times$10$^{+04}$ &  1.002$\times$10$^{+01}$ &
       2.32$\times$10$^{-02}$  & 1.55$\times$10$^{+00}$ \\ 
6.000 & 2.68$\times$10$^{+04}$ & 2.74$\times$10$^{+04}$ &
      2.80$\times$10$^{+04}$ &  1.022$\times$10$^{+01}$ &
       2.30$\times$10$^{-02}$  & 1.01$\times$10$^{+00}$ \\ 
7.000 & 3.03$\times$10$^{+04}$ & 3.10$\times$10$^{+04}$ &
      3.17$\times$10$^{+04}$ &  1.034$\times$10$^{+01}$ &
       2.29$\times$10$^{-02}$  & 8.15$\times$10$^{-01}$ \\ 
8.000 & 3.27$\times$10$^{+04}$ & 3.35$\times$10$^{+04}$ &
      3.42$\times$10$^{+04}$ &  1.042$\times$10$^{+01}$ &
       2.30$\times$10$^{-02}$  & 7.45$\times$10$^{-01}$ \\ 
9.000 & 3.43$\times$10$^{+04}$ & 3.51$\times$10$^{+04}$ &
      3.59$\times$10$^{+04}$ &  1.047$\times$10$^{+01}$ &
       2.31$\times$10$^{-02}$  & 6.89$\times$10$^{-01}$ \\ 
10.000 & 3.52$\times$10$^{+04}$ & 3.60$\times$10$^{+04}$ &
      3.68$\times$10$^{+04}$ &  1.049$\times$10$^{+01}$ &
       2.32$\times$10$^{-02}$  & 6.83$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-40) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{27}$Al(p,$\alpha$)$^{24}$Mg.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  3.11$\times$10$^{-40}$  &  9.05$\times$10$^{-40}$  &
       2.08$\times$10$^{-39}$  &  -9.000$\times$10$^{+01}$  &
       9.20$\times$10$^{-01}$  &  2.13$\times$10$^{+01}$  \\
0.011 &  9.83$\times$10$^{-39}$  &  2.96$\times$10$^{-38}$  &
       6.96$\times$10$^{-38}$  &  -8.652$\times$10$^{+01}$  &
       9.49$\times$10$^{-01}$  &  2.43$\times$10$^{+01}$  \\
0.012 &  3.24$\times$10$^{-37}$  &  1.24$\times$10$^{-36}$  &
       3.27$\times$10$^{-36}$  &  -8.285$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  4.74$\times$10$^{+01}$  \\
0.013 &  1.65$\times$10$^{-35}$  &  1.22$\times$10$^{-34}$  &
       3.56$\times$10$^{-34}$  &  -7.845$\times$10$^{+01}$  &
       1.51$\times$10$^{+00}$  &  1.06$\times$10$^{+02}$  \\
0.014 &  1.11$\times$10$^{-33}$  &  9.73$\times$10$^{-33}$  &
       2.88$\times$10$^{-32}$  &  -7.417$\times$10$^{+01}$  &
       1.72$\times$10$^{+00}$  &  1.51$\times$10$^{+02}$  \\
0.015 &  5.08$\times$10$^{-32}$  &  4.56$\times$10$^{-31}$  &
       1.35$\times$10$^{-30}$  &  -7.036$\times$10$^{+01}$  &
       1.79$\times$10$^{+00}$  &  1.68$\times$10$^{+02}$  \\
0.016 &  1.46$\times$10$^{-30}$  &  1.32$\times$10$^{-29}$  &
       3.88$\times$10$^{-29}$  &  -6.700$\times$10$^{+01}$  &
       1.80$\times$10$^{+00}$  &  1.71$\times$10$^{+02}$  \\
0.018 &  4.02$\times$10$^{-28}$  &  3.56$\times$10$^{-27}$  &
       1.03$\times$10$^{-26}$  &  -6.139$\times$10$^{+01}$  &
       1.74$\times$10$^{+00}$  &  1.64$\times$10$^{+02}$  \\
0.020 &  3.55$\times$10$^{-26}$  &  3.07$\times$10$^{-25}$  &
       8.90$\times$10$^{-25}$  &  -5.691$\times$10$^{+01}$  &
       1.67$\times$10$^{+00}$  &  1.53$\times$10$^{+02}$  \\
0.025 &  1.33$\times$10$^{-22}$  &  9.13$\times$10$^{-22}$  &
       2.58$\times$10$^{-21}$  &  -4.883$\times$10$^{+01}$  &
       1.50$\times$10$^{+00}$  &  1.20$\times$10$^{+02}$  \\
0.030 &  3.73$\times$10$^{-20}$  &  1.86$\times$10$^{-19}$  &
       5.10$\times$10$^{-19}$  &  -4.343$\times$10$^{+01}$  &
       1.35$\times$10$^{+00}$  &  9.91$\times$10$^{+01}$  \\
0.040 &  4.21$\times$10$^{-17}$  &  1.50$\times$10$^{-16}$  &
       3.62$\times$10$^{-16}$  &  -3.666$\times$10$^{+01}$  &
       1.17$\times$10$^{+00}$  &  1.01$\times$10$^{+02}$  \\
0.050 &  2.66$\times$10$^{-15}$  &  9.11$\times$10$^{-15}$  &
       1.87$\times$10$^{-14}$  &  -3.259$\times$10$^{+01}$  &
       1.10$\times$10$^{+00}$  &  1.28$\times$10$^{+02}$  \\
0.060 &  4.07$\times$10$^{-14}$  &  1.38$\times$10$^{-13}$  &
       2.62$\times$10$^{-13}$  &  -2.989$\times$10$^{+01}$  &
       1.08$\times$10$^{+00}$  &  1.39$\times$10$^{+02}$  \\
0.070 &  2.78$\times$10$^{-13}$  &  9.11$\times$10$^{-13}$  &
       1.81$\times$10$^{-12}$  &  -2.797$\times$10$^{+01}$  &
       1.06$\times$10$^{+00}$  &  1.26$\times$10$^{+02}$  \\
0.080 &  1.22$\times$10$^{-12}$  &  3.84$\times$10$^{-12}$  &
       7.78$\times$10$^{-12}$  &  -2.650$\times$10$^{+01}$  &
       9.93$\times$10$^{-01}$  &  9.38$\times$10$^{+01}$  \\
0.090 &  4.77$\times$10$^{-12}$  &  1.31$\times$10$^{-11}$  &
       2.61$\times$10$^{-11}$  &  -2.522$\times$10$^{+01}$  &
       8.75$\times$10$^{-01}$  &  6.04$\times$10$^{+01}$  \\
0.100 &  1.85$\times$10$^{-11}$  &  4.34$\times$10$^{-11}$  &
       8.51$\times$10$^{-11}$  &  -2.394$\times$10$^{+01}$  &
       8.06$\times$10$^{-01}$  &  2.67$\times$10$^{+01}$  \\
0.110 &  6.62$\times$10$^{-11}$  &  1.52$\times$10$^{-10}$  &
       3.25$\times$10$^{-10}$  &  -2.264$\times$10$^{+01}$  &
       8.68$\times$10$^{-01}$  &  6.84$\times$10$^{+00}$  \\
0.120 &  2.14$\times$10$^{-10}$  &  5.37$\times$10$^{-10}$  &
       1.37$\times$10$^{-09}$  &  -2.135$\times$10$^{+01}$  &
       9.83$\times$10$^{-01}$  &  2.21$\times$10$^{+00}$  \\
0.130 &  6.24$\times$10$^{-10}$  &  1.84$\times$10$^{-09}$  &
       5.10$\times$10$^{-09}$  &  -2.014$\times$10$^{+01}$  &
       1.08$\times$10$^{+00}$  &  2.41$\times$10$^{+00}$  \\
0.140 &  1.74$\times$10$^{-09}$  &  5.72$\times$10$^{-09}$  &
       1.61$\times$10$^{-08}$  &  -1.904$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  7.21$\times$10$^{+00}$  \\
0.150 &  4.57$\times$10$^{-09}$  &  1.56$\times$10$^{-08}$  &
       4.35$\times$10$^{-08}$  &  -1.806$\times$10$^{+01}$  &
       1.15$\times$10$^{+00}$  &  1.16$\times$10$^{+01}$  \\
0.160 &  1.11$\times$10$^{-08}$  &  3.83$\times$10$^{-08}$  &
       1.04$\times$10$^{-07}$  &  -1.717$\times$10$^{+01}$  &
       1.14$\times$10$^{+00}$  &  1.26$\times$10$^{+01}$  \\
0.180 &  5.69$\times$10$^{-08}$  &  1.75$\times$10$^{-07}$  &
       4.55$\times$10$^{-07}$  &  -1.561$\times$10$^{+01}$  &
       1.02$\times$10$^{+00}$  &  5.78$\times$10$^{+00}$  \\
0.200 &  2.96$\times$10$^{-07}$  &  6.76$\times$10$^{-07}$  &
       1.54$\times$10$^{-06}$  &  -1.418$\times$10$^{+01}$  &
       7.92$\times$10$^{-01}$  &  6.58$\times$10$^{+00}$  \\
0.250 &  2.31$\times$10$^{-05}$  &  2.84$\times$10$^{-05}$  &
       3.61$\times$10$^{-05}$  &  -1.045$\times$10$^{+01}$  &
       2.42$\times$10$^{-01}$  &  1.91$\times$10$^{+01}$  \\
0.300 &  6.43$\times$10$^{-04}$  &  7.67$\times$10$^{-04}$  &
       9.18$\times$10$^{-04}$  &  -7.173$\times$10$^{+00}$  &
       1.77$\times$10$^{-01}$  &  4.71$\times$10$^{-01}$  \\
0.350 &  7.43$\times$10$^{-03}$  &  8.88$\times$10$^{-03}$  &
       1.06$\times$10$^{-02}$  &  -4.726$\times$10$^{+00}$  &
       1.77$\times$10$^{-01}$  &  3.60$\times$10$^{-01}$  \\
0.400 &  4.70$\times$10$^{-02}$  &  5.59$\times$10$^{-02}$  &
       6.63$\times$10$^{-02}$  &  -2.886$\times$10$^{+00}$  &
       1.73$\times$10$^{-01}$  &  3.15$\times$10$^{-01}$  \\
0.450 &  1.98$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  &
       2.76$\times$10$^{-01}$  &  -1.456$\times$10$^{+00}$  &
       1.68$\times$10$^{-01}$  &  3.00$\times$10$^{-01}$  \\
0.500 &  6.25$\times$10$^{-01}$  &  7.33$\times$10$^{-01}$  &
       8.59$\times$10$^{-01}$  &  -3.119$\times$10$^{-01}$  &
       1.62$\times$10$^{-01}$  &  3.21$\times$10$^{-01}$  \\
0.600 &  3.56$\times$10$^{+00}$  &  4.11$\times$10$^{+00}$  &
       4.76$\times$10$^{+00}$  &  1.413$\times$10$^{+00}$  &
       1.49$\times$10$^{-01}$  &  3.75$\times$10$^{-01}$  \\
0.700 &  1.27$\times$10$^{+01}$  &  1.45$\times$10$^{+01}$  &
       1.65$\times$10$^{+01}$  &  2.671$\times$10$^{+00}$  &
       1.35$\times$10$^{-01}$  &  4.45$\times$10$^{-01}$  \\
0.800 &  3.44$\times$10$^{+01}$  &  3.88$\times$10$^{+01}$  &
       4.35$\times$10$^{+01}$  &  3.655$\times$10$^{+00}$  &
       1.21$\times$10$^{-01}$  &  3.86$\times$10$^{-01}$  \\
0.900 &  7.92$\times$10$^{+01}$  &  8.81$\times$10$^{+01}$  &
       9.74$\times$10$^{+01}$  &  4.477$\times$10$^{+00}$  &
       1.06$\times$10$^{-01}$  &  3.55$\times$10$^{-01}$  \\
1.000 &  1.65$\times$10$^{+02}$  &  1.81$\times$10$^{+02}$  &
       1.98$\times$10$^{+02}$  &  5.198$\times$10$^{+00}$  &
       9.16$\times$10$^{-02}$  &  4.17$\times$10$^{-01}$  \\
1.250 &  7.90$\times$10$^{+02}$  &  8.47$\times$10$^{+02}$  &
       9.05$\times$10$^{+02}$  &  6.741$\times$10$^{+00}$  &
       6.93$\times$10$^{-02}$  &  3.15$\times$10$^{-01}$  \\
1.500 &  2.79$\times$10$^{+03}$  &  2.97$\times$10$^{+03}$  &
       3.17$\times$10$^{+03}$  &  7.997$\times$10$^{+00}$  &
       6.59$\times$10$^{-02}$  &  2.41$\times$10$^{-01}$  \\
1.750 &  7.69$\times$10$^{+03}$  &  8.19$\times$10$^{+03}$  &
       8.75$\times$10$^{+03}$  &  9.012$\times$10$^{+00}$  &
       6.48$\times$10$^{-02}$  &  4.39$\times$10$^{-01}$  \\
2.000 &  1.76$\times$10$^{+04}$  &  1.86$\times$10$^{+04}$  &
       1.98$\times$10$^{+04}$  &  9.833$\times$10$^{+00}$  &
       6.19$\times$10$^{-02}$  &  6.16$\times$10$^{-01}$  \\
2.500 &  6.08$\times$10$^{+04}$  &  6.40$\times$10$^{+04}$  &
       6.77$\times$10$^{+04}$  &  1.107$\times$10$^{+01}$  &
       5.44$\times$10$^{-02}$  &  7.11$\times$10$^{-01}$  \\
3.000 &  1.47$\times$10$^{+05}$  &  1.54$\times$10$^{+05}$  &
       1.62$\times$10$^{+05}$  &  1.195$\times$10$^{+01}$  &
       4.79$\times$10$^{-02}$  &  4.73$\times$10$^{-01}$  \\
3.500 &  2.85$\times$10$^{+05}$  &  2.97$\times$10$^{+05}$  &
       3.10$\times$10$^{+05}$  &  1.260$\times$10$^{+01}$  &
       4.32$\times$10$^{-02}$  &  2.43$\times$10$^{-01}$  \\
4.000 &  4.72$\times$10$^{+05}$  &  4.91$\times$10$^{+05}$  &
       5.11$\times$10$^{+05}$  &  1.311$\times$10$^{+01}$  &
       3.98$\times$10$^{-02}$  &  2.40$\times$10$^{-01}$  \\
5.000 & (1.19$\times$10$^{+06}$) & (1.24$\times$10$^{+06}$) &
      (1.29$\times$10$^{+06}$) & (1.403$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\
6.000 & (2.44$\times$10$^{+06}$) & (2.54$\times$10$^{+06}$) &
      (2.65$\times$10$^{+06}$) & (1.475$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\
7.000 & (4.28$\times$10$^{+06}$) & (4.45$\times$10$^{+06}$) &
      (4.63$\times$10$^{+06}$) & (1.531$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\
8.000 & (6.73$\times$10$^{+06}$) & (7.00$\times$10$^{+06}$) &
      (7.29$\times$10$^{+06}$) & (1.576$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\
9.000 & (9.74$\times$10$^{+06}$) & (1.01$\times$10$^{+07}$) &
      (1.05$\times$10$^{+07}$) & (1.613$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\
10.000 & (1.41$\times$10$^{+07}$) & (1.47$\times$10$^{+07}$) &
      (1.53$\times$10$^{+07}$) & (1.650$\times$10$^{+01}$) &
      (3.95$\times$10$^{-02}$) &  \\ 
\end{longtable}

==> (inline-41) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{26}$Si(p,$\gamma$)$^{27}$P.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 8.24$\times$10$^{-40}$ & 1.21$\times$10$^{-39}$ &
      1.76$\times$10$^{-39}$ &  -8.962$\times$10$^{+01}$ &
       3.81$\times$10$^{-01}$  & 2.47$\times$10$^{-01}$ \\ 
0.011 & 2.68$\times$10$^{-38}$ & 3.90$\times$10$^{-38}$ &
      5.68$\times$10$^{-38}$ &  -8.614$\times$10$^{+01}$ &
       3.84$\times$10$^{-01}$  & 2.89$\times$10$^{-01}$ \\ 
0.012 & 5.80$\times$10$^{-37}$ & 8.48$\times$10$^{-37}$ &
      1.25$\times$10$^{-36}$ &  -8.305$\times$10$^{+01}$ &
       3.82$\times$10$^{-01}$  & 2.44$\times$10$^{-01}$ \\ 
0.013 & 9.05$\times$10$^{-36}$ & 1.33$\times$10$^{-35}$ &
      1.96$\times$10$^{-35}$ &  -8.031$\times$10$^{+01}$ &
       3.90$\times$10$^{-01}$  & 2.60$\times$10$^{-01}$ \\ 
0.014 & 1.10$\times$10$^{-34}$ & 1.59$\times$10$^{-34}$ &
      2.32$\times$10$^{-34}$ &  -7.782$\times$10$^{+01}$ &
       3.81$\times$10$^{-01}$  & 4.79$\times$10$^{-01}$ \\ 
0.015 & 1.04$\times$10$^{-33}$ & 1.52$\times$10$^{-33}$ &
      2.21$\times$10$^{-33}$ &  -7.557$\times$10$^{+01}$ &
       3.85$\times$10$^{-01}$  & 4.31$\times$10$^{-01}$ \\ 
0.016 & 8.18$\times$10$^{-33}$ & 1.21$\times$10$^{-32}$ &
      1.78$\times$10$^{-32}$ &  -7.350$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 3.22$\times$10$^{-01}$ \\ 
0.018 & 3.16$\times$10$^{-31}$ & 4.64$\times$10$^{-31}$ &
      6.80$\times$10$^{-31}$ &  -6.985$\times$10$^{+01}$ &
       3.86$\times$10$^{-01}$  & 2.89$\times$10$^{-01}$ \\ 
0.020 & 7.36$\times$10$^{-30}$ & 1.09$\times$10$^{-29}$ &
      1.60$\times$10$^{-29}$ &  -6.670$\times$10$^{+01}$ &
       3.89$\times$10$^{-01}$  & 2.97$\times$10$^{-01}$ \\ 
0.025 & 4.01$\times$10$^{-27}$ & 5.84$\times$10$^{-27}$ &
      8.60$\times$10$^{-27}$ &  -6.040$\times$10$^{+01}$ &
       3.87$\times$10$^{-01}$  & 2.02$\times$10$^{-01}$ \\ 
0.030 & 4.91$\times$10$^{-25}$ & 7.13$\times$10$^{-25}$ &
      1.05$\times$10$^{-24}$ &  -5.560$\times$10$^{+01}$ &
       3.90$\times$10$^{-01}$  & 7.40$\times$10$^{-01}$ \\ 
0.040 & 5.28$\times$10$^{-22}$ & 7.77$\times$10$^{-22}$ &
      1.15$\times$10$^{-21}$ &  -4.860$\times$10$^{+01}$ &
       3.92$\times$10$^{-01}$  & 7.48$\times$10$^{-01}$ \\ 
0.050 & 7.90$\times$10$^{-20}$ & 1.18$\times$10$^{-19}$ &
      1.82$\times$10$^{-19}$ &  -4.352$\times$10$^{+01}$ &
       6.24$\times$10$^{-01}$  & 2.44$\times$10$^{+02}$ \\ 
0.060 & 4.11$\times$10$^{-18}$ & 6.80$\times$10$^{-18}$ &
      3.34$\times$10$^{-17}$ &  -3.902$\times$10$^{+01}$ &
       1.49$\times$10$^{+00}$  & 5.58$\times$10$^{+02}$ \\ 
0.070 & 1.30$\times$10$^{-16}$ & 6.54$\times$10$^{-16}$ &
      1.30$\times$10$^{-14}$ &  -3.440$\times$10$^{+01}$ &
       2.23$\times$10$^{+00}$  & 1.59$\times$10$^{+02}$ \\ 
0.080 & 7.04$\times$10$^{-15}$ & 9.88$\times$10$^{-14}$ &
      1.28$\times$10$^{-12}$ &  -2.992$\times$10$^{+01}$ &
       2.42$\times$10$^{+00}$  & 1.47$\times$10$^{+01}$ \\ 
0.090 & 5.05$\times$10$^{-13}$ & 5.41$\times$10$^{-12}$ &
      4.51$\times$10$^{-11}$ &  -2.606$\times$10$^{+01}$ &
       2.23$\times$10$^{+00}$  & 1.16$\times$10$^{+01}$ \\ 
0.100 & 1.84$\times$10$^{-11}$ & 1.38$\times$10$^{-10}$ &
      7.85$\times$10$^{-10}$ &  -2.286$\times$10$^{+01}$ &
       1.91$\times$10$^{+00}$  & 1.45$\times$10$^{+01}$ \\ 
0.110 & 3.04$\times$10$^{-10}$ & 1.75$\times$10$^{-09}$ &
      7.75$\times$10$^{-09}$ &  -2.031$\times$10$^{+01}$ &
       1.66$\times$10$^{+00}$  & 2.85$\times$10$^{+01}$ \\ 
0.120 & 3.36$\times$10$^{-09}$ & 1.51$\times$10$^{-08}$ &
      5.30$\times$10$^{-08}$ &  -1.815$\times$10$^{+01}$ &
       1.43$\times$10$^{+00}$  & 3.70$\times$10$^{+01}$ \\ 
0.130 & 2.50$\times$10$^{-08}$ & 9.24$\times$10$^{-08}$ &
      2.65$\times$10$^{-07}$ &  -1.634$\times$10$^{+01}$ &
       1.23$\times$10$^{+00}$  & 4.62$\times$10$^{+01}$ \\ 
0.140 & 1.39$\times$10$^{-07}$ & 4.31$\times$10$^{-07}$ &
      1.04$\times$10$^{-06}$ &  -1.480$\times$10$^{+01}$ &
       1.06$\times$10$^{+00}$  & 5.57$\times$10$^{+01}$ \\ 
0.150 & 6.06$\times$10$^{-07}$ & 1.62$\times$10$^{-06}$ &
      3.40$\times$10$^{-06}$ &  -1.347$\times$10$^{+01}$ &
       9.24$\times$10$^{-01}$  & 6.39$\times$10$^{+01}$ \\ 
0.160 & 2.19$\times$10$^{-06}$ & 5.09$\times$10$^{-06}$ &
      9.56$\times$10$^{-06}$ &  -1.231$\times$10$^{+01}$ &
       8.06$\times$10$^{-01}$  & 6.89$\times$10$^{+01}$ \\ 
0.180 & 1.79$\times$10$^{-05}$ & 3.32$\times$10$^{-05}$ &
      5.47$\times$10$^{-05}$ &  -1.039$\times$10$^{+01}$ &
       6.28$\times$10$^{-01}$  & 6.19$\times$10$^{+01}$ \\ 
0.200 & 9.00$\times$10$^{-05}$ & 1.46$\times$10$^{-04}$ &
      2.25$\times$10$^{-04}$ &  -8.873$\times$10$^{+00}$ &
       5.14$\times$10$^{-01}$  & 3.62$\times$10$^{+01}$ \\ 
0.250 & 1.35$\times$10$^{-03}$ & 2.10$\times$10$^{-03}$ &
      3.14$\times$10$^{-03}$ &  -6.193$\times$10$^{+00}$ &
       4.44$\times$10$^{-01}$  & 1.56$\times$10$^{+01}$ \\ 
0.300 & 7.19$\times$10$^{-03}$ & 1.24$\times$10$^{-02}$ &
      1.88$\times$10$^{-02}$ &  -4.457$\times$10$^{+00}$ &
       5.21$\times$10$^{-01}$  & 5.53$\times$10$^{+01}$ \\ 
0.350 & 2.15$\times$10$^{-02}$ & 4.32$\times$10$^{-02}$ &
      6.81$\times$10$^{-02}$ &  -3.253$\times$10$^{+00}$ &
       6.19$\times$10$^{-01}$  & 8.90$\times$10$^{+01}$ \\ 
0.400 & 4.69$\times$10$^{-02}$ & 1.06$\times$10$^{-01}$ &
      1.77$\times$10$^{-01}$ &  -2.377$\times$10$^{+00}$ &
       7.06$\times$10$^{-01}$  & 9.94$\times$10$^{+01}$ \\ 
0.450 & 8.39$\times$10$^{-02}$ & 2.09$\times$10$^{-01}$ &
      3.67$\times$10$^{-01}$ &  -1.716$\times$10$^{+00}$ &
       7.79$\times$10$^{-01}$  & 9.87$\times$10$^{+01}$ \\ 
0.500 & 1.31$\times$10$^{-01}$ & 3.51$\times$10$^{-01}$ &
      6.56$\times$10$^{-01}$ &  -1.204$\times$10$^{+00}$ &
       8.40$\times$10$^{-01}$  & 9.43$\times$10$^{+01}$ \\ 
0.600 & 2.48$\times$10$^{-01}$ & 7.38$\times$10$^{-01}$ &
      1.51$\times$10$^{+00}$ &  -4.718$\times$10$^{-01}$ &
       9.33$\times$10$^{-01}$  & 8.43$\times$10$^{+01}$ \\ 
0.700 & 3.76$\times$10$^{-01}$ & 1.21$\times$10$^{+00}$ &
      2.66$\times$10$^{+00}$ &  1.740$\times$10$^{-02}$ &
       9.98$\times$10$^{-01}$  & 7.57$\times$10$^{+01}$ \\ 
0.800 & 5.01$\times$10$^{-01}$ & 1.70$\times$10$^{+00}$ &
      3.94$\times$10$^{+00}$ &  3.616$\times$10$^{-01}$ &
       1.04$\times$10$^{+00}$  & 6.79$\times$10$^{+01}$ \\ 
0.900 & 6.23$\times$10$^{-01}$ & 2.17$\times$10$^{+00}$ &
      5.25$\times$10$^{+00}$ &  6.153$\times$10$^{-01}$ &
       1.06$\times$10$^{+00}$  & 6.01$\times$10$^{+01}$ \\ 
1.000 & 7.36$\times$10$^{-01}$ & 2.62$\times$10$^{+00}$ &
      6.51$\times$10$^{+00}$ &  8.110$\times$10$^{-01}$ &
       1.07$\times$10$^{+00}$  & 5.19$\times$10$^{+01}$ \\ 
1.250 & 1.05$\times$10$^{+00}$ & 3.56$\times$10$^{+00}$ &
      9.21$\times$10$^{+00}$ &  1.166$\times$10$^{+00}$ &
       1.03$\times$10$^{+00}$  & 3.13$\times$10$^{+01}$ \\ 
1.500 & 1.50$\times$10$^{+00}$ & 4.41$\times$10$^{+00}$ &
      1.12$\times$10$^{+01}$ &  1.439$\times$10$^{+00}$ &
       9.30$\times$10$^{-01}$  & 1.81$\times$10$^{+01}$ \\ 
1.750 & 2.27$\times$10$^{+00}$ & 5.36$\times$10$^{+00}$ &
      1.29$\times$10$^{+01}$ &  1.695$\times$10$^{+00}$ &
       8.04$\times$10$^{-01}$  & 1.73$\times$10$^{+01}$ \\ 
2.000 & 3.43$\times$10$^{+00}$ & 6.65$\times$10$^{+00}$ &
      1.46$\times$10$^{+01}$ &  1.948$\times$10$^{+00}$ &
       6.84$\times$10$^{-01}$  & 2.43$\times$10$^{+01}$ \\ 
2.500 & 7.29$\times$10$^{+00}$ & 1.13$\times$10$^{+01}$ &
      1.96$\times$10$^{+01}$ &  2.471$\times$10$^{+00}$ &
       4.87$\times$10$^{-01}$  & 1.99$\times$10$^{+01}$ \\ 
3.000 & 1.35$\times$10$^{+01}$ & 1.94$\times$10$^{+01}$ &
      2.86$\times$10$^{+01}$ &  2.979$\times$10$^{+00}$ &
       3.81$\times$10$^{-01}$  & 2.85$\times$10$^{+00}$ \\ 
3.500 & 2.24$\times$10$^{+01}$ & 3.17$\times$10$^{+01}$ &
      4.48$\times$10$^{+01}$ &  3.458$\times$10$^{+00}$ &
       3.42$\times$10$^{-01}$  & 9.60$\times$10$^{-01}$ \\ 
4.000 & 3.46$\times$10$^{+01}$ & 4.82$\times$10$^{+01}$ &
      6.78$\times$10$^{+01}$ &  3.881$\times$10$^{+00}$ &
       3.38$\times$10$^{-01}$  & 2.99$\times$10$^{-01}$ \\ 
5.000 & 6.88$\times$10$^{+01}$ & 9.70$\times$10$^{+01}$ &
      1.39$\times$10$^{+02}$ &  4.584$\times$10$^{+00}$ &
       3.54$\times$10$^{-01}$  & 8.74$\times$10$^{-01}$ \\ 
6.000 & 1.16$\times$10$^{+02}$ & 1.67$\times$10$^{+02}$ &
      2.42$\times$10$^{+02}$ &  5.116$\times$10$^{+00}$ &
       3.67$\times$10$^{-01}$  & 7.10$\times$10$^{-01}$ \\ 
7.000 & 1.74$\times$10$^{+02}$ & 2.51$\times$10$^{+02}$ &
      3.62$\times$10$^{+02}$ &  5.527$\times$10$^{+00}$ &
       3.70$\times$10$^{-01}$  & 6.15$\times$10$^{-01}$ \\ 
8.000 & 2.39$\times$10$^{+02}$ & 3.43$\times$10$^{+02}$ &
      5.03$\times$10$^{+02}$ &  5.842$\times$10$^{+00}$ &
       3.72$\times$10$^{-01}$  & 8.43$\times$10$^{-01}$ \\ 
9.000 & 3.06$\times$10$^{+02}$ & 4.45$\times$10$^{+02}$ &
      6.47$\times$10$^{+02}$ &  6.097$\times$10$^{+00}$ &
       3.79$\times$10$^{-01}$  & 2.51$\times$10$^{-01}$ \\ 
10.000 & 3.74$\times$10$^{+02}$ & 5.41$\times$10$^{+02}$ &
      7.90$\times$10$^{+02}$ &  6.296$\times$10$^{+00}$ &
       3.80$\times$10$^{-01}$  & 3.95$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-42) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{27}$Si(p,$\gamma$)$^{28}$P.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.05$\times$10$^{-33}$  &  1.31$\times$10$^{-32}$  &
       2.53$\times$10$^{-32}$  &  -7.355$\times$10$^{+01}$  &
       8.54$\times$10$^{-01}$  &  4.90$\times$10$^{+01}$  \\
0.011 &  3.11$\times$10$^{-31}$  &  5.87$\times$10$^{-31}$  &
       9.64$\times$10$^{-31}$  &  -6.968$\times$10$^{+01}$  &
       6.10$\times$10$^{-01}$  &  3.67$\times$10$^{+01}$  \\
0.012 &  8.67$\times$10$^{-30}$  &  1.39$\times$10$^{-29}$  &
       2.15$\times$10$^{-29}$  &  -6.647$\times$10$^{+01}$  &
       4.82$\times$10$^{-01}$  &  1.14$\times$10$^{+01}$  \\
0.013 &  1.31$\times$10$^{-28}$  &  2.08$\times$10$^{-28}$  &
       3.17$\times$10$^{-28}$  &  -6.376$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  1.07$\times$10$^{+01}$  \\
0.014 &  1.25$\times$10$^{-27}$  &  2.17$\times$10$^{-27}$  &
       3.35$\times$10$^{-27}$  &  -6.145$\times$10$^{+01}$  &
       5.49$\times$10$^{-01}$  &  3.09$\times$10$^{+01}$  \\
0.015 &  8.38$\times$10$^{-27}$  &  1.67$\times$10$^{-26}$  &
       2.71$\times$10$^{-26}$  &  -5.945$\times$10$^{+01}$  &
       6.54$\times$10$^{-01}$  &  4.90$\times$10$^{+01}$  \\
0.016 &  4.20$\times$10$^{-26}$  &  9.72$\times$10$^{-26}$  &
       1.72$\times$10$^{-25}$  &  -5.771$\times$10$^{+01}$  &
       7.64$\times$10$^{-01}$  &  5.24$\times$10$^{+01}$  \\
0.018 &  6.07$\times$10$^{-25}$  &  1.77$\times$10$^{-24}$  &
       3.85$\times$10$^{-24}$  &  -5.483$\times$10$^{+01}$  &
       9.68$\times$10$^{-01}$  &  4.27$\times$10$^{+01}$  \\
0.020 &  5.08$\times$10$^{-24}$  &  1.78$\times$10$^{-23}$  &
       4.56$\times$10$^{-23}$  &  -5.253$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  3.11$\times$10$^{+01}$  \\
0.025 &  4.02$\times$10$^{-22}$  &  1.24$\times$10$^{-21}$  &
       4.09$\times$10$^{-21}$  &  -4.814$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  1.35$\times$10$^{+00}$  \\
0.030 &  3.44$\times$10$^{-20}$  &  6.35$\times$10$^{-20}$  &
       1.23$\times$10$^{-19}$  &  -4.418$\times$10$^{+01}$  &
       6.73$\times$10$^{-01}$  &  7.69$\times$10$^{+00}$  \\
0.040 &  2.85$\times$10$^{-17}$  &  4.44$\times$10$^{-17}$  &
       6.77$\times$10$^{-17}$  &  -3.767$\times$10$^{+01}$  &
       4.50$\times$10$^{-01}$  &  4.96$\times$10$^{+00}$  \\
0.050 &  1.78$\times$10$^{-15}$  &  3.26$\times$10$^{-15}$  &
       5.49$\times$10$^{-15}$  &  -3.340$\times$10$^{+01}$  &
       5.87$\times$10$^{-01}$  &  1.11$\times$10$^{+01}$  \\
0.060 &  8.01$\times$10$^{-14}$  &  1.30$\times$10$^{-13}$  &
       2.08$\times$10$^{-13}$  &  -2.968$\times$10$^{+01}$  &
       4.90$\times$10$^{-01}$  &  3.29$\times$10$^{+00}$  \\
0.070 &  2.67$\times$10$^{-12}$  &  4.22$\times$10$^{-12}$  &
       6.44$\times$10$^{-12}$  &  -2.620$\times$10$^{+01}$  &
       4.43$\times$10$^{-01}$  &  1.40$\times$10$^{+00}$  \\
0.080 &  4.67$\times$10$^{-11}$  &  7.13$\times$10$^{-11}$  &
       1.04$\times$10$^{-10}$  &  -2.338$\times$10$^{+01}$  &
       4.07$\times$10$^{-01}$  &  7.25$\times$10$^{-01}$  \\
0.090 &  4.42$\times$10$^{-10}$  &  6.53$\times$10$^{-10}$  &
       9.55$\times$10$^{-10}$  &  -2.115$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.08$\times$10$^{-01}$  \\
0.100 &  2.61$\times$10$^{-09}$  &  3.82$\times$10$^{-09}$  &
       5.62$\times$10$^{-09}$  &  -1.938$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.82$\times$10$^{-01}$  \\
0.110 &  1.09$\times$10$^{-08}$  &  1.60$\times$10$^{-08}$  &
       2.40$\times$10$^{-08}$  &  -1.795$\times$10$^{+01}$  &
       3.93$\times$10$^{-01}$  &  3.55$\times$10$^{-01}$  \\
0.120 &  3.51$\times$10$^{-08}$  &  5.25$\times$10$^{-08}$  &
       7.97$\times$10$^{-08}$  &  -1.676$\times$10$^{+01}$  &
       4.07$\times$10$^{-01}$  &  3.44$\times$10$^{-01}$  \\
0.130 &  9.37$\times$10$^{-08}$  &  1.43$\times$10$^{-07}$  &
       2.21$\times$10$^{-07}$  &  -1.576$\times$10$^{+01}$  &
       4.22$\times$10$^{-01}$  &  3.88$\times$10$^{-01}$  \\
0.140 &  2.17$\times$10$^{-07}$  &  3.36$\times$10$^{-07}$  &
       5.29$\times$10$^{-07}$  &  -1.490$\times$10$^{+01}$  &
       4.36$\times$10$^{-01}$  &  4.09$\times$10$^{-01}$  \\
0.150 &  4.57$\times$10$^{-07}$  &  7.12$\times$10$^{-07}$  &
       1.12$\times$10$^{-06}$  &  -1.415$\times$10$^{+01}$  &
       4.42$\times$10$^{-01}$  &  4.89$\times$10$^{-01}$  \\
0.160 &  9.12$\times$10$^{-07}$  &  1.41$\times$10$^{-06}$  &
       2.22$\times$10$^{-06}$  &  -1.347$\times$10$^{+01}$  &
       4.37$\times$10$^{-01}$  &  6.53$\times$10$^{-01}$  \\
0.180 &  3.53$\times$10$^{-06}$  &  5.21$\times$10$^{-06}$  &
       7.75$\times$10$^{-06}$  &  -1.216$\times$10$^{+01}$  &
       3.95$\times$10$^{-01}$  &  2.67$\times$10$^{-01}$  \\
0.200 &  1.35$\times$10$^{-05}$  &  1.99$\times$10$^{-05}$  &
       2.87$\times$10$^{-05}$  &  -1.083$\times$10$^{+01}$  &
       3.71$\times$10$^{-01}$  &  8.01$\times$10$^{-01}$  \\
0.250 &  2.87$\times$10$^{-04}$  &  4.33$\times$10$^{-04}$  &
       6.57$\times$10$^{-04}$  &  -7.747$\times$10$^{+00}$  &
       4.14$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.300 &  2.84$\times$10$^{-03}$  &  4.29$\times$10$^{-03}$  &
       6.51$\times$10$^{-03}$  &  -5.454$\times$10$^{+00}$  &
       4.16$\times$10$^{-01}$  &  8.38$\times$10$^{-01}$  \\
0.350 &  1.49$\times$10$^{-02}$  &  2.24$\times$10$^{-02}$  &
       3.34$\times$10$^{-02}$  &  -3.806$\times$10$^{+00}$  &
       4.02$\times$10$^{-01}$  &  9.70$\times$10$^{-01}$  \\
0.400 &  5.15$\times$10$^{-02}$  &  7.64$\times$10$^{-02}$  &
       1.13$\times$10$^{-01}$  &  -2.579$\times$10$^{+00}$  &
       3.88$\times$10$^{-01}$  &  9.38$\times$10$^{-01}$  \\
0.450 &  1.34$\times$10$^{-01}$  &  1.97$\times$10$^{-01}$  &
       2.86$\times$10$^{-01}$  &  -1.635$\times$10$^{+00}$  &
       3.74$\times$10$^{-01}$  &  8.51$\times$10$^{-01}$  \\
0.500 &  2.87$\times$10$^{-01}$  &  4.16$\times$10$^{-01}$  &
       5.97$\times$10$^{-01}$  &  -8.852$\times$10$^{-01}$  &
       3.60$\times$10$^{-01}$  &  7.24$\times$10$^{-01}$  \\
0.600 &  8.98$\times$10$^{-01}$  &  1.27$\times$10$^{+00}$  &
       1.77$\times$10$^{+00}$  &  2.327$\times$10$^{-01}$  &
       3.35$\times$10$^{-01}$  &  5.46$\times$10$^{-01}$  \\
0.700 &  2.03$\times$10$^{+00}$  &  2.80$\times$10$^{+00}$  &
       3.84$\times$10$^{+00}$  &  1.030$\times$10$^{+00}$  &
       3.12$\times$10$^{-01}$  &  6.01$\times$10$^{-01}$  \\
0.800 &  3.77$\times$10$^{+00}$  &  5.11$\times$10$^{+00}$  &
       6.88$\times$10$^{+00}$  &  1.630$\times$10$^{+00}$  &
       2.95$\times$10$^{-01}$  &  6.69$\times$10$^{-01}$  \\
0.900 &  6.11$\times$10$^{+00}$  &  8.17$\times$10$^{+00}$  &
       1.09$\times$10$^{+01}$  &  2.099$\times$10$^{+00}$  &
       2.83$\times$10$^{-01}$  &  6.57$\times$10$^{-01}$  \\
1.000 &  8.93$\times$10$^{+00}$  &  1.19$\times$10$^{+01}$  &
       1.58$\times$10$^{+01}$  &  2.475$\times$10$^{+00}$  &
       2.76$\times$10$^{-01}$  &  7.47$\times$10$^{-01}$  \\
1.250 &  1.78$\times$10$^{+01}$  &  2.35$\times$10$^{+01}$  &
       3.07$\times$10$^{+01}$  &  3.155$\times$10$^{+00}$  &
       2.68$\times$10$^{-01}$  &  4.33$\times$10$^{-01}$  \\
1.500 &  2.83$\times$10$^{+01}$  &  3.71$\times$10$^{+01}$  &
       4.81$\times$10$^{+01}$  &  3.613$\times$10$^{+00}$  &
       2.65$\times$10$^{-01}$  &  4.95$\times$10$^{-01}$  \\
1.750 &  3.98$\times$10$^{+01}$  &  5.16$\times$10$^{+01}$  &
       6.65$\times$10$^{+01}$  &  3.945$\times$10$^{+00}$  &
       2.59$\times$10$^{-01}$  &  1.20$\times$10$^{+00}$  \\
2.000 &  5.17$\times$10$^{+01}$  &  6.65$\times$10$^{+01}$  &
       8.54$\times$10$^{+01}$  &  4.200$\times$10$^{+00}$  &
       2.52$\times$10$^{-01}$  &  2.23$\times$10$^{+00}$  \\
2.500 &  7.60$\times$10$^{+01}$  &  9.54$\times$10$^{+01}$  &
       1.21$\times$10$^{+02}$  &  4.565$\times$10$^{+00}$  &
       2.36$\times$10$^{-01}$  &  3.78$\times$10$^{+00}$  \\
3.000 &  9.86$\times$10$^{+01}$  &  1.22$\times$10$^{+02}$  &
       1.53$\times$10$^{+02}$  &  4.810$\times$10$^{+00}$  &
       2.23$\times$10$^{-01}$  &  4.01$\times$10$^{+00}$  \\
3.500 &  1.18$\times$10$^{+02}$  &  1.44$\times$10$^{+02}$  &
       1.79$\times$10$^{+02}$  &  4.981$\times$10$^{+00}$  &
       2.13$\times$10$^{-01}$  &  3.58$\times$10$^{+00}$  \\
4.000 &  1.34$\times$10$^{+02}$  &  1.62$\times$10$^{+02}$  &
       2.01$\times$10$^{+02}$  &  5.101$\times$10$^{+00}$  &
       2.07$\times$10$^{-01}$  &  3.07$\times$10$^{+00}$  \\
5.000 & (1.79$\times$10$^{+02}$) & (2.20$\times$10$^{+02}$) &
      (2.70$\times$10$^{+02}$) & (5.392$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\
6.000 & (2.29$\times$10$^{+02}$) & (2.82$\times$10$^{+02}$) &
      (3.46$\times$10$^{+02}$) & (5.641$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\
7.000 & (2.81$\times$10$^{+02}$) & (3.46$\times$10$^{+02}$) &
      (4.25$\times$10$^{+02}$) & (5.845$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\
8.000 & (3.35$\times$10$^{+02}$) & (4.12$\times$10$^{+02}$) &
      (5.06$\times$10$^{+02}$) & (6.020$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\
9.000 & (3.89$\times$10$^{+02}$) & (4.78$\times$10$^{+02}$) &
      (5.87$\times$10$^{+02}$) & (6.169$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\
10.000 & (4.44$\times$10$^{+02}$) & (5.46$\times$10$^{+02}$) &
      (6.71$\times$10$^{+02}$) & (6.303$\times$10$^{+00}$) &
      (2.06$\times$10$^{-01}$) &  \\ 
\end{longtable}

==> (inline-43) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{28}$Si(p,$\gamma$)$^{29}$P.}  \label{tab:si28pg} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  6.12$\times$10$^{-40}$  &  8.94$\times$10$^{-40}$  &
       1.31$\times$10$^{-39}$  &  -8.991$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.42$\times$10$^{-01}$  \\
0.011 &  1.98$\times$10$^{-38}$  &  2.91$\times$10$^{-38}$  &
       4.27$\times$10$^{-38}$  &  -8.643$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  5.86$\times$10$^{-01}$  \\
0.012 &  4.32$\times$10$^{-37}$  &  6.36$\times$10$^{-37}$  &
       9.32$\times$10$^{-37}$  &  -8.335$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.83$\times$10$^{-01}$  \\
0.013 &  6.79$\times$10$^{-36}$  &  1.00$\times$10$^{-35}$  &
       1.47$\times$10$^{-35}$  &  -8.059$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  5.13$\times$10$^{-01}$  \\
0.014 &  8.24$\times$10$^{-35}$  &  1.21$\times$10$^{-34}$  &
       1.78$\times$10$^{-34}$  &  -7.810$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  1.05$\times$10$^{-01}$  \\
0.015 &  7.92$\times$10$^{-34}$  &  1.16$\times$10$^{-33}$  &
       1.70$\times$10$^{-33}$  &  -7.583$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  \\
0.016 &  6.21$\times$10$^{-33}$  &  9.11$\times$10$^{-33}$  &
       1.34$\times$10$^{-32}$  &  -7.378$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  5.41$\times$10$^{-01}$  \\
0.018 &  2.41$\times$10$^{-31}$  &  3.54$\times$10$^{-31}$  &
       5.19$\times$10$^{-31}$  &  -7.011$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  5.17$\times$10$^{-01}$  \\
0.020 &  5.66$\times$10$^{-30}$  &  8.30$\times$10$^{-30}$  &
       1.21$\times$10$^{-29}$  &  -6.696$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  8.54$\times$10$^{-01}$  \\
0.025 &  3.11$\times$10$^{-27}$  &  4.57$\times$10$^{-27}$  &
       6.71$\times$10$^{-27}$  &  -6.065$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  2.70$\times$10$^{-01}$  \\
0.030 &  3.79$\times$10$^{-25}$  &  5.57$\times$10$^{-25}$  &
       8.18$\times$10$^{-25}$  &  -5.585$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  1.34$\times$10$^{-01}$  \\
0.040 &  4.21$\times$10$^{-22}$  &  6.15$\times$10$^{-22}$  &
       9.04$\times$10$^{-22}$  &  -4.884$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  4.25$\times$10$^{-01}$  \\
0.050 &  6.09$\times$10$^{-20}$  &  8.96$\times$10$^{-20}$  &
       1.31$\times$10$^{-19}$  &  -4.386$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  3.33$\times$10$^{-01}$  \\
0.060 &  2.72$\times$10$^{-18}$  &  3.98$\times$10$^{-18}$  &
       5.84$\times$10$^{-18}$  &  -4.006$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.44$\times$10$^{-01}$  \\
0.070 &  5.62$\times$10$^{-17}$  &  8.26$\times$10$^{-17}$  &
       1.20$\times$10$^{-16}$  &  -3.704$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  4.89$\times$10$^{-01}$  \\
0.080 &  6.77$\times$10$^{-16}$  &  9.97$\times$10$^{-16}$  &
       1.46$\times$10$^{-15}$  &  -3.454$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.95$\times$10$^{-01}$  \\
0.090 &  5.70$\times$10$^{-15}$  &  8.33$\times$10$^{-15}$  &
       1.21$\times$10$^{-14}$  &  -3.242$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.86$\times$10$^{-01}$  \\
0.100 &  4.46$\times$10$^{-14}$  &  6.06$\times$10$^{-14}$  &
       8.46$\times$10$^{-14}$  &  -3.042$\times$10$^{+01}$  &
       3.19$\times$10$^{-01}$  &  7.66$\times$10$^{+00}$  \\
0.110 &  5.41$\times$10$^{-13}$  &  6.35$\times$10$^{-13}$  &
       7.58$\times$10$^{-13}$  &  -2.808$\times$10$^{+01}$  &
       1.73$\times$10$^{-01}$  &  3.00$\times$10$^{+01}$  \\
0.120 &  7.83$\times$10$^{-12}$  &  8.79$\times$10$^{-12}$  &
       9.87$\times$10$^{-12}$  &  -2.546$\times$10$^{+01}$  &
       1.16$\times$10$^{-01}$  &  1.96$\times$10$^{-01}$  \\
0.130 &  9.05$\times$10$^{-11}$  &  1.01$\times$10$^{-10}$  &
       1.14$\times$10$^{-10}$  &  -2.301$\times$10$^{+01}$  &
       1.14$\times$10$^{-01}$  &  2.28$\times$10$^{-01}$  \\
0.140 &  7.70$\times$10$^{-10}$  &  8.63$\times$10$^{-10}$  &
       9.66$\times$10$^{-10}$  &  -2.087$\times$10$^{+01}$  &
       1.14$\times$10$^{-01}$  &  1.68$\times$10$^{-01}$  \\
0.150 &  4.96$\times$10$^{-09}$  &  5.55$\times$10$^{-09}$  &
       6.21$\times$10$^{-09}$  &  -1.901$\times$10$^{+01}$  &
       1.13$\times$10$^{-01}$  &  2.40$\times$10$^{-01}$  \\
0.160 &  2.53$\times$10$^{-08}$  &  2.83$\times$10$^{-08}$  &
       3.16$\times$10$^{-08}$  &  -1.738$\times$10$^{+01}$  &
       1.12$\times$10$^{-01}$  &  2.69$\times$10$^{-01}$  \\
0.180 &  3.77$\times$10$^{-07}$  &  4.20$\times$10$^{-07}$  &
       4.69$\times$10$^{-07}$  &  -1.468$\times$10$^{+01}$  &
       1.09$\times$10$^{-01}$  &  3.39$\times$10$^{-01}$  \\
0.200 &  3.22$\times$10$^{-06}$  &  3.58$\times$10$^{-06}$  &
       3.99$\times$10$^{-06}$  &  -1.254$\times$10$^{+01}$  &
       1.08$\times$10$^{-01}$  &  3.79$\times$10$^{-01}$  \\
0.250 &  1.46$\times$10$^{-04}$  &  1.62$\times$10$^{-04}$  &
       1.79$\times$10$^{-04}$  &  -8.730$\times$10$^{+00}$  &
       1.05$\times$10$^{-01}$  &  4.58$\times$10$^{-01}$  \\
0.300 &  1.76$\times$10$^{-03}$  &  1.95$\times$10$^{-03}$  &
       2.16$\times$10$^{-03}$  &  -6.241$\times$10$^{+00}$  &
       1.04$\times$10$^{-01}$  &  5.32$\times$10$^{-01}$  \\
0.350 &  1.00$\times$10$^{-02}$  &  1.11$\times$10$^{-02}$  &
       1.23$\times$10$^{-02}$  &  -4.499$\times$10$^{+00}$  &
       1.03$\times$10$^{-01}$  &  5.94$\times$10$^{-01}$  \\
0.400 &  3.62$\times$10$^{-02}$  &  4.00$\times$10$^{-02}$  &
       4.43$\times$10$^{-02}$  &  -3.219$\times$10$^{+00}$  &
       1.02$\times$10$^{-01}$  &  6.21$\times$10$^{-01}$  \\
0.450 &  9.59$\times$10$^{-02}$  &  1.06$\times$10$^{-01}$  &
       1.17$\times$10$^{-01}$  &  -2.244$\times$10$^{+00}$  &
       1.02$\times$10$^{-01}$  &  6.34$\times$10$^{-01}$  \\
0.500 &  2.06$\times$10$^{-01}$  &  2.27$\times$10$^{-01}$  &
       2.52$\times$10$^{-01}$  &  -1.481$\times$10$^{+00}$  &
       1.01$\times$10$^{-01}$  &  6.32$\times$10$^{-01}$  \\
0.600 &  6.23$\times$10$^{-01}$  &  6.88$\times$10$^{-01}$  &
       7.62$\times$10$^{-01}$  &  -3.730$\times$10$^{-01}$  &
       1.01$\times$10$^{-01}$  &  6.31$\times$10$^{-01}$  \\
0.700 &  1.33$\times$10$^{+00}$  &  1.47$\times$10$^{+00}$  &
       1.62$\times$10$^{+00}$  &  3.831$\times$10$^{-01}$  &
       1.01$\times$10$^{-01}$  &  6.27$\times$10$^{-01}$  \\
0.800 &  2.28$\times$10$^{+00}$  &  2.52$\times$10$^{+00}$  &
       2.78$\times$10$^{+00}$  &  9.238$\times$10$^{-01}$  &
       1.00$\times$10$^{-01}$  &  6.26$\times$10$^{-01}$  \\
0.900 &  3.40$\times$10$^{+00}$  &  3.76$\times$10$^{+00}$  &
       4.15$\times$10$^{+00}$  &  1.324$\times$10$^{+00}$  &
       1.00$\times$10$^{-01}$  &  6.12$\times$10$^{-01}$  \\
1.000 &  4.62$\times$10$^{+00}$  &  5.10$\times$10$^{+00}$  &
       5.64$\times$10$^{+00}$  &  1.630$\times$10$^{+00}$  &
       9.98$\times$10$^{-02}$  &  6.25$\times$10$^{-01}$  \\
1.250 &  7.79$\times$10$^{+00}$  &  8.58$\times$10$^{+00}$  &
       9.46$\times$10$^{+00}$  &  2.150$\times$10$^{+00}$  &
       9.72$\times$10$^{-02}$  &  7.14$\times$10$^{-01}$  \\
1.500 &  1.16$\times$10$^{+01}$  &  1.27$\times$10$^{+01}$  &
       1.39$\times$10$^{+01}$  &  2.540$\times$10$^{+00}$  &
       8.77$\times$10$^{-02}$  &  1.45$\times$10$^{+00}$  \\
1.750 &  1.85$\times$10$^{+01}$  &  1.99$\times$10$^{+01}$  &
       2.14$\times$10$^{+01}$  &  2.990$\times$10$^{+00}$  &
       7.14$\times$10$^{-02}$  &  1.79$\times$10$^{+00}$  \\
2.000 &  3.23$\times$10$^{+01}$  &  3.44$\times$10$^{+01}$  &
       3.67$\times$10$^{+01}$  &  3.540$\times$10$^{+00}$  &
       6.37$\times$10$^{-02}$  &  9.58$\times$10$^{-01}$  \\
2.500 &  9.69$\times$10$^{+01}$  &  1.04$\times$10$^{+02}$  &
       1.12$\times$10$^{+02}$  &  4.646$\times$10$^{+00}$  &
       7.26$\times$10$^{-02}$  &  1.14$\times$10$^{+00}$  \\
3.000 &  2.28$\times$10$^{+02}$  &  2.46$\times$10$^{+02}$  &
       2.66$\times$10$^{+02}$  &  5.506$\times$10$^{+00}$  &
       7.85$\times$10$^{-02}$  &  5.74$\times$10$^{-01}$  \\
3.500 &  4.24$\times$10$^{+02}$  &  4.60$\times$10$^{+02}$  &
       4.98$\times$10$^{+02}$  &  6.131$\times$10$^{+00}$  &
       8.02$\times$10$^{-02}$  &  3.93$\times$10$^{-01}$  \\
4.000 &  6.73$\times$10$^{+02}$  &  7.29$\times$10$^{+02}$  &
       7.89$\times$10$^{+02}$  &  6.592$\times$10$^{+00}$  &
       8.02$\times$10$^{-02}$  &  3.70$\times$10$^{-01}$  \\
5.000 &  1.25$\times$10$^{+03}$  &  1.35$\times$10$^{+03}$  &
       1.46$\times$10$^{+03}$  &  7.208$\times$10$^{+00}$  &
       7.83$\times$10$^{-02}$  &  4.19$\times$10$^{-01}$  \\
6.000 &  1.83$\times$10$^{+03}$  &  1.97$\times$10$^{+03}$  &
       2.13$\times$10$^{+03}$  &  7.587$\times$10$^{+00}$  &
       7.58$\times$10$^{-02}$  &  5.24$\times$10$^{-01}$  \\
7.000 &  2.35$\times$10$^{+03}$  &  2.52$\times$10$^{+03}$  &
       2.71$\times$10$^{+03}$  &  7.834$\times$10$^{+00}$  &
       7.35$\times$10$^{-02}$  &  6.36$\times$10$^{-01}$  \\
8.000 &  2.77$\times$10$^{+03}$  &  2.98$\times$10$^{+03}$  &
       3.20$\times$10$^{+03}$  &  7.999$\times$10$^{+00}$  &
       7.14$\times$10$^{-02}$  &  7.47$\times$10$^{-01}$  \\
9.000 &  3.11$\times$10$^{+03}$  &  3.33$\times$10$^{+03}$  &
       3.58$\times$10$^{+03}$  &  8.113$\times$10$^{+00}$  &
       6.97$\times$10$^{-02}$  &  8.45$\times$10$^{-01}$  \\
10.000 &  3.37$\times$10$^{+03}$  &  3.60$\times$10$^{+03}$  &
       3.86$\times$10$^{+03}$  &  8.191$\times$10$^{+00}$  &
       6.82$\times$10$^{-02}$  &  9.12$\times$10$^{-01}$  \\
\end{longtable}

==> (inline-44) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{29}$Si(p,$\gamma$)$^{30}$P.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.37$\times$10$^{-39}$  &  2.01$\times$10$^{-39}$  &
       2.97$\times$10$^{-39}$  &  -8.910$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.06$\times$10$^{-01}$  \\
0.011 &  4.41$\times$10$^{-38}$  &  6.50$\times$10$^{-38}$  &
       9.64$\times$10$^{-38}$  &  -8.562$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  3.17$\times$10$^{-01}$  \\
0.012 &  9.79$\times$10$^{-37}$  &  1.44$\times$10$^{-36}$  &
       2.10$\times$10$^{-36}$  &  -8.253$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.73$\times$10$^{-01}$  \\
0.013 &  1.55$\times$10$^{-35}$  &  2.28$\times$10$^{-35}$  &
       3.33$\times$10$^{-35}$  &  -7.977$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  1.32$\times$10$^{-01}$  \\
0.014 &  1.88$\times$10$^{-34}$  &  2.74$\times$10$^{-34}$  &
       3.99$\times$10$^{-34}$  &  -7.728$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  3.88$\times$10$^{-01}$  \\
0.015 &  1.77$\times$10$^{-33}$  &  2.61$\times$10$^{-33}$  &
       3.86$\times$10$^{-33}$  &  -7.502$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  9.27$\times$10$^{-01}$  \\
0.016 &  1.41$\times$10$^{-32}$  &  2.06$\times$10$^{-32}$  &
       3.01$\times$10$^{-32}$  &  -7.296$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.58$\times$10$^{-01}$  \\
0.018 &  5.51$\times$10$^{-31}$  &  8.12$\times$10$^{-31}$  &
       1.20$\times$10$^{-30}$  &  -6.928$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  3.38$\times$10$^{-01}$  \\
0.020 &  1.38$\times$10$^{-29}$  &  2.05$\times$10$^{-29}$  &
       3.04$\times$10$^{-29}$  &  -6.606$\times$10$^{+01}$  &
       4.03$\times$10$^{-01}$  &  2.41$\times$10$^{+00}$  \\
0.025 &  1.76$\times$10$^{-26}$  &  7.77$\times$10$^{-26}$  &
       3.43$\times$10$^{-25}$  &  -5.778$\times$10$^{+01}$  &
       1.37$\times$10$^{+00}$  &  2.68$\times$10$^{+01}$  \\
0.030 &  2.22$\times$10$^{-23}$  &  2.18$\times$10$^{-22}$  &
       8.53$\times$10$^{-22}$  &  -5.025$\times$10$^{+01}$  &
       1.85$\times$10$^{+00}$  &  1.18$\times$10$^{+02}$  \\
0.040 &  4.89$\times$10$^{-19}$  &  4.85$\times$10$^{-18}$  &
       1.56$\times$10$^{-17}$  &  -4.040$\times$10$^{+01}$  &
       1.96$\times$10$^{+00}$  &  2.63$\times$10$^{+02}$  \\
0.050 &  1.85$\times$10$^{-16}$  &  1.80$\times$10$^{-15}$  &
       5.44$\times$10$^{-15}$  &  -3.452$\times$10$^{+01}$  &
       1.96$\times$10$^{+00}$  &  3.12$\times$10$^{+02}$  \\
0.060 &  8.81$\times$10$^{-15}$  &  8.73$\times$10$^{-14}$  &
       2.65$\times$10$^{-13}$  &  -3.065$\times$10$^{+01}$  &
       1.96$\times$10$^{+00}$  &  3.20$\times$10$^{+02}$  \\
0.070 &  1.35$\times$10$^{-13}$  &  1.33$\times$10$^{-12}$  &
       4.12$\times$10$^{-12}$  &  -2.790$\times$10$^{+01}$  &
       1.92$\times$10$^{+00}$  &  3.01$\times$10$^{+02}$  \\
0.080 &  1.05$\times$10$^{-12}$  &  9.97$\times$10$^{-12}$  &
       3.13$\times$10$^{-11}$  &  -2.583$\times$10$^{+01}$  &
       1.80$\times$10$^{+00}$  &  2.54$\times$10$^{+02}$  \\
0.090 &  5.54$\times$10$^{-12}$  &  4.71$\times$10$^{-11}$  &
       1.49$\times$10$^{-10}$  &  -2.416$\times$10$^{+01}$  &
       1.58$\times$10$^{+00}$  &  1.76$\times$10$^{+02}$  \\
0.100 &  3.72$\times$10$^{-11}$  &  1.77$\times$10$^{-10}$  &
       5.28$\times$10$^{-10}$  &  -2.262$\times$10$^{+01}$  &
       1.18$\times$10$^{+00}$  &  8.67$\times$10$^{+01}$  \\
0.110 &  3.72$\times$10$^{-10}$  &  7.59$\times$10$^{-10}$  &
       1.71$\times$10$^{-09}$  &  -2.097$\times$10$^{+01}$  &
       6.98$\times$10$^{-01}$  &  3.56$\times$10$^{+01}$  \\
0.120 &  3.54$\times$10$^{-09}$  &  5.10$\times$10$^{-09}$  &
       7.47$\times$10$^{-09}$  &  -1.909$\times$10$^{+01}$  &
       3.68$\times$10$^{-01}$  &  1.74$\times$10$^{+00}$  \\
0.130 &  2.64$\times$10$^{-08}$  &  3.56$\times$10$^{-08}$  &
       4.79$\times$10$^{-08}$  &  -1.715$\times$10$^{+01}$  &
       3.00$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.140 &  1.59$\times$10$^{-07}$  &  2.15$\times$10$^{-07}$  &
       2.92$\times$10$^{-07}$  &  -1.535$\times$10$^{+01}$  &
       3.06$\times$10$^{-01}$  &  5.51$\times$10$^{-01}$  \\
0.150 &  7.83$\times$10$^{-07}$  &  1.06$\times$10$^{-06}$  &
       1.45$\times$10$^{-06}$  &  -1.375$\times$10$^{+01}$  &
       3.10$\times$10$^{-01}$  &  5.41$\times$10$^{-01}$  \\
0.160 &  3.22$\times$10$^{-06}$  &  4.36$\times$10$^{-06}$  &
       5.98$\times$10$^{-06}$  &  -1.234$\times$10$^{+01}$  &
       3.10$\times$10$^{-01}$  &  5.33$\times$10$^{-01}$  \\
0.180 &  3.45$\times$10$^{-05}$  &  4.64$\times$10$^{-05}$  &
       6.33$\times$10$^{-05}$  &  -9.973$\times$10$^{+00}$  &
       3.04$\times$10$^{-01}$  &  7.26$\times$10$^{-01}$  \\
0.200 &  2.33$\times$10$^{-04}$  &  3.09$\times$10$^{-04}$  &
       4.18$\times$10$^{-04}$  &  -8.074$\times$10$^{+00}$  &
       2.92$\times$10$^{-01}$  &  1.25$\times$10$^{+00}$  \\
0.250 &  7.69$\times$10$^{-03}$  &  9.75$\times$10$^{-03}$  &
       1.27$\times$10$^{-02}$  &  -4.619$\times$10$^{+00}$  &
       2.51$\times$10$^{-01}$  &  4.32$\times$10$^{+00}$  \\
0.300 &  8.42$\times$10$^{-02}$  &  1.02$\times$10$^{-01}$  &
       1.27$\times$10$^{-01}$  &  -2.268$\times$10$^{+00}$  &
       2.08$\times$10$^{-01}$  &  8.66$\times$10$^{+00}$  \\
0.350 &  4.81$\times$10$^{-01}$  &  5.65$\times$10$^{-01}$  &
       6.78$\times$10$^{-01}$  &  -5.603$\times$10$^{-01}$  &
       1.74$\times$10$^{-01}$  &  1.13$\times$10$^{+01}$  \\
0.400 &  1.80$\times$10$^{+00}$  &  2.06$\times$10$^{+00}$  &
       2.41$\times$10$^{+00}$  &  7.326$\times$10$^{-01}$  &
       1.50$\times$10$^{-01}$  &  1.12$\times$10$^{+01}$  \\
0.450 &  5.00$\times$10$^{+00}$  &  5.66$\times$10$^{+00}$  &
       6.48$\times$10$^{+00}$  &  1.740$\times$10$^{+00}$  &
       1.33$\times$10$^{-01}$  &  9.24$\times$10$^{+00}$  \\
0.500 &  1.13$\times$10$^{+01}$  &  1.27$\times$10$^{+01}$  &
       1.43$\times$10$^{+01}$  &  2.544$\times$10$^{+00}$  &
       1.21$\times$10$^{-01}$  &  6.90$\times$10$^{+00}$  \\
0.600 &  3.77$\times$10$^{+01}$  &  4.18$\times$10$^{+01}$  &
       4.66$\times$10$^{+01}$  &  3.736$\times$10$^{+00}$  &
       1.07$\times$10$^{-01}$  &  3.27$\times$10$^{+00}$  \\
0.700 &  8.75$\times$10$^{+01}$  &  9.63$\times$10$^{+01}$  &
       1.06$\times$10$^{+02}$  &  4.569$\times$10$^{+00}$  &
       9.98$\times$10$^{-02}$  &  1.57$\times$10$^{+00}$  \\
0.800 &  1.61$\times$10$^{+02}$  &  1.77$\times$10$^{+02}$  &
       1.95$\times$10$^{+02}$  &  5.180$\times$10$^{+00}$  &
       9.53$\times$10$^{-02}$  &  8.57$\times$10$^{-01}$  \\
0.900 &  2.58$\times$10$^{+02}$  &  2.82$\times$10$^{+02}$  &
       3.09$\times$10$^{+02}$  &  5.643$\times$10$^{+00}$  &
       9.21$\times$10$^{-02}$  &  5.78$\times$10$^{-01}$  \\
1.000 &  3.71$\times$10$^{+02}$  &  4.05$\times$10$^{+02}$  &
       4.44$\times$10$^{+02}$  &  6.005$\times$10$^{+00}$  &
       8.96$\times$10$^{-02}$  &  4.26$\times$10$^{-01}$  \\
1.250 &  7.00$\times$10$^{+02}$  &  7.60$\times$10$^{+02}$  &
       8.29$\times$10$^{+02}$  &  6.634$\times$10$^{+00}$  &
       8.48$\times$10$^{-02}$  &  3.99$\times$10$^{-01}$  \\
1.500 &  1.05$\times$10$^{+03}$  &  1.14$\times$10$^{+03}$  &
       1.23$\times$10$^{+03}$  &  7.036$\times$10$^{+00}$  &
       8.13$\times$10$^{-02}$  &  3.89$\times$10$^{-01}$  \\
1.750 &  1.39$\times$10$^{+03}$  &  1.50$\times$10$^{+03}$  &
       1.63$\times$10$^{+03}$  &  7.315$\times$10$^{+00}$  &
       7.86$\times$10$^{-02}$  &  2.82$\times$10$^{-01}$  \\
2.000 &  1.72$\times$10$^{+03}$  &  1.85$\times$10$^{+03}$  &
       2.00$\times$10$^{+03}$  &  7.525$\times$10$^{+00}$  &
       7.61$\times$10$^{-02}$  &  2.16$\times$10$^{-01}$  \\
2.500 &  2.37$\times$10$^{+03}$  &  2.54$\times$10$^{+03}$  &
       2.72$\times$10$^{+03}$  &  7.839$\times$10$^{+00}$  &
       7.10$\times$10$^{-02}$  &  1.58$\times$10$^{-01}$  \\
3.000 &  3.04$\times$10$^{+03}$  &  3.25$\times$10$^{+03}$  &
       3.46$\times$10$^{+03}$  &  8.085$\times$10$^{+00}$  &
       6.58$\times$10$^{-02}$  &  3.15$\times$10$^{-01}$  \\
3.500 &  3.77$\times$10$^{+03}$  &  4.01$\times$10$^{+03}$  &
       4.25$\times$10$^{+03}$  &  8.296$\times$10$^{+00}$  &
       6.13$\times$10$^{-02}$  &  3.43$\times$10$^{-01}$  \\
4.000 &  4.55$\times$10$^{+03}$  &  4.82$\times$10$^{+03}$  &
       5.10$\times$10$^{+03}$  &  8.480$\times$10$^{+00}$  &
       5.80$\times$10$^{-02}$  &  4.67$\times$10$^{-01}$  \\
5.000 &  6.17$\times$10$^{+03}$  &  6.50$\times$10$^{+03}$  &
       6.87$\times$10$^{+03}$  &  8.782$\times$10$^{+00}$  &
       5.41$\times$10$^{-02}$  &  9.58$\times$10$^{-01}$  \\
6.000 & (7.69$\times$10$^{+03}$) & (8.11$\times$10$^{+03}$) &
      (8.56$\times$10$^{+03}$) & (9.001$\times$10$^{+00}$) &
      (5.40$\times$10$^{-02}$) &  \\
7.000 & (9.06$\times$10$^{+03}$) & (9.56$\times$10$^{+03}$) &
      (1.01$\times$10$^{+04}$) & (9.165$\times$10$^{+00}$) &
      (5.40$\times$10$^{-02}$) &  \\
8.000 & (1.03$\times$10$^{+04}$) & (1.09$\times$10$^{+04}$) &
      (1.15$\times$10$^{+04}$) & (9.293$\times$10$^{+00}$) &
      (5.40$\times$10$^{-02}$) &  \\
9.000 & (1.14$\times$10$^{+04}$) & (1.20$\times$10$^{+04}$) &
      (1.27$\times$10$^{+04}$) & (9.392$\times$10$^{+00}$) &
      (5.40$\times$10$^{-02}$) &  \\
10.000 & (1.24$\times$10$^{+04}$) & (1.30$\times$10$^{+04}$) &
      (1.38$\times$10$^{+04}$) & (9.476$\times$10$^{+00}$) &
      (5.40$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-45) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{30}$Si(p,$\gamma$)$^{31}$P.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  9.47$\times$10$^{-39}$  &  1.87$\times$10$^{-37}$  &
       4.58$\times$10$^{-36}$  &  -8.441$\times$10$^{+01}$  &
       2.78$\times$10$^{+00}$  &  1.59$\times$10$^{+02}$  \\
0.011 &  1.42$\times$10$^{-36}$  &  3.90$\times$10$^{-35}$  &
       6.38$\times$10$^{-34}$  &  -7.939$\times$10$^{+01}$  &
       2.83$\times$10$^{+00}$  &  5.46$\times$10$^{+01}$  \\
0.012 &  1.55$\times$10$^{-34}$  &  3.37$\times$10$^{-33}$  &
       3.97$\times$10$^{-32}$  &  -7.504$\times$10$^{+01}$  &
       2.73$\times$10$^{+00}$  &  8.39$\times$10$^{+01}$  \\
0.013 &  8.27$\times$10$^{-33}$  &  1.48$\times$10$^{-31}$  &
       1.32$\times$10$^{-30}$  &  -7.132$\times$10$^{+01}$  &
       2.58$\times$10$^{+00}$  &  1.36$\times$10$^{+02}$  \\
0.014 &  2.49$\times$10$^{-31}$  &  3.76$\times$10$^{-30}$  &
       2.70$\times$10$^{-29}$  &  -6.812$\times$10$^{+01}$  &
       2.45$\times$10$^{+00}$  &  1.91$\times$10$^{+02}$  \\
0.015 &  4.57$\times$10$^{-30}$  &  6.20$\times$10$^{-29}$  &
       3.78$\times$10$^{-28}$  &  -6.535$\times$10$^{+01}$  &
       2.35$\times$10$^{+00}$  &  2.44$\times$10$^{+02}$  \\
0.016 &  5.81$\times$10$^{-29}$  &  7.14$\times$10$^{-28}$  &
       3.84$\times$10$^{-27}$  &  -6.293$\times$10$^{+01}$  &
       2.28$\times$10$^{+00}$  &  2.92$\times$10$^{+02}$  \\
0.018 &  3.62$\times$10$^{-27}$  &  4.06$\times$10$^{-26}$  &
       1.93$\times$10$^{-25}$  &  -5.890$\times$10$^{+01}$  &
       2.20$\times$10$^{+00}$  &  3.59$\times$10$^{+02}$  \\
0.020 &  9.19$\times$10$^{-26}$  &  1.01$\times$10$^{-24}$  &
       4.65$\times$10$^{-24}$  &  -5.570$\times$10$^{+01}$  &
       2.19$\times$10$^{+00}$  &  3.81$\times$10$^{+02}$  \\
0.025 &  2.47$\times$10$^{-23}$  &  3.08$\times$10$^{-22}$  &
       1.58$\times$10$^{-21}$  &  -4.997$\times$10$^{+01}$  &
       2.25$\times$10$^{+00}$  &  3.28$\times$10$^{+02}$  \\
0.030 &  9.39$\times$10$^{-22}$  &  1.30$\times$10$^{-20}$  &
       7.94$\times$10$^{-20}$  &  -4.619$\times$10$^{+01}$  &
       2.34$\times$10$^{+00}$  &  2.46$\times$10$^{+02}$  \\
0.040 &  7.47$\times$10$^{-20}$  &  1.28$\times$10$^{-18}$  &
       1.03$\times$10$^{-17}$  &  -4.150$\times$10$^{+01}$  &
       2.40$\times$10$^{+00}$  &  1.16$\times$10$^{+02}$  \\
0.050 &  1.37$\times$10$^{-18}$  &  1.91$\times$10$^{-17}$  &
       1.84$\times$10$^{-16}$  &  -3.858$\times$10$^{+01}$  &
       2.21$\times$10$^{+00}$  &  7.55$\times$10$^{+01}$  \\
0.060 &  2.76$\times$10$^{-17}$  &  1.27$\times$10$^{-16}$  &
       1.22$\times$10$^{-15}$  &  -3.630$\times$10$^{+01}$  &
       1.78$\times$10$^{+00}$  &  2.94$\times$10$^{+02}$  \\
0.070 &  5.35$\times$10$^{-16}$  &  1.05$\times$10$^{-15}$  &
       5.07$\times$10$^{-15}$  &  -3.413$\times$10$^{+01}$  &
       1.22$\times$10$^{+00}$  &  6.37$\times$10$^{+02}$  \\
0.080 &  6.34$\times$10$^{-15}$  &  1.27$\times$10$^{-14}$  &
       2.44$\times$10$^{-14}$  &  -3.194$\times$10$^{+01}$  &
       8.14$\times$10$^{-01}$  &  2.00$\times$10$^{+02}$  \\
0.090 &  5.05$\times$10$^{-14}$  &  1.08$\times$10$^{-13}$  &
       2.13$\times$10$^{-13}$  &  -2.988$\times$10$^{+01}$  &
       6.89$\times$10$^{-01}$  &  5.89$\times$10$^{+01}$  \\
0.100 &  3.03$\times$10$^{-13}$  &  6.79$\times$10$^{-13}$  &
       1.43$\times$10$^{-12}$  &  -2.805$\times$10$^{+01}$  &
       6.93$\times$10$^{-01}$  &  1.46$\times$10$^{+02}$  \\
0.110 &  1.46$\times$10$^{-12}$  &  3.31$\times$10$^{-12}$  &
       7.11$\times$10$^{-12}$  &  -2.647$\times$10$^{+01}$  &
       7.03$\times$10$^{-01}$  &  1.68$\times$10$^{+02}$  \\
0.120 &  6.20$\times$10$^{-12}$  &  1.34$\times$10$^{-11}$  &
       2.81$\times$10$^{-11}$  &  -2.506$\times$10$^{+01}$  &
       6.69$\times$10$^{-01}$  &  1.54$\times$10$^{+02}$  \\
0.130 &  2.70$\times$10$^{-11}$  &  5.43$\times$10$^{-11}$  &
       9.93$\times$10$^{-11}$  &  -2.368$\times$10$^{+01}$  &
       6.01$\times$10$^{-01}$  &  1.17$\times$10$^{+02}$  \\
0.140 &  1.11$\times$10$^{-10}$  &  2.47$\times$10$^{-10}$  &
       4.48$\times$10$^{-10}$  &  -2.220$\times$10$^{+01}$  &
       6.75$\times$10$^{-01}$  &  8.12$\times$10$^{+01}$  \\
0.150 &  4.25$\times$10$^{-10}$  &  1.13$\times$10$^{-09}$  &
       3.03$\times$10$^{-09}$  &  -2.061$\times$10$^{+01}$  &
       9.07$\times$10$^{-01}$  &  6.70$\times$10$^{+01}$  \\
0.160 &  1.54$\times$10$^{-09}$  &  6.13$\times$10$^{-09}$  &
       1.91$\times$10$^{-08}$  &  -1.901$\times$10$^{+01}$  &
       1.12$\times$10$^{+00}$  &  1.66$\times$10$^{+02}$  \\
0.180 &  2.24$\times$10$^{-08}$  &  1.37$\times$10$^{-07}$  &
       4.51$\times$10$^{-07}$  &  -1.600$\times$10$^{+01}$  &
       1.30$\times$10$^{+00}$  &  2.69$\times$10$^{+02}$  \\
0.200 &  3.02$\times$10$^{-07}$  &  1.75$\times$10$^{-06}$  &
       5.72$\times$10$^{-06}$  &  -1.344$\times$10$^{+01}$  &
       1.26$\times$10$^{+00}$  &  2.69$\times$10$^{+02}$  \\
0.250 &  4.27$\times$10$^{-05}$  &  1.74$\times$10$^{-04}$  &
       5.39$\times$10$^{-04}$  &  -8.742$\times$10$^{+00}$  &
       1.08$\times$10$^{+00}$  &  2.40$\times$10$^{+02}$  \\
0.300 &  1.29$\times$10$^{-03}$  &  3.80$\times$10$^{-03}$  &
       1.08$\times$10$^{-02}$  &  -5.585$\times$10$^{+00}$  &
       9.10$\times$10$^{-01}$  &  2.33$\times$10$^{+02}$  \\
0.350 &  1.54$\times$10$^{-02}$  &  3.54$\times$10$^{-02}$  &
       9.15$\times$10$^{-02}$  &  -3.304$\times$10$^{+00}$  &
       7.68$\times$10$^{-01}$  &  2.41$\times$10$^{+02}$  \\
0.400 &  1.03$\times$10$^{-01}$  &  1.95$\times$10$^{-01}$  &
       4.56$\times$10$^{-01}$  &  -1.566$\times$10$^{+00}$  &
       6.48$\times$10$^{-01}$  &  2.49$\times$10$^{+02}$  \\
0.450 &  4.60$\times$10$^{-01}$  &  7.63$\times$10$^{-01}$  &
       1.60$\times$10$^{+00}$  &  -1.930$\times$10$^{-01}$  &
       5.49$\times$10$^{-01}$  &  2.46$\times$10$^{+02}$  \\
0.500 &  1.54$\times$10$^{+00}$  &  2.34$\times$10$^{+00}$  &
       4.42$\times$10$^{+00}$  &  9.227$\times$10$^{-01}$  &
       4.69$\times$10$^{-01}$  &  2.27$\times$10$^{+02}$  \\
0.600 &  9.59$\times$10$^{+00}$  &  1.31$\times$10$^{+01}$  &
       2.10$\times$10$^{+01}$  &  2.625$\times$10$^{+00}$  &
       3.57$\times$10$^{-01}$  &  1.50$\times$10$^{+02}$  \\
0.700 &  3.53$\times$10$^{+01}$  &  4.62$\times$10$^{+01}$  &
       6.56$\times$10$^{+01}$  &  3.859$\times$10$^{+00}$  &
       2.91$\times$10$^{-01}$  &  7.17$\times$10$^{+01}$  \\
0.800 &  9.29$\times$10$^{+01}$  &  1.19$\times$10$^{+02}$  &
       1.58$\times$10$^{+02}$  &  4.790$\times$10$^{+00}$  &
       2.51$\times$10$^{-01}$  &  2.76$\times$10$^{+01}$  \\
0.900 &  1.96$\times$10$^{+02}$  &  2.47$\times$10$^{+02}$  &
       3.14$\times$10$^{+02}$  &  5.513$\times$10$^{+00}$  &
       2.28$\times$10$^{-01}$  &  9.94$\times$10$^{+00}$  \\
1.000 &  3.55$\times$10$^{+02}$  &  4.40$\times$10$^{+02}$  &
       5.48$\times$10$^{+02}$  &  6.089$\times$10$^{+00}$  &
       2.13$\times$10$^{-01}$  &  3.77$\times$10$^{+00}$  \\
1.250 &  1.02$\times$10$^{+03}$  &  1.23$\times$10$^{+03}$  &
       1.49$\times$10$^{+03}$  &  7.114$\times$10$^{+00}$  &
       1.91$\times$10$^{-01}$  &  1.04$\times$10$^{+00}$  \\
1.500 &  2.02$\times$10$^{+03}$  &  2.40$\times$10$^{+03}$  &
       2.87$\times$10$^{+03}$  &  7.786$\times$10$^{+00}$  &
       1.78$\times$10$^{-01}$  &  2.47$\times$10$^{+00}$  \\
1.750 &  3.28$\times$10$^{+03}$  &  3.85$\times$10$^{+03}$  &
       4.56$\times$10$^{+03}$  &  8.260$\times$10$^{+00}$  &
       1.67$\times$10$^{-01}$  &  5.11$\times$10$^{+00}$  \\
2.000 &  4.73$\times$10$^{+03}$  &  5.49$\times$10$^{+03}$  &
       6.43$\times$10$^{+03}$  &  8.615$\times$10$^{+00}$  &
       1.55$\times$10$^{-01}$  &  8.18$\times$10$^{+00}$  \\
2.500 &  7.99$\times$10$^{+03}$  &  9.07$\times$10$^{+03}$  &
       1.04$\times$10$^{+04}$  &  9.119$\times$10$^{+00}$  &
       1.35$\times$10$^{-01}$  &  1.45$\times$10$^{+01}$  \\
3.000 &  1.16$\times$10$^{+04}$  &  1.29$\times$10$^{+04}$  &
       1.45$\times$10$^{+04}$  &  9.468$\times$10$^{+00}$  &
       1.16$\times$10$^{-01}$  &  1.99$\times$10$^{+01}$  \\
3.500 &  1.53$\times$10$^{+04}$  &  1.68$\times$10$^{+04}$  &
       1.86$\times$10$^{+04}$  &  9.732$\times$10$^{+00}$  &
       1.00$\times$10$^{-01}$  &  2.36$\times$10$^{+01}$  \\
4.000 &  1.91$\times$10$^{+04}$  &  2.07$\times$10$^{+04}$  &
       2.26$\times$10$^{+04}$  &  9.942$\times$10$^{+00}$  &
       8.73$\times$10$^{-02}$  &  2.54$\times$10$^{+01}$  \\
5.000 &  2.66$\times$10$^{+04}$  &  2.83$\times$10$^{+04}$  &
       3.04$\times$10$^{+04}$  &  1.025$\times$10$^{+01}$  &
       6.88$\times$10$^{-02}$  &  2.40$\times$10$^{+01}$  \\
6.000 & (3.64$\times$10$^{+04}$) & (3.89$\times$10$^{+04}$) &
      (4.16$\times$10$^{+04}$) & (1.057$\times$10$^{+01}$) &
      (6.65$\times$10$^{-02}$) &  \\
7.000 & (4.74$\times$10$^{+04}$) & (5.06$\times$10$^{+04}$) &
      (5.41$\times$10$^{+04}$) & (1.083$\times$10$^{+01}$) &
      (6.65$\times$10$^{-02}$) &  \\
8.000 & (5.80$\times$10$^{+04}$) & (6.20$\times$10$^{+04}$) &
      (6.63$\times$10$^{+04}$) & (1.104$\times$10$^{+01}$) &
      (6.65$\times$10$^{-02}$) &  \\
9.000 & (6.87$\times$10$^{+04}$) & (7.34$\times$10$^{+04}$) &
      (7.84$\times$10$^{+04}$) & (1.120$\times$10$^{+01}$) &
      (6.65$\times$10$^{-02}$) &  \\
10.000 & (8.13$\times$10$^{+04}$) & (8.69$\times$10$^{+04}$) &
      (9.29$\times$10$^{+04}$) & (1.137$\times$10$^{+01}$) &
      (6.65$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-46) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{27}$P(p,$\gamma$)$^{28}$S.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.24$\times$10$^{-42}$  &  2.00$\times$10$^{-42}$  &
       3.20$\times$10$^{-42}$  &  -9.602$\times$10$^{+01}$  &
       4.73$\times$10$^{-01}$  &  3.14$\times$10$^{-01}$  \\
0.011 &  4.75$\times$10$^{-41}$  &  7.65$\times$10$^{-41}$  &
       1.22$\times$10$^{-40}$  &  -9.238$\times$10$^{+01}$  &
       4.74$\times$10$^{-01}$  &  3.93$\times$10$^{-01}$  \\
0.012 &  1.21$\times$10$^{-39}$  &  1.94$\times$10$^{-39}$  &
       3.12$\times$10$^{-39}$  &  -8.914$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  4.43$\times$10$^{-01}$  \\
0.013 &  2.16$\times$10$^{-38}$  &  3.50$\times$10$^{-38}$  &
       5.59$\times$10$^{-38}$  &  -8.624$\times$10$^{+01}$  &
       4.85$\times$10$^{-01}$  &  5.58$\times$10$^{-01}$  \\
0.014 &  2.96$\times$10$^{-37}$  &  4.69$\times$10$^{-37}$  &
       7.60$\times$10$^{-37}$  &  -8.365$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  5.51$\times$10$^{-01}$  \\
0.015 &  3.10$\times$10$^{-36}$  &  4.97$\times$10$^{-36}$  &
       8.04$\times$10$^{-36}$  &  -8.128$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  4.08$\times$10$^{-01}$  \\
0.016 &  2.78$\times$10$^{-35}$  &  4.42$\times$10$^{-35}$  &
       7.08$\times$10$^{-35}$  &  -7.910$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  3.00$\times$10$^{-01}$  \\
0.018 &  1.27$\times$10$^{-33}$  &  2.03$\times$10$^{-33}$  &
       3.24$\times$10$^{-33}$  &  -7.528$\times$10$^{+01}$  &
       4.78$\times$10$^{-01}$  &  2.85$\times$10$^{-01}$  \\
0.020 &  3.43$\times$10$^{-32}$  &  5.47$\times$10$^{-32}$  &
       8.71$\times$10$^{-32}$  &  -7.198$\times$10$^{+01}$  &
       4.73$\times$10$^{-01}$  &  2.58$\times$10$^{-01}$  \\
0.025 &  2.60$\times$10$^{-29}$  &  4.10$\times$10$^{-29}$  &
       6.55$\times$10$^{-29}$  &  -6.536$\times$10$^{+01}$  &
       4.71$\times$10$^{-01}$  &  2.06$\times$10$^{-01}$  \\
0.030 &  3.90$\times$10$^{-27}$  &  6.26$\times$10$^{-27}$  &
       9.90$\times$10$^{-27}$  &  -6.034$\times$10$^{+01}$  &
       4.66$\times$10$^{-01}$  &  2.97$\times$10$^{-01}$  \\
0.040 &  6.00$\times$10$^{-24}$  &  9.67$\times$10$^{-24}$  &
       1.54$\times$10$^{-23}$  &  -5.299$\times$10$^{+01}$  &
       4.79$\times$10$^{-01}$  &  1.43$\times$10$^{-01}$  \\
0.050 &  1.10$\times$10$^{-21}$  &  1.78$\times$10$^{-21}$  &
       2.85$\times$10$^{-21}$  &  -4.778$\times$10$^{+01}$  &
       4.78$\times$10$^{-01}$  &  2.02$\times$10$^{-01}$  \\
0.060 &  5.87$\times$10$^{-20}$  &  9.39$\times$10$^{-20}$  &
       1.53$\times$10$^{-19}$  &  -4.380$\times$10$^{+01}$  &
       4.81$\times$10$^{-01}$  &  3.13$\times$10$^{-01}$  \\
0.070 &  1.41$\times$10$^{-18}$  &  2.27$\times$10$^{-18}$  &
       3.62$\times$10$^{-18}$  &  -4.063$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  3.69$\times$10$^{-01}$  \\
0.080 &  1.92$\times$10$^{-17}$  &  3.06$\times$10$^{-17}$  &
       4.95$\times$10$^{-17}$  &  -3.802$\times$10$^{+01}$  &
       4.78$\times$10$^{-01}$  &  4.13$\times$10$^{-01}$  \\
0.090 &  1.76$\times$10$^{-16}$  &  2.79$\times$10$^{-16}$  &
       4.42$\times$10$^{-16}$  &  -3.581$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  5.89$\times$10$^{-01}$  \\
0.100 &  1.18$\times$10$^{-15}$  &  1.87$\times$10$^{-15}$  &
       3.05$\times$10$^{-15}$  &  -3.391$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  6.37$\times$10$^{-01}$  \\
0.110 &  6.05$\times$10$^{-15}$  &  9.80$\times$10$^{-15}$  &
       1.56$\times$10$^{-14}$  &  -3.226$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  3.17$\times$10$^{-01}$  \\
0.120 &  2.69$\times$10$^{-14}$  &  4.27$\times$10$^{-14}$  &
       6.84$\times$10$^{-14}$  &  -3.078$\times$10$^{+01}$  &
       4.73$\times$10$^{-01}$  &  3.20$\times$10$^{-01}$  \\
0.130 &  9.97$\times$10$^{-14}$  &  1.57$\times$10$^{-13}$  &
       2.53$\times$10$^{-13}$  &  -2.947$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.140 &  3.24$\times$10$^{-13}$  &  5.21$\times$10$^{-13}$  &
       8.38$\times$10$^{-13}$  &  -2.828$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  2.43$\times$10$^{-01}$  \\
0.150 &  9.42$\times$10$^{-13}$  &  1.53$\times$10$^{-12}$  &
       2.44$\times$10$^{-12}$  &  -2.721$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  4.23$\times$10$^{-01}$  \\
0.160 &  2.51$\times$10$^{-12}$  &  3.98$\times$10$^{-12}$  &
       6.37$\times$10$^{-12}$  &  -2.625$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  9.14$\times$10$^{-01}$  \\
0.180 &  1.43$\times$10$^{-11}$  &  2.29$\times$10$^{-11}$  &
       3.71$\times$10$^{-11}$  &  -2.449$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  4.73$\times$10$^{-01}$  \\
0.200 &  6.45$\times$10$^{-11}$  &  1.03$\times$10$^{-10}$  &
       1.65$\times$10$^{-10}$  &  -2.300$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  3.80$\times$10$^{-01}$  \\
0.250 &  1.28$\times$10$^{-09}$  &  2.04$\times$10$^{-09}$  &
       3.25$\times$10$^{-09}$  &  -2.001$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  1.25$\times$10$^{-01}$  \\
0.300 &  1.23$\times$10$^{-08}$  &  1.98$\times$10$^{-08}$  &
       3.19$\times$10$^{-08}$  &  -1.773$\times$10$^{+01}$  &
       4.72$\times$10$^{-01}$  &  1.89$\times$10$^{-01}$  \\
0.350 &  7.56$\times$10$^{-08}$  &  1.22$\times$10$^{-07}$  &
       1.94$\times$10$^{-07}$  &  -1.593$\times$10$^{+01}$  &
       4.72$\times$10$^{-01}$  &  6.03$\times$10$^{-01}$  \\
0.400 &  3.36$\times$10$^{-07}$  &  5.37$\times$10$^{-07}$  &
       8.71$\times$10$^{-07}$  &  -1.443$\times$10$^{+01}$  &
       4.78$\times$10$^{-01}$  &  2.29$\times$10$^{-01}$  \\
0.450 &  1.18$\times$10$^{-06}$  &  1.87$\times$10$^{-06}$  &
       3.03$\times$10$^{-06}$  &  -1.318$\times$10$^{+01}$  &
       4.68$\times$10$^{-01}$  &  7.85$\times$10$^{-01}$  \\
0.500 &  3.54$\times$10$^{-06}$  &  5.66$\times$10$^{-06}$  &
       8.95$\times$10$^{-06}$  &  -1.209$\times$10$^{+01}$  &
       4.67$\times$10$^{-01}$  &  5.09$\times$10$^{-01}$  \\
0.600 &  2.08$\times$10$^{-05}$  &  3.34$\times$10$^{-05}$  &
       5.32$\times$10$^{-05}$  &  -1.031$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  2.32$\times$10$^{-01}$  \\
0.700 &  8.65$\times$10$^{-05}$  &  1.39$\times$10$^{-04}$  &
       2.21$\times$10$^{-04}$  &  -8.888$\times$10$^{+00}$  &
       4.69$\times$10$^{-01}$  &  3.87$\times$10$^{-01}$  \\
0.800 &  2.80$\times$10$^{-04}$  &  4.44$\times$10$^{-04}$  &
       7.13$\times$10$^{-04}$  &  -7.719$\times$10$^{+00}$  &
       4.71$\times$10$^{-01}$  &  3.89$\times$10$^{-01}$  \\
0.900 &  7.59$\times$10$^{-04}$  &  1.20$\times$10$^{-03}$  &
       1.93$\times$10$^{-03}$  &  -6.722$\times$10$^{+00}$  &
       4.73$\times$10$^{-01}$  &  6.71$\times$10$^{-01}$  \\
1.000 &  1.78$\times$10$^{-03}$  &  2.81$\times$10$^{-03}$  &
       4.46$\times$10$^{-03}$  &  -5.873$\times$10$^{+00}$  &
       4.56$\times$10$^{-01}$  &  3.51$\times$10$^{-01}$  \\
1.250 &  9.64$\times$10$^{-03}$  &  1.51$\times$10$^{-02}$  &
       2.36$\times$10$^{-02}$  &  -4.192$\times$10$^{+00}$  &
       4.57$\times$10$^{-01}$  &  2.84$\times$10$^{-01}$  \\
1.500 &  3.47$\times$10$^{-02}$  &  5.50$\times$10$^{-02}$  &
       8.74$\times$10$^{-02}$  &  -2.901$\times$10$^{+00}$  &
       4.59$\times$10$^{-01}$  &  3.30$\times$10$^{-01}$  \\
1.750 &  9.53$\times$10$^{-02}$  &  1.50$\times$10$^{-01}$  &
       2.41$\times$10$^{-01}$  &  -1.888$\times$10$^{+00}$  &
       4.62$\times$10$^{-01}$  &  5.55$\times$10$^{-01}$  \\
2.000 &  2.18$\times$10$^{-01}$  &  3.44$\times$10$^{-01}$  &
       5.43$\times$10$^{-01}$  &  -1.064$\times$10$^{+00}$  &
       4.64$\times$10$^{-01}$  &  4.09$\times$10$^{-01}$  \\
2.500 &  7.98$\times$10$^{-01}$  &  1.28$\times$10$^{+00}$  &
       2.02$\times$10$^{+00}$  &  2.434$\times$10$^{-01}$  &
       4.65$\times$10$^{-01}$  &  5.28$\times$10$^{-01}$  \\
3.000 &  2.15$\times$10$^{+00}$  &  3.38$\times$10$^{+00}$  &
       5.28$\times$10$^{+00}$  &  1.218$\times$10$^{+00}$  &
       4.60$\times$10$^{-01}$  &  3.29$\times$10$^{-01}$  \\
3.500 &  4.70$\times$10$^{+00}$  &  7.47$\times$10$^{+00}$  &
       1.19$\times$10$^{+01}$  &  2.011$\times$10$^{+00}$  &
       4.68$\times$10$^{-01}$  &  1.02$\times$10$^{-01}$  \\
4.000 &  8.82$\times$10$^{+00}$  &  1.40$\times$10$^{+01}$  &
       2.25$\times$10$^{+01}$  &  2.642$\times$10$^{+00}$  &
       4.66$\times$10$^{-01}$  &  3.17$\times$10$^{-01}$  \\
5.000 &  2.40$\times$10$^{+01}$  &  3.82$\times$10$^{+01}$  &
       6.06$\times$10$^{+01}$  &  3.642$\times$10$^{+00}$  &
       4.68$\times$10$^{-01}$  &  5.28$\times$10$^{-01}$  \\
6.000 &  5.18$\times$10$^{+01}$  &  8.16$\times$10$^{+01}$  &
       1.31$\times$10$^{+02}$  &  4.409$\times$10$^{+00}$  &
       4.67$\times$10$^{-01}$  &  6.51$\times$10$^{-01}$  \\
7.000 &  9.36$\times$10$^{+01}$  &  1.49$\times$10$^{+02}$  &
       2.41$\times$10$^{+02}$  &  5.007$\times$10$^{+00}$  &
       4.72$\times$10$^{-01}$  &  4.03$\times$10$^{-01}$  \\
8.000 &  1.52$\times$10$^{+02}$  &  2.41$\times$10$^{+02}$  &
       3.84$\times$10$^{+02}$  &  5.486$\times$10$^{+00}$  &
       4.69$\times$10$^{-01}$  &  3.46$\times$10$^{-01}$  \\
9.000 &  2.27$\times$10$^{+02}$  &  3.67$\times$10$^{+02}$  &
       5.76$\times$10$^{+02}$  &  5.897$\times$10$^{+00}$  &
       4.70$\times$10$^{-01}$  &  4.66$\times$10$^{-01}$  \\
10.000 &  3.23$\times$10$^{+02}$  &  5.16$\times$10$^{+02}$  &
       8.31$\times$10$^{+02}$  &  6.247$\times$10$^{+00}$  &
       4.75$\times$10$^{-01}$  &  2.94$\times$10$^{-01}$  \\
\end{longtable}

==> (inline-47) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{29}$P(p,$\gamma$)$^{30}$S.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  4.66$\times$10$^{-42}$  &  6.84$\times$10$^{-42}$  &
       1.01$\times$10$^{-41}$  &  -9.479$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.42$\times$10$^{-01}$  \\
0.011 &  1.79$\times$10$^{-40}$  &  2.65$\times$10$^{-40}$  &
       3.87$\times$10$^{-40}$  &  -9.113$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  3.37$\times$10$^{-01}$  \\
0.012 &  4.57$\times$10$^{-39}$  &  6.75$\times$10$^{-39}$  &
       9.96$\times$10$^{-39}$  &  -8.789$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  2.60$\times$10$^{-01}$  \\
0.013 &  8.14$\times$10$^{-38}$  &  1.20$\times$10$^{-37}$  &
       1.75$\times$10$^{-37}$  &  -8.502$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  4.75$\times$10$^{-01}$  \\
0.014 &  1.10$\times$10$^{-36}$  &  1.63$\times$10$^{-36}$  &
       2.40$\times$10$^{-36}$  &  -8.241$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.63$\times$10$^{-01}$  \\
0.015 &  1.19$\times$10$^{-35}$  &  1.73$\times$10$^{-35}$  &
       2.54$\times$10$^{-35}$  &  -8.004$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  1.51$\times$10$^{-01}$  \\
0.016 &  1.04$\times$10$^{-34}$  &  1.52$\times$10$^{-34}$  &
       2.20$\times$10$^{-34}$  &  -7.788$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  3.14$\times$10$^{-01}$  \\
0.018 &  4.73$\times$10$^{-33}$  &  7.00$\times$10$^{-33}$  &
       1.03$\times$10$^{-32}$  &  -7.404$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  3.30$\times$10$^{-01}$  \\
0.020 &  1.29$\times$10$^{-31}$  &  1.89$\times$10$^{-31}$  &
       2.79$\times$10$^{-31}$  &  -7.074$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  2.42$\times$10$^{-01}$  \\
0.025 &  9.59$\times$10$^{-29}$  &  1.42$\times$10$^{-28}$  &
       2.10$\times$10$^{-28}$  &  -6.412$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  4.30$\times$10$^{-01}$  \\
0.030 &  1.47$\times$10$^{-26}$  &  2.17$\times$10$^{-26}$  &
       3.24$\times$10$^{-26}$  &  -5.909$\times$10$^{+01}$  &
       3.93$\times$10$^{-01}$  &  5.09$\times$10$^{-01}$  \\
0.040 &  2.32$\times$10$^{-23}$  &  3.39$\times$10$^{-23}$  &
       5.00$\times$10$^{-23}$  &  -5.174$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  3.20$\times$10$^{-01}$  \\
0.050 &  4.28$\times$10$^{-21}$  &  6.17$\times$10$^{-21}$  &
       8.99$\times$10$^{-21}$  &  -4.653$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  4.94$\times$10$^{-01}$  \\
0.060 &  2.25$\times$10$^{-19}$  &  3.32$\times$10$^{-19}$  &
       4.84$\times$10$^{-19}$  &  -4.255$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.60$\times$10$^{-01}$  \\
0.070 &  5.45$\times$10$^{-18}$  &  7.96$\times$10$^{-18}$  &
       1.17$\times$10$^{-17}$  &  -3.937$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  1.65$\times$10$^{-01}$  \\
0.080 &  9.32$\times$10$^{-17}$  &  1.31$\times$10$^{-16}$  &
       1.84$\times$10$^{-16}$  &  -3.657$\times$10$^{+01}$  &
       3.47$\times$10$^{-01}$  &  6.53$\times$10$^{-01}$  \\
0.090 &  2.08$\times$10$^{-15}$  &  3.21$\times$10$^{-15}$  &
       5.15$\times$10$^{-15}$  &  -3.335$\times$10$^{+01}$  &
       4.60$\times$10$^{-01}$  &  6.20$\times$10$^{+00}$  \\
0.100 &  5.88$\times$10$^{-14}$  &  1.00$\times$10$^{-13}$  &
       1.72$\times$10$^{-13}$  &  -2.993$\times$10$^{+01}$  &
       5.41$\times$10$^{-01}$  &  1.16$\times$10$^{+00}$  \\
0.110 &  1.21$\times$10$^{-12}$  &  2.06$\times$10$^{-12}$  &
       3.42$\times$10$^{-12}$  &  -2.691$\times$10$^{+01}$  &
       5.28$\times$10$^{-01}$  &  3.79$\times$10$^{-01}$  \\
0.120 &  1.57$\times$10$^{-11}$  &  2.60$\times$10$^{-11}$  &
       4.19$\times$10$^{-11}$  &  -2.438$\times$10$^{+01}$  &
       5.00$\times$10$^{-01}$  &  4.08$\times$10$^{-01}$  \\
0.130 &  1.38$\times$10$^{-10}$  &  2.23$\times$10$^{-10}$  &
       3.49$\times$10$^{-10}$  &  -2.223$\times$10$^{+01}$  &
       4.74$\times$10$^{-01}$  &  4.15$\times$10$^{-01}$  \\
0.140 &  8.81$\times$10$^{-10}$  &  1.39$\times$10$^{-09}$  &
       2.14$\times$10$^{-09}$  &  -2.040$\times$10$^{+01}$  &
       4.54$\times$10$^{-01}$  &  4.14$\times$10$^{-01}$  \\
0.150 &  4.36$\times$10$^{-09}$  &  6.78$\times$10$^{-09}$  &
       1.03$\times$10$^{-08}$  &  -1.882$\times$10$^{+01}$  &
       4.37$\times$10$^{-01}$  &  4.03$\times$10$^{-01}$  \\
0.160 &  1.76$\times$10$^{-08}$  &  2.69$\times$10$^{-08}$  &
       4.03$\times$10$^{-08}$  &  -1.744$\times$10$^{+01}$  &
       4.24$\times$10$^{-01}$  &  3.90$\times$10$^{-01}$  \\
0.180 &  1.75$\times$10$^{-07}$  &  2.63$\times$10$^{-07}$  &
       3.90$\times$10$^{-07}$  &  -1.515$\times$10$^{+01}$  &
       4.05$\times$10$^{-01}$  &  3.89$\times$10$^{-01}$  \\
0.200 &  1.08$\times$10$^{-06}$  &  1.61$\times$10$^{-06}$  &
       2.36$\times$10$^{-06}$  &  -1.334$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  4.05$\times$10$^{-01}$  \\
0.250 &  2.83$\times$10$^{-05}$  &  4.15$\times$10$^{-05}$  &
       6.02$\times$10$^{-05}$  &  -1.009$\times$10$^{+01}$  &
       3.77$\times$10$^{-01}$  &  2.46$\times$10$^{-01}$  \\
0.300 &  2.51$\times$10$^{-04}$  &  3.64$\times$10$^{-04}$  &
       5.29$\times$10$^{-04}$  &  -7.921$\times$10$^{+00}$  &
       3.77$\times$10$^{-01}$  &  2.08$\times$10$^{-01}$  \\
0.350 &  1.21$\times$10$^{-03}$  &  1.77$\times$10$^{-03}$  &
       2.63$\times$10$^{-03}$  &  -6.329$\times$10$^{+00}$  &
       3.93$\times$10$^{-01}$  &  3.40$\times$10$^{-01}$  \\
0.400 &  4.08$\times$10$^{-03}$  &  6.14$\times$10$^{-03}$  &
       9.42$\times$10$^{-03}$  &  -5.085$\times$10$^{+00}$  &
       4.17$\times$10$^{-01}$  &  1.18$\times$10$^{+00}$  \\
0.450 &  1.10$\times$10$^{-02}$  &  1.70$\times$10$^{-02}$  &
       2.67$\times$10$^{-02}$  &  -4.071$\times$10$^{+00}$  &
       4.42$\times$10$^{-01}$  &  1.37$\times$10$^{+00}$  \\
0.500 &  2.50$\times$10$^{-02}$  &  3.97$\times$10$^{-02}$  &
       6.37$\times$10$^{-02}$  &  -3.223$\times$10$^{+00}$  &
       4.59$\times$10$^{-01}$  &  1.05$\times$10$^{+00}$  \\
0.600 &  9.45$\times$10$^{-02}$  &  1.54$\times$10$^{-01}$  &
       2.45$\times$10$^{-01}$  &  -1.881$\times$10$^{+00}$  &
       4.65$\times$10$^{-01}$  &  2.35$\times$10$^{+00}$  \\
0.700 &  2.66$\times$10$^{-01}$  &  4.27$\times$10$^{-01}$  &
       6.52$\times$10$^{-01}$  &  -8.679$\times$10$^{-01}$  &
       4.41$\times$10$^{-01}$  &  4.08$\times$10$^{+00}$  \\
0.800 &  6.09$\times$10$^{-01}$  &  9.39$\times$10$^{-01}$  &
       1.38$\times$10$^{+00}$  &  -7.662$\times$10$^{-02}$  &
       4.05$\times$10$^{-01}$  &  3.80$\times$10$^{+00}$  \\
0.900 &  1.20$\times$10$^{+00}$  &  1.78$\times$10$^{+00}$  &
       2.52$\times$10$^{+00}$  &  5.589$\times$10$^{-01}$  &
       3.68$\times$10$^{-01}$  &  2.32$\times$10$^{+00}$  \\
1.000 &  2.10$\times$10$^{+00}$  &  2.97$\times$10$^{+00}$  &
       4.12$\times$10$^{+00}$  &  1.081$\times$10$^{+00}$  &
       3.35$\times$10$^{-01}$  &  1.06$\times$10$^{+00}$  \\
1.250 &  5.91$\times$10$^{+00}$  &  7.79$\times$10$^{+00}$  &
       1.02$\times$10$^{+01}$  &  2.052$\times$10$^{+00}$  &
       2.78$\times$10$^{-01}$  &  2.20$\times$10$^{-01}$  \\
1.500 &  1.18$\times$10$^{+01}$  &  1.51$\times$10$^{+01}$  &
       1.94$\times$10$^{+01}$  &  2.718$\times$10$^{+00}$  &
       2.49$\times$10$^{-01}$  &  1.88$\times$10$^{-01}$  \\
1.750 &  1.94$\times$10$^{+01}$  &  2.44$\times$10$^{+01}$  &
       3.09$\times$10$^{+01}$  &  3.196$\times$10$^{+00}$  &
       2.36$\times$10$^{-01}$  &  2.94$\times$10$^{-01}$  \\
2.000 & (2.80$\times$10$^{+01}$) & (3.55$\times$10$^{+01}$) &
      (4.48$\times$10$^{+01}$) & (3.569$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
2.500 & (4.86$\times$10$^{+01}$) & (6.14$\times$10$^{+01}$) &
      (7.77$\times$10$^{+01}$) & (4.118$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
3.000 & (7.16$\times$10$^{+01}$) & (9.06$\times$10$^{+01}$) &
      (1.15$\times$10$^{+02}$) & (4.506$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
3.500 & (9.49$\times$10$^{+01}$) & (1.20$\times$10$^{+02}$) &
      (1.52$\times$10$^{+02}$) & (4.787$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
4.000 & (1.19$\times$10$^{+02}$) & (1.51$\times$10$^{+02}$) &
      (1.91$\times$10$^{+02}$) & (5.017$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
5.000 & (1.66$\times$10$^{+02}$) & (2.11$\times$10$^{+02}$) &
      (2.66$\times$10$^{+02}$) & (5.350$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
6.000 & (2.13$\times$10$^{+02}$) & (2.69$\times$10$^{+02}$) &
      (3.41$\times$10$^{+02}$) & (5.596$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
7.000 & (2.57$\times$10$^{+02}$) & (3.24$\times$10$^{+02}$) &
      (4.10$\times$10$^{+02}$) & (5.782$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
8.000 & (2.98$\times$10$^{+02}$) & (3.77$\times$10$^{+02}$) &
      (4.76$\times$10$^{+02}$) & (5.931$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
9.000 & (3.37$\times$10$^{+02}$) & (4.26$\times$10$^{+02}$) &
      (5.38$\times$10$^{+02}$) & (6.054$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
10.000 & (3.80$\times$10$^{+02}$) & (4.81$\times$10$^{+02}$) &
      (6.08$\times$10$^{+02}$) & (6.176$\times$10$^{+00}$) &
      (2.35$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-48) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{31}$P(p,$\gamma$)$^{32}$S.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.08$\times$10$^{-41}$  &  1.59$\times$10$^{-41}$  &
       2.35$\times$10$^{-41}$  &  -9.394$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  5.78$\times$10$^{-01}$  \\
0.011 &  4.18$\times$10$^{-40}$  &  6.15$\times$10$^{-40}$  &
       8.92$\times$10$^{-40}$  &  -9.029$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  4.65$\times$10$^{-01}$  \\
0.012 &  1.08$\times$10$^{-38}$  &  1.58$\times$10$^{-38}$  &
       2.31$\times$10$^{-38}$  &  -8.704$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  2.13$\times$10$^{-01}$  \\
0.013 &  1.94$\times$10$^{-37}$  &  2.85$\times$10$^{-37}$  &
       4.17$\times$10$^{-37}$  &  -8.415$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  4.30$\times$10$^{-01}$  \\
0.014 &  2.62$\times$10$^{-36}$  &  3.87$\times$10$^{-36}$  &
       5.66$\times$10$^{-36}$  &  -8.154$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  4.22$\times$10$^{-01}$  \\
0.015 &  2.83$\times$10$^{-35}$  &  4.17$\times$10$^{-35}$  &
       6.10$\times$10$^{-35}$  &  -7.917$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.19$\times$10$^{-01}$  \\
0.016 &  2.46$\times$10$^{-34}$  &  3.60$\times$10$^{-34}$  &
       5.30$\times$10$^{-34}$  &  -7.700$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  7.66$\times$10$^{-01}$  \\
0.018 &  1.15$\times$10$^{-32}$  &  1.68$\times$10$^{-32}$  &
       2.44$\times$10$^{-32}$  &  -7.317$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.24$\times$10$^{-01}$  \\
0.020 &  3.12$\times$10$^{-31}$  &  4.54$\times$10$^{-31}$  &
       6.70$\times$10$^{-31}$  &  -6.986$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.56$\times$10$^{-01}$  \\
0.025 &  2.36$\times$10$^{-28}$  &  3.44$\times$10$^{-28}$  &
       5.03$\times$10$^{-28}$  &  -6.323$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.030 &  3.61$\times$10$^{-26}$  &  5.30$\times$10$^{-26}$  &
       7.75$\times$10$^{-26}$  &  -5.820$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  4.13$\times$10$^{-01}$  \\
0.040 &  6.23$\times$10$^{-23}$  &  8.87$\times$10$^{-23}$  &
       1.27$\times$10$^{-22}$  &  -5.078$\times$10$^{+01}$  &
       3.52$\times$10$^{-01}$  &  3.84$\times$10$^{-01}$  \\
0.050 &  1.14$\times$10$^{-19}$  &  1.74$\times$10$^{-19}$  &
       2.82$\times$10$^{-19}$  &  -4.317$\times$10$^{+01}$  &
       4.55$\times$10$^{-01}$  &  6.22$\times$10$^{+00}$  \\
0.060 &  1.28$\times$10$^{-16}$  &  2.05$\times$10$^{-16}$  &
       3.38$\times$10$^{-16}$  &  -3.611$\times$10$^{+01}$  &
       4.92$\times$10$^{-01}$  &  7.12$\times$10$^{-01}$  \\
0.070 &  2.22$\times$10$^{-14}$  &  3.49$\times$10$^{-14}$  &
       5.59$\times$10$^{-14}$  &  -3.098$\times$10$^{+01}$  &
       4.65$\times$10$^{-01}$  &  3.35$\times$10$^{-01}$  \\
0.080 &  1.06$\times$10$^{-12}$  &  1.62$\times$10$^{-12}$  &
       2.53$\times$10$^{-12}$  &  -2.714$\times$10$^{+01}$  &
       4.40$\times$10$^{-01}$  &  2.96$\times$10$^{-01}$  \\
0.090 &  2.11$\times$10$^{-11}$  &  3.16$\times$10$^{-11}$  &
       4.82$\times$10$^{-11}$  &  -2.418$\times$10$^{+01}$  &
       4.21$\times$10$^{-01}$  &  3.51$\times$10$^{-01}$  \\
0.100 &  2.26$\times$10$^{-10}$  &  3.35$\times$10$^{-10}$  &
       5.00$\times$10$^{-10}$  &  -2.182$\times$10$^{+01}$  &
       4.05$\times$10$^{-01}$  &  3.68$\times$10$^{-01}$  \\
0.110 &  1.55$\times$10$^{-09}$  &  2.27$\times$10$^{-09}$  &
       3.36$\times$10$^{-09}$  &  -1.990$\times$10$^{+01}$  &
       3.93$\times$10$^{-01}$  &  3.68$\times$10$^{-01}$  \\
0.120 &  7.67$\times$10$^{-09}$  &  1.11$\times$10$^{-08}$  &
       1.63$\times$10$^{-08}$  &  -1.831$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  3.48$\times$10$^{-01}$  \\
0.130 &  2.96$\times$10$^{-08}$  &  4.26$\times$10$^{-08}$  &
       6.15$\times$10$^{-08}$  &  -1.697$\times$10$^{+01}$  &
       3.70$\times$10$^{-01}$  &  3.29$\times$10$^{-01}$  \\
0.140 &  9.54$\times$10$^{-08}$  &  1.35$\times$10$^{-07}$  &
       1.93$\times$10$^{-07}$  &  -1.581$\times$10$^{+01}$  &
       3.55$\times$10$^{-01}$  &  3.74$\times$10$^{-01}$  \\
0.150 &  2.71$\times$10$^{-07}$  &  3.77$\times$10$^{-07}$  &
       5.27$\times$10$^{-07}$  &  -1.479$\times$10$^{+01}$  &
       3.33$\times$10$^{-01}$  &  6.67$\times$10$^{-01}$  \\
0.160 &  7.11$\times$10$^{-07}$  &  9.58$\times$10$^{-07}$  &
       1.31$\times$10$^{-06}$  &  -1.385$\times$10$^{+01}$  &
       3.03$\times$10$^{-01}$  &  1.51$\times$10$^{+00}$  \\
0.180 &  4.31$\times$10$^{-06}$  &  5.33$\times$10$^{-06}$  &
       6.75$\times$10$^{-06}$  &  -1.213$\times$10$^{+01}$  &
       2.25$\times$10$^{-01}$  &  4.37$\times$10$^{+00}$  \\
0.200 &  2.27$\times$10$^{-05}$  &  2.66$\times$10$^{-05}$  &
       3.13$\times$10$^{-05}$  &  -1.053$\times$10$^{+01}$  &
       1.62$\times$10$^{-01}$  &  2.57$\times$10$^{+00}$  \\
0.250 &  6.78$\times$10$^{-04}$  &  7.68$\times$10$^{-04}$  &
       8.75$\times$10$^{-04}$  &  -7.169$\times$10$^{+00}$  &
       1.28$\times$10$^{-01}$  &  1.43$\times$10$^{+00}$  \\
0.300 &  7.86$\times$10$^{-03}$  &  8.87$\times$10$^{-03}$  &
       10.00$\times$10$^{-03}$  &  -4.726$\times$10$^{+00}$  &
       1.21$\times$10$^{-01}$  &  1.03$\times$10$^{+00}$  \\
0.350 &  4.78$\times$10$^{-02}$  &  5.36$\times$10$^{-02}$  &
       5.97$\times$10$^{-02}$  &  -2.928$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  6.47$\times$10$^{-01}$  \\
0.400 &  1.91$\times$10$^{-01}$  &  2.12$\times$10$^{-01}$  &
       2.35$\times$10$^{-01}$  &  -1.551$\times$10$^{+00}$  &
       1.04$\times$10$^{-01}$  &  2.25$\times$10$^{-01}$  \\
0.450 &  5.72$\times$10$^{-01}$  &  6.31$\times$10$^{-01}$  &
       6.96$\times$10$^{-01}$  &  -4.598$\times$10$^{-01}$  &
       9.83$\times$10$^{-02}$  &  1.38$\times$10$^{-01}$  \\
0.500 &  1.40$\times$10$^{+00}$  &  1.53$\times$10$^{+00}$  &
       1.69$\times$10$^{+00}$  &  4.278$\times$10$^{-01}$  &
       9.44$\times$10$^{-02}$  &  2.16$\times$10$^{-01}$  \\
0.600 &  5.44$\times$10$^{+00}$  &  5.96$\times$10$^{+00}$  &
       6.52$\times$10$^{+00}$  &  1.785$\times$10$^{+00}$  &
       9.11$\times$10$^{-02}$  &  2.11$\times$10$^{-01}$  \\
0.700 &  1.46$\times$10$^{+01}$  &  1.60$\times$10$^{+01}$  &
       1.75$\times$10$^{+01}$  &  2.773$\times$10$^{+00}$  &
       9.07$\times$10$^{-02}$  &  3.09$\times$10$^{-01}$  \\
0.800 &  3.09$\times$10$^{+01}$  &  3.40$\times$10$^{+01}$  &
       3.71$\times$10$^{+01}$  &  3.524$\times$10$^{+00}$  &
       9.11$\times$10$^{-02}$  &  4.32$\times$10$^{-01}$  \\
0.900 &  5.58$\times$10$^{+01}$  &  6.12$\times$10$^{+01}$  &
       6.69$\times$10$^{+01}$  &  4.114$\times$10$^{+00}$  &
       9.12$\times$10$^{-02}$  &  3.79$\times$10$^{-01}$  \\
1.000 &  8.99$\times$10$^{+01}$  &  9.85$\times$10$^{+01}$  &
       1.08$\times$10$^{+02}$  &  4.589$\times$10$^{+00}$  &
       9.07$\times$10$^{-02}$  &  3.42$\times$10$^{-01}$  \\
1.250 &  2.16$\times$10$^{+02}$  &  2.36$\times$10$^{+02}$  &
       2.57$\times$10$^{+02}$  &  5.462$\times$10$^{+00}$  &
       8.67$\times$10$^{-02}$  &  2.94$\times$10$^{-01}$  \\
1.500 &  4.00$\times$10$^{+02}$  &  4.34$\times$10$^{+02}$  &
       4.69$\times$10$^{+02}$  &  6.072$\times$10$^{+00}$  &
       8.00$\times$10$^{-02}$  &  3.89$\times$10$^{-01}$  \\
1.750 &  6.42$\times$10$^{+02}$  &  6.92$\times$10$^{+02}$  &
       7.42$\times$10$^{+02}$  &  6.538$\times$10$^{+00}$  &
       7.24$\times$10$^{-02}$  &  4.77$\times$10$^{-01}$  \\
2.000 &  9.45$\times$10$^{+02}$  &  1.01$\times$10$^{+03}$  &
       1.07$\times$10$^{+03}$  &  6.916$\times$10$^{+00}$  &
       6.52$\times$10$^{-02}$  &  4.61$\times$10$^{-01}$  \\
2.500 &  1.72$\times$10$^{+03}$  &  1.81$\times$10$^{+03}$  &
       1.91$\times$10$^{+03}$  &  7.502$\times$10$^{+00}$  &
       5.46$\times$10$^{-02}$  &  5.71$\times$10$^{-01}$  \\
3.000 & (2.66$\times$10$^{+03}$) & (2.80$\times$10$^{+03}$) &
      (2.94$\times$10$^{+03}$) & (7.936$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
3.500 & (3.67$\times$10$^{+03}$) & (3.86$\times$10$^{+03}$) &
      (4.06$\times$10$^{+03}$) & (8.259$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
4.000 & (4.74$\times$10$^{+03}$) & (4.98$\times$10$^{+03}$) &
      (5.23$\times$10$^{+03}$) & (8.512$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
5.000 & (6.83$\times$10$^{+03}$) & (7.18$\times$10$^{+03}$) &
      (7.54$\times$10$^{+03}$) & (8.879$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
6.000 & (8.87$\times$10$^{+03}$) & (9.32$\times$10$^{+03}$) &
      (9.80$\times$10$^{+03}$) & (9.140$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
7.000 & (1.08$\times$10$^{+04}$) & (1.13$\times$10$^{+04}$) &
      (1.19$\times$10$^{+04}$) & (9.332$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
8.000 & (1.25$\times$10$^{+04}$) & (1.31$\times$10$^{+04}$) &
      (1.38$\times$10$^{+04}$) & (9.482$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
9.000 & (1.40$\times$10$^{+04}$) & (1.48$\times$10$^{+04}$) &
      (1.55$\times$10$^{+04}$) & (9.599$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
10.000 & (1.58$\times$10$^{+04}$) & (1.66$\times$10$^{+04}$) &
      (1.74$\times$10$^{+04}$) & (9.717$\times$10$^{+00}$) &
      (4.94$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-49) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{31}$P(p,$\alpha$)$^{28}$Si.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.78$\times$10$^{-46}$  &  1.54$\times$10$^{-44}$  &
       9.29$\times$10$^{-44}$  &  -1.017$\times$10$^{+02}$  &
       2.85$\times$10$^{+00}$  &  2.58$\times$10$^{+02}$  \\
0.011 &  1.14$\times$10$^{-44}$  &  1.69$\times$10$^{-42}$  &
       3.76$\times$10$^{-42}$  &  -9.797$\times$10$^{+01}$  &
       2.82$\times$10$^{+00}$  &  2.77$\times$10$^{+02}$  \\
0.012 &  2.78$\times$10$^{-43}$  &  1.15$\times$10$^{-41}$  &
       9.69$\times$10$^{-41}$  &  -9.482$\times$10$^{+01}$  &
       2.86$\times$10$^{+00}$  &  2.58$\times$10$^{+02}$  \\
0.013 &  6.77$\times$10$^{-42}$  &  7.70$\times$10$^{-40}$  &
       1.82$\times$10$^{-39}$  &  -9.177$\times$10$^{+01}$  &
       2.78$\times$10$^{+00}$  &  2.68$\times$10$^{+02}$  \\
0.014 &  7.69$\times$10$^{-41}$  &  5.35$\times$10$^{-39}$  &
       2.53$\times$10$^{-38}$  &  -8.918$\times$10$^{+01}$  &
       2.83$\times$10$^{+00}$  &  2.66$\times$10$^{+02}$  \\
0.015 &  8.74$\times$10$^{-40}$  &  1.04$\times$10$^{-37}$  &
       2.83$\times$10$^{-37}$  &  -8.676$\times$10$^{+01}$  &
       2.81$\times$10$^{+00}$  &  2.71$\times$10$^{+02}$  \\
0.016 &  8.46$\times$10$^{-39}$  &  1.24$\times$10$^{-36}$  &
       2.53$\times$10$^{-36}$  &  -8.450$\times$10$^{+01}$  &
       2.78$\times$10$^{+00}$  &  2.84$\times$10$^{+02}$  \\
0.018 &  4.29$\times$10$^{-37}$  &  5.76$\times$10$^{-35}$  &
       1.23$\times$10$^{-34}$  &  -8.061$\times$10$^{+01}$  &
       2.76$\times$10$^{+00}$  &  2.80$\times$10$^{+02}$  \\
0.020 &  1.20$\times$10$^{-35}$  &  1.56$\times$10$^{-33}$  &
       3.50$\times$10$^{-33}$  &  -7.726$\times$10$^{+01}$  &
       2.75$\times$10$^{+00}$  &  2.74$\times$10$^{+02}$  \\
0.025 &  1.15$\times$10$^{-32}$  &  4.62$\times$10$^{-31}$  &
       2.96$\times$10$^{-30}$  &  -7.051$\times$10$^{+01}$  &
       2.67$\times$10$^{+00}$  &  2.47$\times$10$^{+02}$  \\
0.030 &  2.92$\times$10$^{-30}$  &  1.83$\times$10$^{-28}$  &
       5.14$\times$10$^{-28}$  &  -6.511$\times$10$^{+01}$  &
       2.39$\times$10$^{+00}$  &  2.81$\times$10$^{+02}$  \\
0.040 &  1.01$\times$10$^{-24}$  &  1.86$\times$10$^{-24}$  &
       3.02$\times$10$^{-24}$  &  -5.470$\times$10$^{+01}$  &
       5.66$\times$10$^{-01}$  &  1.56$\times$10$^{+01}$  \\
0.050 &  5.86$\times$10$^{-21}$  &  9.93$\times$10$^{-21}$  &
       1.70$\times$10$^{-20}$  &  -4.606$\times$10$^{+01}$  &
       5.31$\times$10$^{-01}$  &  2.06$\times$10$^{-01}$  \\
0.060 &  2.28$\times$10$^{-18}$  &  3.72$\times$10$^{-18}$  &
       6.04$\times$10$^{-18}$  &  -4.013$\times$10$^{+01}$  &
       4.93$\times$10$^{-01}$  &  1.91$\times$10$^{-01}$  \\
0.070 &  1.66$\times$10$^{-16}$  &  2.64$\times$10$^{-16}$  &
       4.18$\times$10$^{-16}$  &  -3.588$\times$10$^{+01}$  &
       4.68$\times$10$^{-01}$  &  7.86$\times$10$^{-01}$  \\
0.080 &  4.11$\times$10$^{-15}$  &  6.70$\times$10$^{-15}$  &
       1.05$\times$10$^{-14}$  &  -3.265$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  1.82$\times$10$^{+00}$  \\
0.090 &  4.97$\times$10$^{-14}$  &  8.42$\times$10$^{-14}$  &
       1.38$\times$10$^{-13}$  &  -3.012$\times$10$^{+01}$  &
       5.15$\times$10$^{-01}$  &  1.06$\times$10$^{+00}$  \\
0.100 &  3.65$\times$10$^{-13}$  &  6.48$\times$10$^{-13}$  &
       1.15$\times$10$^{-12}$  &  -2.807$\times$10$^{+01}$  &
       5.71$\times$10$^{-01}$  &  4.74$\times$10$^{-01}$  \\
0.110 &  1.94$\times$10$^{-12}$  &  3.58$\times$10$^{-12}$  &
       6.80$\times$10$^{-12}$  &  -2.634$\times$10$^{+01}$  &
       6.17$\times$10$^{-01}$  &  2.07$\times$10$^{+00}$  \\
0.120 &  9.42$\times$10$^{-12}$  &  1.66$\times$10$^{-11}$  &
       3.19$\times$10$^{-11}$  &  -2.478$\times$10$^{+01}$  &
       5.96$\times$10$^{-01}$  &  9.39$\times$10$^{+00}$  \\
0.130 &  5.36$\times$10$^{-11}$  &  8.19$\times$10$^{-11}$  &
       1.40$\times$10$^{-10}$  &  -2.317$\times$10$^{+01}$  &
       4.79$\times$10$^{-01}$  &  1.85$\times$10$^{+01}$  \\
0.140 &  3.38$\times$10$^{-10}$  &  4.66$\times$10$^{-10}$  &
       6.72$\times$10$^{-10}$  &  -2.147$\times$10$^{+01}$  &
       3.48$\times$10$^{-01}$  &  5.89$\times$10$^{+00}$  \\
0.150 &  1.98$\times$10$^{-09}$  &  2.63$\times$10$^{-09}$  &
       3.51$\times$10$^{-09}$  &  -1.976$\times$10$^{+01}$  &
       2.86$\times$10$^{-01}$  &  4.73$\times$10$^{-01}$  \\
0.160 &  9.92$\times$10$^{-09}$  &  1.31$\times$10$^{-08}$  &
       1.72$\times$10$^{-08}$  &  -1.816$\times$10$^{+01}$  &
       2.73$\times$10$^{-01}$  &  3.02$\times$10$^{-01}$  \\
0.180 &  1.56$\times$10$^{-07}$  &  2.06$\times$10$^{-07}$  &
       2.69$\times$10$^{-07}$  &  -1.540$\times$10$^{+01}$  &
       2.72$\times$10$^{-01}$  &  9.17$\times$10$^{-01}$  \\
0.200 &  1.46$\times$10$^{-06}$  &  1.90$\times$10$^{-06}$  &
       2.50$\times$10$^{-06}$  &  -1.317$\times$10$^{+01}$  &
       2.78$\times$10$^{-01}$  &  6.01$\times$10$^{-01}$  \\
0.250 &  7.76$\times$10$^{-05}$  &  1.02$\times$10$^{-04}$  &
       1.34$\times$10$^{-04}$  &  -9.188$\times$10$^{+00}$  &
       2.73$\times$10$^{-01}$  &  4.22$\times$10$^{-01}$  \\
0.300 &  1.09$\times$10$^{-03}$  &  1.42$\times$10$^{-03}$  &
       1.86$\times$10$^{-03}$  &  -6.555$\times$10$^{+00}$  &
       2.66$\times$10$^{-01}$  &  6.03$\times$10$^{-01}$  \\
0.350 &  7.76$\times$10$^{-03}$  &  9.73$\times$10$^{-03}$  &
       1.23$\times$10$^{-02}$  &  -4.628$\times$10$^{+00}$  &
       2.35$\times$10$^{-01}$  &  1.18$\times$10$^{+00}$  \\
0.400 &  3.72$\times$10$^{-02}$  &  4.59$\times$10$^{-02}$  &
       5.63$\times$10$^{-02}$  &  -3.081$\times$10$^{+00}$  &
       2.04$\times$10$^{-01}$  &  7.63$\times$10$^{-01}$  \\
0.450 &  1.43$\times$10$^{-01}$  &  1.71$\times$10$^{-01}$  &
       2.06$\times$10$^{-01}$  &  -1.762$\times$10$^{+00}$  &
       1.81$\times$10$^{-01}$  &  7.47$\times$10$^{-01}$  \\
0.500 &  4.52$\times$10$^{-01}$  &  5.42$\times$10$^{-01}$  &
       6.46$\times$10$^{-01}$  &  -6.141$\times$10$^{-01}$  &
       1.76$\times$10$^{-01}$  &  4.79$\times$10$^{-01}$  \\
0.600 &  2.93$\times$10$^{+00}$  &  3.50$\times$10$^{+00}$  &
       4.25$\times$10$^{+00}$  &  1.259$\times$10$^{+00}$  &
       1.88$\times$10$^{-01}$  &  5.49$\times$10$^{-01}$  \\
0.700 &  1.19$\times$10$^{+01}$  &  1.44$\times$10$^{+01}$  &
       1.76$\times$10$^{+01}$  &  2.669$\times$10$^{+00}$  &
       1.98$\times$10$^{-01}$  &  4.89$\times$10$^{-01}$  \\
0.800 &  3.53$\times$10$^{+01}$  &  4.28$\times$10$^{+01}$  &
       5.22$\times$10$^{+01}$  &  3.758$\times$10$^{+00}$  &
       1.96$\times$10$^{-01}$  &  3.44$\times$10$^{-01}$  \\
0.900 &  8.52$\times$10$^{+01}$  &  1.02$\times$10$^{+02}$  &
       1.24$\times$10$^{+02}$  &  4.629$\times$10$^{+00}$  &
       1.86$\times$10$^{-01}$  &  5.97$\times$10$^{-01}$  \\
1.000 &  1.79$\times$10$^{+02}$  &  2.12$\times$10$^{+02}$  &
       2.52$\times$10$^{+02}$  &  5.356$\times$10$^{+00}$  &
       1.72$\times$10$^{-01}$  &  1.05$\times$10$^{+00}$  \\
1.250 &  8.19$\times$10$^{+02}$  &  9.25$\times$10$^{+02}$  &
       1.05$\times$10$^{+03}$  &  6.833$\times$10$^{+00}$  &
       1.24$\times$10$^{-01}$  &  2.18$\times$10$^{+00}$  \\
1.500 &  2.93$\times$10$^{+03}$  &  3.22$\times$10$^{+03}$  &
       3.55$\times$10$^{+03}$  &  8.078$\times$10$^{+00}$  &
       9.53$\times$10$^{-02}$  &  3.91$\times$10$^{-01}$  \\
1.750 &  8.64$\times$10$^{+03}$  &  9.48$\times$10$^{+03}$  &
       1.04$\times$10$^{+04}$  &  9.158$\times$10$^{+00}$  &
       9.49$\times$10$^{-02}$  &  4.92$\times$10$^{-01}$  \\
2.000 &  2.13$\times$10$^{+04}$  &  2.35$\times$10$^{+04}$  &
       2.60$\times$10$^{+04}$  &  1.006$\times$10$^{+01}$  &
       9.81$\times$10$^{-02}$  &  2.69$\times$10$^{-01}$  \\
2.500 & (7.77$\times$10$^{+04}$) & (8.56$\times$10$^{+04}$) &
      (9.44$\times$10$^{+04}$) & (1.136$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
3.000 & (2.00$\times$10$^{+05}$) & (2.20$\times$10$^{+05}$) &
      (2.43$\times$10$^{+05}$) & (1.230$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
3.500 & (4.22$\times$10$^{+05}$) & (4.66$\times$10$^{+05}$) &
      (5.13$\times$10$^{+05}$) & (1.305$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
4.000 & (7.82$\times$10$^{+05}$) & (8.62$\times$10$^{+05}$) &
      (9.51$\times$10$^{+05}$) & (1.367$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
5.000 & (2.04$\times$10$^{+06}$) & (2.25$\times$10$^{+06}$) &
      (2.48$\times$10$^{+06}$) & (1.462$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
6.000 & (4.11$\times$10$^{+06}$) & (4.54$\times$10$^{+06}$) &
      (5.00$\times$10$^{+06}$) & (1.533$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
7.000 & (7.12$\times$10$^{+06}$) & (7.85$\times$10$^{+06}$) &
      (8.65$\times$10$^{+06}$) & (1.588$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
8.000 & (1.10$\times$10$^{+07}$) & (1.21$\times$10$^{+07}$) &
      (1.34$\times$10$^{+07}$) & (1.631$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
9.000 & (1.56$\times$10$^{+07}$) & (1.72$\times$10$^{+07}$) &
      (1.90$\times$10$^{+07}$) & (1.666$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
10.000 & (2.22$\times$10$^{+07}$) & (2.44$\times$10$^{+07}$) &
      (2.70$\times$10$^{+07}$) & (1.701$\times$10$^{+01}$) &
      (9.78$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-50) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{30}$S(p,$\gamma$)$^{31}$Cl.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.53$\times$10$^{-45}$ & 2.44$\times$10$^{-45}$ &
      3.92$\times$10$^{-45}$ &  -1.027$\times$10$^{+02}$ &
       4.71$\times$10$^{-01}$  & 2.23$\times$10$^{-01}$ \\ 
0.011 & 7.00$\times$10$^{-44}$ & 1.12$\times$10$^{-43}$ &
      1.78$\times$10$^{-43}$ &  -9.890$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 1.93$\times$10$^{-01}$ \\ 
0.012 & 2.01$\times$10$^{-42}$ & 3.28$\times$10$^{-42}$ &
      5.23$\times$10$^{-42}$ &  -9.553$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 5.31$\times$10$^{-01}$ \\ 
0.013 & 4.17$\times$10$^{-41}$ & 6.64$\times$10$^{-41}$ &
      1.06$\times$10$^{-40}$ &  -9.251$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.25$\times$10$^{-01}$ \\ 
0.014 & 6.41$\times$10$^{-40}$ & 1.01$\times$10$^{-39}$ &
      1.66$\times$10$^{-39}$ &  -8.978$\times$10$^{+01}$ &
       4.75$\times$10$^{-01}$  & 9.00$\times$10$^{-01}$ \\ 
0.015 & 7.59$\times$10$^{-39}$ & 1.20$\times$10$^{-38}$ &
      1.95$\times$10$^{-38}$ &  -8.731$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 5.32$\times$10$^{-01}$ \\ 
0.016 & 7.29$\times$10$^{-38}$ & 1.16$\times$10$^{-37}$ &
      1.86$\times$10$^{-37}$ &  -8.505$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 2.36$\times$10$^{-01}$ \\ 
0.018 & 4.06$\times$10$^{-36}$ & 6.48$\times$10$^{-36}$ &
      1.02$\times$10$^{-35}$ &  -8.103$\times$10$^{+01}$ &
       4.63$\times$10$^{-01}$  & 7.54$\times$10$^{-01}$ \\ 
0.020 & 1.27$\times$10$^{-34}$ & 2.06$\times$10$^{-34}$ &
      3.31$\times$10$^{-34}$ &  -7.757$\times$10$^{+01}$ &
       4.75$\times$10$^{-01}$  & 4.70$\times$10$^{-01}$ \\ 
0.025 & 1.26$\times$10$^{-31}$ & 2.04$\times$10$^{-31}$ &
      3.27$\times$10$^{-31}$ &  -7.067$\times$10$^{+01}$ &
       4.74$\times$10$^{-01}$  & 2.72$\times$10$^{-01}$ \\ 
0.030 & 2.48$\times$10$^{-29}$ & 3.98$\times$10$^{-29}$ &
      6.30$\times$10$^{-29}$ &  -6.540$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 3.98$\times$10$^{-01}$ \\ 
0.040 & 5.34$\times$10$^{-26}$ & 8.49$\times$10$^{-26}$ &
      1.35$\times$10$^{-25}$ &  -5.773$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 1.88$\times$10$^{-01}$ \\ 
0.050 & 1.26$\times$10$^{-23}$ & 2.04$\times$10$^{-23}$ &
      3.27$\times$10$^{-23}$ &  -5.225$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 2.42$\times$10$^{-01}$ \\ 
0.060 & 7.98$\times$10$^{-22}$ & 1.30$\times$10$^{-21}$ &
      2.08$\times$10$^{-21}$ &  -4.810$\times$10$^{+01}$ &
       4.79$\times$10$^{-01}$  & 5.02$\times$10$^{-01}$ \\ 
0.070 & 2.23$\times$10$^{-20}$ & 3.58$\times$10$^{-20}$ &
      5.65$\times$10$^{-20}$ &  -4.479$\times$10$^{+01}$ &
       4.72$\times$10$^{-01}$  & 3.66$\times$10$^{-01}$ \\ 
0.080 & 3.40$\times$10$^{-19}$ & 5.51$\times$10$^{-19}$ &
      8.80$\times$10$^{-19}$ &  -4.204$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 3.80$\times$10$^{-01}$ \\ 
0.090 & 3.44$\times$10$^{-18}$ & 5.53$\times$10$^{-18}$ &
      8.82$\times$10$^{-18}$ &  -3.974$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 2.67$\times$10$^{-01}$ \\ 
0.100 & 2.57$\times$10$^{-17}$ & 4.09$\times$10$^{-17}$ &
      6.54$\times$10$^{-17}$ &  -3.774$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 2.83$\times$10$^{-01}$ \\ 
0.110 & 1.52$\times$10$^{-16}$ & 2.41$\times$10$^{-16}$ &
      3.86$\times$10$^{-16}$ &  -3.596$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 6.58$\times$10$^{-01}$ \\ 
0.120 & 8.41$\times$10$^{-16}$ & 1.34$\times$10$^{-15}$ &
      2.21$\times$10$^{-15}$ &  -3.422$\times$10$^{+01}$ &
       5.13$\times$10$^{-01}$  & 1.01$\times$10$^{+01}$ \\ 
0.130 & 4.90$\times$10$^{-15}$ & 8.64$\times$10$^{-15}$ &
      1.88$\times$10$^{-14}$ &  -3.228$\times$10$^{+01}$ &
       7.37$\times$10$^{-01}$  & 6.62$\times$10$^{+01}$ \\ 
0.140 & 3.27$\times$10$^{-14}$ & 7.44$\times$10$^{-14}$ &
      2.30$\times$10$^{-13}$ &  -3.010$\times$10$^{+01}$ &
       9.78$\times$10$^{-01}$  & 3.97$\times$10$^{+01}$ \\ 
0.150 & 2.55$\times$10$^{-13}$ & 7.15$\times$10$^{-13}$ &
      2.33$\times$10$^{-12}$ &  -2.790$\times$10$^{+01}$ &
       1.09$\times$10$^{+00}$  & 8.93$\times$10$^{+00}$ \\ 
0.160 & 1.97$\times$10$^{-12}$ & 5.75$\times$10$^{-12}$ &
      1.81$\times$10$^{-11}$ &  -2.585$\times$10$^{+01}$ &
       1.10$\times$10$^{+00}$  & 1.78$\times$10$^{+00}$ \\ 
0.180 & 7.11$\times$10$^{-11}$ & 1.95$\times$10$^{-10}$ &
      5.54$\times$10$^{-10}$ &  -2.234$\times$10$^{+01}$ &
       1.02$\times$10$^{+00}$  & 4.03$\times$10$^{-01}$ \\ 
0.200 & 1.28$\times$10$^{-09}$ & 3.26$\times$10$^{-09}$ &
      8.47$\times$10$^{-09}$ &  -1.953$\times$10$^{+01}$ &
       9.46$\times$10$^{-01}$  & 2.89$\times$10$^{-01}$ \\ 
0.250 & 2.22$\times$10$^{-07}$ & 4.93$\times$10$^{-07}$ &
      1.10$\times$10$^{-06}$ &  -1.452$\times$10$^{+01}$ &
       8.01$\times$10$^{-01}$  & 2.32$\times$10$^{-01}$ \\ 
0.300 & 6.61$\times$10$^{-06}$ & 1.33$\times$10$^{-05}$ &
      2.68$\times$10$^{-05}$ &  -1.122$\times$10$^{+01}$ &
       7.10$\times$10$^{-01}$  & 2.31$\times$10$^{-01}$ \\ 
0.350 & 7.10$\times$10$^{-05}$ & 1.35$\times$10$^{-04}$ &
      2.59$\times$10$^{-04}$ &  -8.905$\times$10$^{+00}$ &
       6.51$\times$10$^{-01}$  & 2.13$\times$10$^{-01}$ \\ 
0.400 & 4.10$\times$10$^{-04}$ & 7.47$\times$10$^{-04}$ &
      1.37$\times$10$^{-03}$ &  -7.193$\times$10$^{+00}$ &
       6.10$\times$10$^{-01}$  & 2.11$\times$10$^{-01}$ \\ 
0.450 & 1.56$\times$10$^{-03}$ & 2.77$\times$10$^{-03}$ &
      4.94$\times$10$^{-03}$ &  -5.883$\times$10$^{+00}$ &
       5.81$\times$10$^{-01}$  & 2.55$\times$10$^{-01}$ \\ 
0.500 & 4.46$\times$10$^{-03}$ & 7.78$\times$10$^{-03}$ &
      1.36$\times$10$^{-02}$ &  -4.852$\times$10$^{+00}$ &
       5.59$\times$10$^{-01}$  & 2.87$\times$10$^{-01}$ \\ 
0.600 & 2.08$\times$10$^{-02}$ & 3.53$\times$10$^{-02}$ &
      6.00$\times$10$^{-02}$ &  -3.341$\times$10$^{+00}$ &
       5.31$\times$10$^{-01}$  & 2.53$\times$10$^{-01}$ \\ 
0.700 & 6.03$\times$10$^{-02}$ & 1.00$\times$10$^{-01}$ &
      1.68$\times$10$^{-01}$ &  -2.298$\times$10$^{+00}$ &
       5.13$\times$10$^{-01}$  & 2.12$\times$10$^{-01}$ \\ 
0.800 & 1.30$\times$10$^{-01}$ & 2.13$\times$10$^{-01}$ &
      3.52$\times$10$^{-01}$ &  -1.542$\times$10$^{+00}$ &
       5.02$\times$10$^{-01}$  & 1.98$\times$10$^{-01}$ \\ 
0.900 & 2.30$\times$10$^{-01}$ & 3.77$\times$10$^{-01}$ &
      6.16$\times$10$^{-01}$ &  -9.751$\times$10$^{-01}$ &
       4.95$\times$10$^{-01}$  & 2.03$\times$10$^{-01}$ \\ 
1.000 & 3.57$\times$10$^{-01}$ & 5.82$\times$10$^{-01}$ &
      9.47$\times$10$^{-01}$ &  -5.382$\times$10$^{-01}$ &
       4.90$\times$10$^{-01}$  & 2.04$\times$10$^{-01}$ \\ 
1.250 & 7.51$\times$10$^{-01}$ & 1.22$\times$10$^{+00}$ &
      1.96$\times$10$^{+00}$ &  1.987$\times$10$^{-01}$ &
       4.82$\times$10$^{-01}$  & 2.04$\times$10$^{-01}$ \\ 
1.500 & 1.18$\times$10$^{+00}$ & 1.91$\times$10$^{+00}$ &
      3.05$\times$10$^{+00}$ &  6.420$\times$10$^{-01}$ &
       4.77$\times$10$^{-01}$  & 2.12$\times$10$^{-01}$ \\ 
1.750 & 1.57$\times$10$^{+00}$ & 2.53$\times$10$^{+00}$ &
      4.04$\times$10$^{+00}$ &  9.273$\times$10$^{-01}$ &
       4.72$\times$10$^{-01}$  & 2.54$\times$10$^{-01}$ \\ 
2.000 & 1.92$\times$10$^{+00}$ & 3.07$\times$10$^{+00}$ &
      4.88$\times$10$^{+00}$ &  1.122$\times$10$^{+00}$ &
       4.65$\times$10$^{-01}$  & 3.97$\times$10$^{-01}$ \\ 
2.500 & 2.51$\times$10$^{+00}$ & 3.90$\times$10$^{+00}$ &
      6.12$\times$10$^{+00}$ &  1.366$\times$10$^{+00}$ &
       4.45$\times$10$^{-01}$  & 9.67$\times$10$^{-01}$ \\ 
3.000 & 3.02$\times$10$^{+00}$ & 4.52$\times$10$^{+00}$ &
      6.96$\times$10$^{+00}$ &  1.520$\times$10$^{+00}$ &
       4.18$\times$10$^{-01}$  & 2.39$\times$10$^{+00}$ \\ 
3.500 & 3.50$\times$10$^{+00}$ & 5.04$\times$10$^{+00}$ &
      7.57$\times$10$^{+00}$ &  1.633$\times$10$^{+00}$ &
       3.89$\times$10$^{-01}$  & 3.78$\times$10$^{+00}$ \\ 
4.000 & 3.88$\times$10$^{+00}$ & 5.48$\times$10$^{+00}$ &
      8.03$\times$10$^{+00}$ &  1.717$\times$10$^{+00}$ &
       3.64$\times$10$^{-01}$  & 4.50$\times$10$^{+00}$ \\ 
5.000 & 4.45$\times$10$^{+00}$ & 6.07$\times$10$^{+00}$ &
      8.52$\times$10$^{+00}$ &  1.815$\times$10$^{+00}$ &
       3.31$\times$10$^{-01}$  & 3.69$\times$10$^{+00}$ \\ 
6.000 & 4.54$\times$10$^{+00}$ & 6.17$\times$10$^{+00}$ &
      8.56$\times$10$^{+00}$ &  1.830$\times$10$^{+00}$ &
       3.18$\times$10$^{-01}$  & 2.02$\times$10$^{+00}$ \\ 
7.000 & 4.38$\times$10$^{+00}$ & 5.99$\times$10$^{+00}$ &
      8.28$\times$10$^{+00}$ &  1.795$\times$10$^{+00}$ &
       3.19$\times$10$^{-01}$  & 1.44$\times$10$^{+00}$ \\ 
8.000 & 4.12$\times$10$^{+00}$ & 5.64$\times$10$^{+00}$ &
      7.90$\times$10$^{+00}$ &  1.740$\times$10$^{+00}$ &
       3.28$\times$10$^{-01}$  & 1.04$\times$10$^{+00}$ \\ 
9.000 & 3.88$\times$10$^{+00}$ & 5.39$\times$10$^{+00}$ &
      7.58$\times$10$^{+00}$ &  1.691$\times$10$^{+00}$ &
       3.34$\times$10$^{-01}$  & 7.34$\times$10$^{-01}$ \\ 
10.000 & 3.70$\times$10$^{+00}$ & 5.18$\times$10$^{+00}$ &
      7.31$\times$10$^{+00}$ &  1.651$\times$10$^{+00}$ &
       3.38$\times$10$^{-01}$  & 6.74$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-51) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{31}$S(p,$\gamma$)$^{32}$Cl.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.33$\times$10$^{-44}$  &  3.48$\times$10$^{-44}$  &
       5.12$\times$10$^{-44}$  &  -1.001$\times$10$^{+02}$  &
       3.89$\times$10$^{-01}$  &  4.83$\times$10$^{-01}$  \\
0.011 &  1.06$\times$10$^{-42}$  &  1.57$\times$10$^{-42}$  &
       2.32$\times$10$^{-42}$  &  -9.625$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.57$\times$10$^{-01}$  \\
0.012 &  3.19$\times$10$^{-41}$  &  4.66$\times$10$^{-41}$  &
       6.80$\times$10$^{-41}$  &  -9.287$\times$10$^{+01}$  &
       3.81$\times$10$^{-01}$  &  2.25$\times$10$^{-01}$  \\
0.013 &  6.53$\times$10$^{-40}$  &  9.52$\times$10$^{-40}$  &
       1.40$\times$10$^{-39}$  &  -8.985$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  5.53$\times$10$^{-01}$  \\
0.014 &  9.78$\times$10$^{-39}$  &  1.44$\times$10$^{-38}$  &
       2.11$\times$10$^{-38}$  &  -8.713$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  3.03$\times$10$^{-01}$  \\
0.015 &  1.19$\times$10$^{-37}$  &  1.74$\times$10$^{-37}$  &
       2.57$\times$10$^{-37}$  &  -8.464$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  2.91$\times$10$^{-01}$  \\
0.016 &  1.15$\times$10$^{-36}$  &  1.70$\times$10$^{-36}$  &
       2.45$\times$10$^{-36}$  &  -8.237$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  7.08$\times$10$^{-01}$  \\
0.018 &  6.23$\times$10$^{-35}$  &  9.13$\times$10$^{-35}$  &
       1.33$\times$10$^{-34}$  &  -7.838$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  \\
0.020 &  1.97$\times$10$^{-33}$  &  2.89$\times$10$^{-33}$  &
       4.25$\times$10$^{-33}$  &  -7.492$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  4.41$\times$10$^{-01}$  \\
0.025 &  1.98$\times$10$^{-30}$  &  2.95$\times$10$^{-30}$  &
       4.31$\times$10$^{-30}$  &  -6.801$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  4.60$\times$10$^{-01}$  \\
0.030 &  3.98$\times$10$^{-28}$  &  5.84$\times$10$^{-28}$  &
       8.63$\times$10$^{-28}$  &  -6.271$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  6.29$\times$10$^{-01}$  \\
0.040 &  4.33$\times$10$^{-24}$  &  1.17$\times$10$^{-23}$  &
       3.59$\times$10$^{-23}$  &  -5.274$\times$10$^{+01}$  &
       1.02$\times$10$^{+00}$  &  5.95$\times$10$^{+00}$  \\
0.050 &  3.08$\times$10$^{-20}$  &  7.18$\times$10$^{-20}$  &
       1.59$\times$10$^{-19}$  &  -4.410$\times$10$^{+01}$  &
       8.34$\times$10$^{-01}$  &  2.82$\times$10$^{+00}$  \\
0.060 &  1.31$\times$10$^{-17}$  &  2.44$\times$10$^{-17}$  &
       4.37$\times$10$^{-17}$  &  -3.827$\times$10$^{+01}$  &
       6.11$\times$10$^{-01}$  &  3.41$\times$10$^{+00}$  \\
0.070 &  9.29$\times$10$^{-16}$  &  1.51$\times$10$^{-15}$  &
       2.39$\times$10$^{-15}$  &  -3.414$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  2.06$\times$10$^{+00}$  \\
0.080 &  2.16$\times$10$^{-14}$  &  3.24$\times$10$^{-14}$  &
       4.82$\times$10$^{-14}$  &  -3.106$\times$10$^{+01}$  &
       4.06$\times$10$^{-01}$  &  5.35$\times$10$^{-01}$  \\
0.090 &  2.36$\times$10$^{-13}$  &  3.45$\times$10$^{-13}$  &
       5.07$\times$10$^{-13}$  &  -2.869$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  3.91$\times$10$^{-01}$  \\
0.100 &  1.54$\times$10$^{-12}$  &  2.26$\times$10$^{-12}$  &
       3.33$\times$10$^{-12}$  &  -2.681$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  5.54$\times$10$^{-01}$  \\
0.110 &  7.00$\times$10$^{-12}$  &  1.04$\times$10$^{-11}$  &
       1.55$\times$10$^{-11}$  &  -2.529$\times$10$^{+01}$  &
       4.04$\times$10$^{-01}$  &  7.02$\times$10$^{-01}$  \\
0.120 &  2.39$\times$10$^{-11}$  &  3.67$\times$10$^{-11}$  &
       5.61$\times$10$^{-11}$  &  -2.403$\times$10$^{+01}$  &
       4.28$\times$10$^{-01}$  &  7.43$\times$10$^{-01}$  \\
0.130 &  6.69$\times$10$^{-11}$  &  1.06$\times$10$^{-10}$  &
       1.65$\times$10$^{-10}$  &  -2.298$\times$10$^{+01}$  &
       4.54$\times$10$^{-01}$  &  9.83$\times$10$^{-01}$  \\
0.140 &  1.60$\times$10$^{-10}$  &  2.61$\times$10$^{-10}$  &
       4.15$\times$10$^{-10}$  &  -2.208$\times$10$^{+01}$  &
       4.80$\times$10$^{-01}$  &  1.29$\times$10$^{+00}$  \\
0.150 &  3.36$\times$10$^{-10}$  &  5.65$\times$10$^{-10}$  &
       9.19$\times$10$^{-10}$  &  -2.131$\times$10$^{+01}$  &
       5.04$\times$10$^{-01}$  &  1.57$\times$10$^{+00}$  \\
0.160 &  6.40$\times$10$^{-10}$  &  1.10$\times$10$^{-09}$  &
       1.83$\times$10$^{-09}$  &  -2.064$\times$10$^{+01}$  &
       5.26$\times$10$^{-01}$  &  1.80$\times$10$^{+00}$  \\
0.180 &  1.84$\times$10$^{-09}$  &  3.31$\times$10$^{-09}$  &
       5.72$\times$10$^{-09}$  &  -1.954$\times$10$^{+01}$  &
       5.65$\times$10$^{-01}$  &  2.08$\times$10$^{+00}$  \\
0.200 &  4.29$\times$10$^{-09}$  &  7.86$\times$10$^{-09}$  &
       1.41$\times$10$^{-08}$  &  -1.868$\times$10$^{+01}$  &
       5.94$\times$10$^{-01}$  &  2.00$\times$10$^{+00}$  \\
0.250 &  3.13$\times$10$^{-08}$  &  4.93$\times$10$^{-08}$  &
       8.14$\times$10$^{-08}$  &  -1.680$\times$10$^{+01}$  &
       4.74$\times$10$^{-01}$  &  2.63$\times$10$^{+00}$  \\
0.300 &  6.83$\times$10$^{-07}$  &  9.10$\times$10$^{-07}$  &
       1.22$\times$10$^{-06}$  &  -1.391$\times$10$^{+01}$  &
       2.91$\times$10$^{-01}$  &  4.26$\times$10$^{-01}$  \\
0.350 &  1.19$\times$10$^{-05}$  &  1.59$\times$10$^{-05}$  &
       2.16$\times$10$^{-05}$  &  -1.105$\times$10$^{+01}$  &
       3.02$\times$10$^{-01}$  &  4.26$\times$10$^{-01}$  \\
0.400 &  1.10$\times$10$^{-04}$  &  1.48$\times$10$^{-04}$  &
       2.02$\times$10$^{-04}$  &  -8.812$\times$10$^{+00}$  &
       3.05$\times$10$^{-01}$  &  9.34$\times$10$^{-01}$  \\
0.450 &  6.31$\times$10$^{-04}$  &  8.44$\times$10$^{-04}$  &
       1.16$\times$10$^{-03}$  &  -7.067$\times$10$^{+00}$  &
       3.10$\times$10$^{-01}$  &  1.68$\times$10$^{+00}$  \\
0.500 &  2.53$\times$10$^{-03}$  &  3.40$\times$10$^{-03}$  &
       4.68$\times$10$^{-03}$  &  -5.672$\times$10$^{+00}$  &
       3.15$\times$10$^{-01}$  &  2.34$\times$10$^{+00}$  \\
0.600 &  2.01$\times$10$^{-02}$  &  2.72$\times$10$^{-02}$  &
       3.77$\times$10$^{-02}$  &  -3.592$\times$10$^{+00}$  &
       3.23$\times$10$^{-01}$  &  3.26$\times$10$^{+00}$  \\
0.700 &  8.66$\times$10$^{-02}$  &  1.18$\times$10$^{-01}$  &
       1.65$\times$10$^{-01}$  &  -2.124$\times$10$^{+00}$  &
       3.29$\times$10$^{-01}$  &  3.76$\times$10$^{+00}$  \\
0.800 &  2.56$\times$10$^{-01}$  &  3.50$\times$10$^{-01}$  &
       4.91$\times$10$^{-01}$  &  -1.037$\times$10$^{+00}$  &
       3.33$\times$10$^{-01}$  &  4.01$\times$10$^{+00}$  \\
0.900 &  5.90$\times$10$^{-01}$  &  8.05$\times$10$^{-01}$  &
       1.13$\times$10$^{+00}$  &  -2.047$\times$10$^{-01}$  &
       3.34$\times$10$^{-01}$  &  4.17$\times$10$^{+00}$  \\
1.000 &  1.14$\times$10$^{+00}$  &  1.56$\times$10$^{+00}$  &
       2.18$\times$10$^{+00}$  &  4.530$\times$10$^{-01}$  &
       3.33$\times$10$^{-01}$  &  4.34$\times$10$^{+00}$  \\
1.250 &  3.68$\times$10$^{+00}$  &  4.99$\times$10$^{+00}$  &
       6.95$\times$10$^{+00}$  &  1.618$\times$10$^{+00}$  &
       3.24$\times$10$^{-01}$  &  4.76$\times$10$^{+00}$  \\
1.500 &  8.03$\times$10$^{+00}$  &  1.07$\times$10$^{+01}$  &
       1.48$\times$10$^{+01}$  &  2.384$\times$10$^{+00}$  &
       3.11$\times$10$^{-01}$  &  4.75$\times$10$^{+00}$  \\
1.750 &  1.40$\times$10$^{+01}$  &  1.85$\times$10$^{+01}$  &
       2.52$\times$10$^{+01}$  &  2.931$\times$10$^{+00}$  &
       2.97$\times$10$^{-01}$  &  4.19$\times$10$^{+00}$  \\
2.000 &  2.14$\times$10$^{+01}$  &  2.79$\times$10$^{+01}$  &
       3.75$\times$10$^{+01}$  &  3.341$\times$10$^{+00}$  &
       2.87$\times$10$^{-01}$  &  3.44$\times$10$^{+00}$  \\
2.500 &  3.82$\times$10$^{+01}$  &  4.95$\times$10$^{+01}$  &
       6.59$\times$10$^{+01}$  &  3.911$\times$10$^{+00}$  &
       2.75$\times$10$^{-01}$  &  2.24$\times$10$^{+00}$  \\
3.000 &  5.55$\times$10$^{+01}$  &  7.16$\times$10$^{+01}$  &
       9.45$\times$10$^{+01}$  &  4.280$\times$10$^{+00}$  &
       2.71$\times$10$^{-01}$  &  1.82$\times$10$^{+00}$  \\
3.500 &  7.12$\times$10$^{+01}$  &  9.21$\times$10$^{+01}$  &
       1.22$\times$10$^{+02}$  &  4.531$\times$10$^{+00}$  &
       2.72$\times$10$^{-01}$  &  1.82$\times$10$^{+00}$  \\
4.000 &  8.47$\times$10$^{+01}$  &  1.09$\times$10$^{+02}$  &
       1.45$\times$10$^{+02}$  &  4.704$\times$10$^{+00}$  &
       2.74$\times$10$^{-01}$  &  1.88$\times$10$^{+00}$  \\
5.000 &  1.03$\times$10$^{+02}$  &  1.34$\times$10$^{+02}$  &
       1.79$\times$10$^{+02}$  &  4.912$\times$10$^{+00}$  &
       2.78$\times$10$^{-01}$  &  2.29$\times$10$^{+00}$  \\
6.000 &  1.14$\times$10$^{+02}$  &  1.48$\times$10$^{+02}$  &
       1.98$\times$10$^{+02}$  &  5.012$\times$10$^{+00}$  &
       2.81$\times$10$^{-01}$  &  2.69$\times$10$^{+00}$  \\
7.000 &  1.19$\times$10$^{+02}$  &  1.54$\times$10$^{+02}$  &
       2.06$\times$10$^{+02}$  &  5.054$\times$10$^{+00}$  &
       2.83$\times$10$^{-01}$  &  2.97$\times$10$^{+00}$  \\
8.000 &  1.19$\times$10$^{+02}$  &  1.56$\times$10$^{+02}$  &
       2.08$\times$10$^{+02}$  &  5.062$\times$10$^{+00}$  &
       2.85$\times$10$^{-01}$  &  3.19$\times$10$^{+00}$  \\
9.000 &  1.18$\times$10$^{+02}$  &  1.54$\times$10$^{+02}$  &
       2.06$\times$10$^{+02}$  &  5.049$\times$10$^{+00}$  &
       2.86$\times$10$^{-01}$  &  3.34$\times$10$^{+00}$  \\
10.000 &  1.15$\times$10$^{+02}$  &  1.50$\times$10$^{+02}$  &
       2.01$\times$10$^{+02}$  &  5.023$\times$10$^{+00}$  &
       2.87$\times$10$^{-01}$  &  3.46$\times$10$^{+00}$  \\ 
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{32}$S(p,$\gamma$)$^{33}$Cl.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  3.29$\times$10$^{-44}$  &  4.79$\times$10$^{-44}$  &
       7.04$\times$10$^{-44}$  &  -9.975$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  2.01$\times$10$^{-01}$  \\
0.011 &  1.53$\times$10$^{-42}$  &  2.22$\times$10$^{-42}$  &
       3.24$\times$10$^{-42}$  &  -9.591$\times$10$^{+01}$  &
       3.76$\times$10$^{-01}$  &  2.65$\times$10$^{-01}$  \\
0.012 &  6.90$\times$10$^{-41}$  &  9.37$\times$10$^{-41}$  &
       1.28$\times$10$^{-40}$  &  -9.217$\times$10$^{+01}$  &
       3.12$\times$10$^{-01}$  &  5.18$\times$10$^{-01}$  \\
0.013 &  5.31$\times$10$^{-39}$  &  7.72$\times$10$^{-39}$  &
       1.15$\times$10$^{-38}$  &  -8.775$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  2.04$\times$10$^{+00}$  \\
0.014 &  4.55$\times$10$^{-37}$  &  7.10$\times$10$^{-37}$  &
       1.09$\times$10$^{-36}$  &  -8.324$\times$10$^{+01}$  &
       4.33$\times$10$^{-01}$  &  3.18$\times$10$^{-01}$  \\
0.015 &  2.57$\times$10$^{-35}$  &  3.98$\times$10$^{-35}$  &
       6.13$\times$10$^{-35}$  &  -7.921$\times$10$^{+01}$  &
       4.31$\times$10$^{-01}$  &  2.82$\times$10$^{-01}$  \\
0.016 &  8.96$\times$10$^{-34}$  &  1.37$\times$10$^{-33}$  &
       2.09$\times$10$^{-33}$  &  -7.567$\times$10$^{+01}$  &
       4.23$\times$10$^{-01}$  &  2.06$\times$10$^{-01}$  \\
0.018 &  3.30$\times$10$^{-31}$  &  4.96$\times$10$^{-31}$  &
       7.47$\times$10$^{-31}$  &  -6.978$\times$10$^{+01}$  &
       4.09$\times$10$^{-01}$  &  1.28$\times$10$^{-01}$  \\
0.020 &  3.63$\times$10$^{-29}$  &  5.43$\times$10$^{-29}$  &
       8.12$\times$10$^{-29}$  &  -6.508$\times$10$^{+01}$  &
       3.99$\times$10$^{-01}$  &  1.42$\times$10$^{-01}$  \\
0.025 &  1.65$\times$10$^{-25}$  &  2.42$\times$10$^{-25}$  &
       3.59$\times$10$^{-25}$  &  -5.668$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  2.98$\times$10$^{-01}$  \\
0.030 &  4.27$\times$10$^{-23}$  &  6.25$\times$10$^{-23}$  &
       9.23$\times$10$^{-23}$  &  -5.113$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  2.68$\times$10$^{-01}$  \\
0.040 &  4.02$\times$10$^{-20}$  &  5.89$\times$10$^{-20}$  &
       8.75$\times$10$^{-20}$  &  -4.428$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.48$\times$10$^{-01}$  \\
0.050 &  2.25$\times$10$^{-18}$  &  3.33$\times$10$^{-18}$  &
       4.94$\times$10$^{-18}$  &  -4.024$\times$10$^{+01}$  &
       3.92$\times$10$^{-01}$  &  2.20$\times$10$^{-01}$  \\
0.060 &  3.13$\times$10$^{-17}$  &  4.67$\times$10$^{-17}$  &
       6.93$\times$10$^{-17}$  &  -3.760$\times$10$^{+01}$  &
       3.96$\times$10$^{-01}$  &  2.71$\times$10$^{-01}$  \\
0.070 &  1.99$\times$10$^{-16}$  &  2.98$\times$10$^{-16}$  &
       4.42$\times$10$^{-16}$  &  -3.575$\times$10$^{+01}$  &
       3.98$\times$10$^{-01}$  &  3.02$\times$10$^{-01}$  \\
0.080 &  7.82$\times$10$^{-16}$  &  1.17$\times$10$^{-15}$  &
       1.74$\times$10$^{-15}$  &  -3.438$\times$10$^{+01}$  &
       3.98$\times$10$^{-01}$  &  3.38$\times$10$^{-01}$  \\
0.090 &  2.29$\times$10$^{-15}$  &  3.37$\times$10$^{-15}$  &
       5.00$\times$10$^{-15}$  &  -3.332$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  5.47$\times$10$^{-01}$  \\
0.100 &  5.72$\times$10$^{-15}$  &  8.22$\times$10$^{-15}$  &
       1.19$\times$10$^{-14}$  &  -3.243$\times$10$^{+01}$  &
       3.66$\times$10$^{-01}$  &  1.31$\times$10$^{+00}$  \\
0.110 &  1.40$\times$10$^{-14}$  &  1.91$\times$10$^{-14}$  &
       2.65$\times$10$^{-14}$  &  -3.158$\times$10$^{+01}$  &
       3.21$\times$10$^{-01}$  &  1.07$\times$10$^{+00}$  \\
0.120 &  3.62$\times$10$^{-14}$  &  4.78$\times$10$^{-14}$  &
       6.33$\times$10$^{-14}$  &  -3.067$\times$10$^{+01}$  &
       2.83$\times$10$^{-01}$  &  5.40$\times$10$^{-01}$  \\
0.130 &  1.10$\times$10$^{-13}$  &  1.43$\times$10$^{-13}$  &
       1.86$\times$10$^{-13}$  &  -2.958$\times$10$^{+01}$  &
       2.62$\times$10$^{-01}$  &  1.35$\times$10$^{+00}$  \\
0.140 &  4.59$\times$10$^{-13}$  &  5.63$\times$10$^{-13}$  &
       7.09$\times$10$^{-13}$  &  -2.819$\times$10$^{+01}$  &
       2.21$\times$10$^{-01}$  &  7.47$\times$10$^{+00}$  \\
0.150 &  2.38$\times$10$^{-12}$  &  2.85$\times$10$^{-12}$  &
       3.44$\times$10$^{-12}$  &  -2.658$\times$10$^{+01}$  &
       1.87$\times$10$^{-01}$  &  6.37$\times$10$^{-01}$  \\
0.160 &  1.26$\times$10$^{-11}$  &  1.51$\times$10$^{-11}$  &
       1.81$\times$10$^{-11}$  &  -2.491$\times$10$^{+01}$  &
       1.84$\times$10$^{-01}$  &  2.81$\times$10$^{-01}$  \\
0.180 &  2.74$\times$10$^{-10}$  &  3.28$\times$10$^{-10}$  &
       3.90$\times$10$^{-10}$  &  -2.184$\times$10$^{+01}$  &
       1.77$\times$10$^{-01}$  &  2.51$\times$10$^{-01}$  \\
0.200 &  4.05$\times$10$^{-09}$  &  4.70$\times$10$^{-09}$  &
       5.45$\times$10$^{-09}$  &  -1.917$\times$10$^{+01}$  &
       1.50$\times$10$^{-01}$  &  4.09$\times$10$^{-01}$  \\
0.250 &  8.99$\times$10$^{-07}$  &  9.97$\times$10$^{-07}$  &
       1.11$\times$10$^{-06}$  &  -1.382$\times$10$^{+01}$  &
       1.05$\times$10$^{-01}$  &  4.75$\times$10$^{-01}$  \\
0.300 &  4.42$\times$10$^{-05}$  &  4.94$\times$10$^{-05}$  &
       5.53$\times$10$^{-05}$  &  -9.914$\times$10$^{+00}$  &
       1.11$\times$10$^{-01}$  &  1.25$\times$10$^{+00}$  \\
0.350 &  7.58$\times$10$^{-04}$  &  8.51$\times$10$^{-04}$  &
       9.58$\times$10$^{-04}$  &  -7.068$\times$10$^{+00}$  &
       1.17$\times$10$^{-01}$  &  1.30$\times$10$^{+00}$  \\
0.400 &  6.37$\times$10$^{-03}$  &  7.16$\times$10$^{-03}$  &
       8.09$\times$10$^{-03}$  &  -4.937$\times$10$^{+00}$  &
       1.20$\times$10$^{-01}$  &  1.25$\times$10$^{+00}$  \\
0.450 &  3.29$\times$10$^{-02}$  &  3.71$\times$10$^{-02}$  &
       4.19$\times$10$^{-02}$  &  -3.293$\times$10$^{+00}$  &
       1.21$\times$10$^{-01}$  &  1.20$\times$10$^{+00}$  \\
0.500 &  1.21$\times$10$^{-01}$  &  1.36$\times$10$^{-01}$  &
       1.54$\times$10$^{-01}$  &  -1.992$\times$10$^{+00}$  &
       1.22$\times$10$^{-01}$  &  1.17$\times$10$^{+00}$  \\
0.600 &  8.21$\times$10$^{-01}$  &  9.28$\times$10$^{-01}$  &
       1.05$\times$10$^{+00}$  &  -7.347$\times$10$^{-02}$  &
       1.23$\times$10$^{-01}$  &  1.12$\times$10$^{+00}$  \\
0.700 &  3.12$\times$10$^{+00}$  &  3.53$\times$10$^{+00}$  &
       4.00$\times$10$^{+00}$  &  1.262$\times$10$^{+00}$  &
       1.24$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
0.800 &  8.27$\times$10$^{+00}$  &  9.35$\times$10$^{+00}$  &
       1.06$\times$10$^{+01}$  &  2.238$\times$10$^{+00}$  &
       1.24$\times$10$^{-01}$  &  1.08$\times$10$^{+00}$  \\
0.900 &  1.73$\times$10$^{+01}$  &  1.96$\times$10$^{+01}$  &
       2.22$\times$10$^{+01}$  &  2.976$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.07$\times$10$^{+00}$  \\
1.000 &  3.07$\times$10$^{+01}$  &  3.47$\times$10$^{+01}$  &
       3.94$\times$10$^{+01}$  &  3.550$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.06$\times$10$^{+00}$  \\
1.250 &  8.19$\times$10$^{+01}$  &  9.28$\times$10$^{+01}$  &
       1.05$\times$10$^{+02}$  &  4.532$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.05$\times$10$^{+00}$  \\
1.500 &  1.50$\times$10$^{+02}$  &  1.70$\times$10$^{+02}$  &
       1.93$\times$10$^{+02}$  &  5.138$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.04$\times$10$^{+00}$  \\
1.750 &  2.23$\times$10$^{+02}$  &  2.53$\times$10$^{+02}$  &
       2.87$\times$10$^{+02}$  &  5.535$\times$10$^{+00}$  &
       1.26$\times$10$^{-01}$  &  1.04$\times$10$^{+00}$  \\
2.000 &  2.93$\times$10$^{+02}$  &  3.32$\times$10$^{+02}$  &
       3.77$\times$10$^{+02}$  &  5.808$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.04$\times$10$^{+00}$  \\
2.500 &  4.10$\times$10$^{+02}$  &  4.64$\times$10$^{+02}$  &
       5.26$\times$10$^{+02}$  &  6.142$\times$10$^{+00}$  &
       1.25$\times$10$^{-01}$  &  1.09$\times$10$^{+00}$  \\
3.000 &  4.95$\times$10$^{+02}$  &  5.59$\times$10$^{+02}$  &
       6.33$\times$10$^{+02}$  &  6.328$\times$10$^{+00}$  &
       1.22$\times$10$^{-01}$  &  1.20$\times$10$^{+00}$  \\
3.500 &  5.58$\times$10$^{+02}$  &  6.27$\times$10$^{+02}$  &
       7.08$\times$10$^{+02}$  &  6.444$\times$10$^{+00}$  &
       1.18$\times$10$^{-01}$  &  1.39$\times$10$^{+00}$  \\
4.000 &  6.08$\times$10$^{+02}$  &  6.79$\times$10$^{+02}$  &
       7.63$\times$10$^{+02}$  &  6.524$\times$10$^{+00}$  &
       1.13$\times$10$^{-01}$  &  1.64$\times$10$^{+00}$  \\
5.000 &  6.88$\times$10$^{+02}$  &  7.60$\times$10$^{+02}$  &
       8.44$\times$10$^{+02}$  &  6.635$\times$10$^{+00}$  &
       1.02$\times$10$^{-01}$  &  2.19$\times$10$^{+00}$  \\
6.000 &  7.55$\times$10$^{+02}$  &  8.25$\times$10$^{+02}$  &
       9.05$\times$10$^{+02}$  &  6.717$\times$10$^{+00}$  &
       9.06$\times$10$^{-02}$  &  2.51$\times$10$^{+00}$  \\
7.000 &  8.12$\times$10$^{+02}$  &  8.78$\times$10$^{+02}$  &
       9.55$\times$10$^{+02}$  &  6.780$\times$10$^{+00}$  &
       8.17$\times$10$^{-02}$  &  2.46$\times$10$^{+00}$  \\
8.000 &  8.56$\times$10$^{+02}$  &  9.21$\times$10$^{+02}$  &
       9.94$\times$10$^{+02}$  &  6.827$\times$10$^{+00}$  &
       7.52$\times$10$^{-02}$  &  2.06$\times$10$^{+00}$  \\
9.000 & (9.46$\times$10$^{+02}$) & (1.02$\times$10$^{+03}$) &
      (1.09$\times$10$^{+03}$) & (6.925$\times$10$^{+00}$) &
      (7.27$\times$10$^{-02}$) &  \\
10.000 & (1.14$\times$10$^{+03}$) & (1.23$\times$10$^{+03}$) &
      (1.32$\times$10$^{+03}$) & (7.114$\times$10$^{+00}$) &
      (7.27$\times$10$^{-02}$) &  \\
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{31}$Cl(p,$\gamma$)$^{32}$Ar.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 9.44$\times$10$^{-47}$ & 1.49$\times$10$^{-46}$ &
      2.38$\times$10$^{-46}$ &  -1.055$\times$10$^{+02}$ &
       4.67$\times$10$^{-01}$  & 2.75$\times$10$^{-01}$ \\ 
0.011 & 4.98$\times$10$^{-45}$ & 7.94$\times$10$^{-45}$ &
      1.26$\times$10$^{-44}$ &  -1.015$\times$10$^{+02}$ &
       4.66$\times$10$^{-01}$  & 2.68$\times$10$^{-01}$ \\ 
0.012 & 1.69$\times$10$^{-43}$ & 2.69$\times$10$^{-43}$ &
      4.26$\times$10$^{-43}$ &  -9.802$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 2.35$\times$10$^{-01}$ \\ 
0.013 & 3.94$\times$10$^{-42}$ & 6.32$\times$10$^{-42}$ &
      1.01$\times$10$^{-41}$ &  -9.487$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 2.73$\times$10$^{-01}$ \\ 
0.014 & 6.72$\times$10$^{-41}$ & 1.07$\times$10$^{-40}$ &
      1.73$\times$10$^{-40}$ &  -9.203$\times$10$^{+01}$ &
       4.75$\times$10$^{-01}$  & 5.46$\times$10$^{-01}$ \\ 
0.015 & 8.80$\times$10$^{-40}$ & 1.44$\times$10$^{-39}$ &
      2.29$\times$10$^{-39}$ &  -8.945$\times$10$^{+01}$ &
       4.75$\times$10$^{-01}$  & 5.95$\times$10$^{-01}$ \\ 
0.016 & 9.38$\times$10$^{-39}$ & 1.52$\times$10$^{-38}$ &
      2.40$\times$10$^{-38}$ &  -8.709$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 1.93$\times$10$^{-01}$ \\ 
0.018 & 6.22$\times$10$^{-37}$ & 9.91$\times$10$^{-37}$ &
      1.59$\times$10$^{-36}$ &  -8.290$\times$10$^{+01}$ &
       4.74$\times$10$^{-01}$  & 4.07$\times$10$^{-01}$ \\ 
0.020 & 2.26$\times$10$^{-35}$ & 3.60$\times$10$^{-35}$ &
      5.70$\times$10$^{-35}$ &  -7.931$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 3.87$\times$10$^{-01}$ \\ 
0.025 & 3.10$\times$10$^{-32}$ & 4.83$\times$10$^{-32}$ &
      7.78$\times$10$^{-32}$ &  -7.210$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 8.54$\times$10$^{-01}$ \\ 
0.030 & 7.46$\times$10$^{-30}$ & 1.19$\times$10$^{-29}$ &
      1.89$\times$10$^{-29}$ &  -6.660$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 2.67$\times$10$^{-01}$ \\ 
0.040 & 2.25$\times$10$^{-26}$ & 3.57$\times$10$^{-26}$ &
      5.70$\times$10$^{-26}$ &  -5.859$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 3.37$\times$10$^{-01}$ \\ 
0.050 & 6.60$\times$10$^{-24}$ & 1.05$\times$10$^{-23}$ &
      1.69$\times$10$^{-23}$ &  -5.291$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 4.91$\times$10$^{-01}$ \\ 
0.060 & 5.02$\times$10$^{-22}$ & 8.14$\times$10$^{-22}$ &
      1.31$\times$10$^{-21}$ &  -4.856$\times$10$^{+01}$ &
       4.79$\times$10$^{-01}$  & 2.83$\times$10$^{-01}$ \\ 
0.070 & 1.60$\times$10$^{-20}$ & 2.60$\times$10$^{-20}$ &
      4.13$\times$10$^{-20}$ &  -4.510$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.05$\times$10$^{-01}$ \\ 
0.080 & 2.76$\times$10$^{-19}$ & 4.40$\times$10$^{-19}$ &
      7.05$\times$10$^{-19}$ &  -4.227$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 1.40$\times$10$^{-01}$ \\ 
0.090 & 3.07$\times$10$^{-18}$ & 4.98$\times$10$^{-18}$ &
      7.98$\times$10$^{-18}$ &  -3.985$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 3.26$\times$10$^{-01}$ \\ 
0.100 & 2.48$\times$10$^{-17}$ & 3.90$\times$10$^{-17}$ &
      6.25$\times$10$^{-17}$ &  -3.777$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 6.95$\times$10$^{-01}$ \\ 
0.110 & 1.51$\times$10$^{-16}$ & 2.41$\times$10$^{-16}$ &
      3.84$\times$10$^{-16}$ &  -3.596$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 5.66$\times$10$^{-01}$ \\ 
0.120 & 7.58$\times$10$^{-16}$ & 1.20$\times$10$^{-15}$ &
      1.90$\times$10$^{-15}$ &  -3.436$\times$10$^{+01}$ &
       4.72$\times$10$^{-01}$  & 5.40$\times$10$^{-01}$ \\ 
0.130 & 3.16$\times$10$^{-15}$ & 5.08$\times$10$^{-15}$ &
      8.12$\times$10$^{-15}$ &  -3.291$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 1.63$\times$10$^{-01}$ \\ 
0.140 & 1.14$\times$10$^{-14}$ & 1.85$\times$10$^{-14}$ &
      2.94$\times$10$^{-14}$ &  -3.163$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.81$\times$10$^{-01}$ \\ 
0.150 & 3.71$\times$10$^{-14}$ & 5.91$\times$10$^{-14}$ &
      9.63$\times$10$^{-14}$ &  -3.045$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 3.01$\times$10$^{-01}$ \\ 
0.160 & 1.10$\times$10$^{-13}$ & 1.76$\times$10$^{-13}$ &
      2.80$\times$10$^{-13}$ &  -2.937$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.33$\times$10$^{-01}$ \\ 
0.180 & 7.11$\times$10$^{-13}$ & 1.15$\times$10$^{-12}$ &
      1.85$\times$10$^{-12}$ &  -2.749$\times$10$^{+01}$ &
       4.81$\times$10$^{-01}$  & 1.37$\times$10$^{-01}$ \\ 
0.200 & 3.76$\times$10$^{-12}$ & 6.04$\times$10$^{-12}$ &
      9.66$\times$10$^{-12}$ &  -2.584$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 3.46$\times$10$^{-01}$ \\ 
0.250 & 9.76$\times$10$^{-11}$ & 1.56$\times$10$^{-10}$ &
      2.49$\times$10$^{-10}$ &  -2.258$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 4.04$\times$10$^{-01}$ \\ 
0.300 & 1.18$\times$10$^{-09}$ & 1.88$\times$10$^{-09}$ &
      2.99$\times$10$^{-09}$ &  -2.009$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 3.77$\times$10$^{-01}$ \\ 
0.350 & 8.39$\times$10$^{-09}$ & 1.35$\times$10$^{-08}$ &
      2.15$\times$10$^{-08}$ &  -1.812$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 3.66$\times$10$^{-01}$ \\ 
0.400 & 4.36$\times$10$^{-08}$ & 7.00$\times$10$^{-08}$ &
      1.13$\times$10$^{-07}$ &  -1.647$\times$10$^{+01}$ &
       4.78$\times$10$^{-01}$  & 5.73$\times$10$^{-01}$ \\ 
0.450 & 1.72$\times$10$^{-07}$ & 2.76$\times$10$^{-07}$ &
      4.37$\times$10$^{-07}$ &  -1.511$\times$10$^{+01}$ &
       4.72$\times$10$^{-01}$  & 3.01$\times$10$^{-01}$ \\ 
0.500 & 5.65$\times$10$^{-07}$ & 8.99$\times$10$^{-07}$ &
      1.44$\times$10$^{-06}$ &  -1.392$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 1.87$\times$10$^{-01}$ \\ 
0.600 & 4.03$\times$10$^{-06}$ & 6.39$\times$10$^{-06}$ &
      1.02$\times$10$^{-05}$ &  -1.196$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 3.12$\times$10$^{-01}$ \\ 
0.700 & 1.88$\times$10$^{-05}$ & 3.00$\times$10$^{-05}$ &
      4.84$\times$10$^{-05}$ &  -1.041$\times$10$^{+01}$ &
       4.74$\times$10$^{-01}$  & 2.53$\times$10$^{-01}$ \\ 
0.800 & 6.69$\times$10$^{-05}$ & 1.08$\times$10$^{-04}$ &
      1.73$\times$10$^{-04}$ &  -9.136$\times$10$^{+00}$ &
       4.76$\times$10$^{-01}$  & 4.80$\times$10$^{-01}$ \\ 
0.900 & 1.99$\times$10$^{-04}$ & 3.14$\times$10$^{-04}$ &
      5.03$\times$10$^{-04}$ &  -8.063$\times$10$^{+00}$ &
       4.66$\times$10$^{-01}$  & 3.14$\times$10$^{-01}$ \\ 
1.000 & 5.00$\times$10$^{-04}$ & 7.93$\times$10$^{-04}$ &
      1.27$\times$10$^{-03}$ &  -7.138$\times$10$^{+00}$ &
       4.73$\times$10$^{-01}$  & 3.97$\times$10$^{-01}$ \\ 
1.250 & 3.18$\times$10$^{-03}$ & 5.05$\times$10$^{-03}$ &
      8.02$\times$10$^{-03}$ &  -5.287$\times$10$^{+00}$ &
       4.68$\times$10$^{-01}$  & 2.23$\times$10$^{-01}$ \\ 
1.500 & 1.29$\times$10$^{-02}$ & 2.07$\times$10$^{-02}$ &
      3.31$\times$10$^{-02}$ &  -3.879$\times$10$^{+00}$ &
       4.72$\times$10$^{-01}$  & 1.30$\times$10$^{-01}$ \\ 
1.750 & 3.89$\times$10$^{-02}$ & 6.25$\times$10$^{-02}$ &
      1.01$\times$10$^{-01}$ &  -2.772$\times$10$^{+00}$ &
       4.72$\times$10$^{-01}$  & 2.65$\times$10$^{-01}$ \\ 
2.000 & 9.89$\times$10$^{-02}$ & 1.57$\times$10$^{-01}$ &
      2.51$\times$10$^{-01}$ &  -1.849$\times$10$^{+00}$ &
       4.70$\times$10$^{-01}$  & 1.95$\times$10$^{-01}$ \\ 
2.500 & 4.12$\times$10$^{-01}$ & 6.48$\times$10$^{-01}$ &
      1.05$\times$10$^{+00}$ &  -4.224$\times$10$^{-01}$ &
       4.68$\times$10$^{-01}$  & 1.11$\times$10$^{+00}$ \\ 
3.000 & 1.22$\times$10$^{+00}$ & 1.97$\times$10$^{+00}$ &
      3.13$\times$10$^{+00}$ &  6.684$\times$10$^{-01}$ &
       4.69$\times$10$^{-01}$  & 4.68$\times$10$^{-01}$ \\ 
3.500 & 2.90$\times$10$^{+00}$ & 4.65$\times$10$^{+00}$ &
      7.39$\times$10$^{+00}$ &  1.534$\times$10$^{+00}$ &
       4.71$\times$10$^{-01}$  & 3.77$\times$10$^{-01}$ \\ 
4.000 & 5.90$\times$10$^{+00}$ & 9.40$\times$10$^{+00}$ &
      1.49$\times$10$^{+01}$ &  2.236$\times$10$^{+00}$ &
       4.66$\times$10$^{-01}$  & 2.28$\times$10$^{-01}$ \\ 
5.000 & 1.75$\times$10$^{+01}$ & 2.78$\times$10$^{+01}$ &
      4.49$\times$10$^{+01}$ &  3.330$\times$10$^{+00}$ &
       4.69$\times$10$^{-01}$  & 3.38$\times$10$^{-01}$ \\ 
6.000 & 4.06$\times$10$^{+01}$ & 6.51$\times$10$^{+01}$ &
      1.04$\times$10$^{+02}$ &  4.175$\times$10$^{+00}$ &
       4.73$\times$10$^{-01}$  & 3.26$\times$10$^{-01}$ \\ 
7.000 & 7.91$\times$10$^{+01}$ & 1.27$\times$10$^{+02}$ &
      2.05$\times$10$^{+02}$ &  4.843$\times$10$^{+00}$ &
       4.72$\times$10$^{-01}$  & 4.20$\times$10$^{-01}$ \\ 
8.000 & 1.34$\times$10$^{+02}$ & 2.19$\times$10$^{+02}$ &
      3.46$\times$10$^{+02}$ &  5.382$\times$10$^{+00}$ &
       4.74$\times$10$^{-01}$  & 4.92$\times$10$^{-01}$ \\ 
9.000 & 2.10$\times$10$^{+02}$ & 3.38$\times$10$^{+02}$ &
      5.37$\times$10$^{+02}$ &  5.820$\times$10$^{+00}$ &
       4.71$\times$10$^{-01}$  & 1.98$\times$10$^{-01}$ \\ 
10.000 & 3.05$\times$10$^{+02}$ & 5.00$\times$10$^{+02}$ &
      7.84$\times$10$^{+02}$ &  6.203$\times$10$^{+00}$ &
       4.78$\times$10$^{-01}$  & 1.24$\times$10$^{+00}$ \\ 
\end{longtable}

==> (inline-52) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{32}$Cl(p,$\gamma$)$^{33}$Ar.}  \label{tab:} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  7.69$\times$10$^{-47}$  &  9.36$\times$10$^{-46}$  &
       3.01$\times$10$^{-42}$  &  -1.018$\times$10$^{+02}$  &
       4.59$\times$10$^{+00}$  &  3.03$\times$10$^{+02}$  \\
0.011 &  3.97$\times$10$^{-45}$  &  1.34$\times$10$^{-44}$  &
       6.72$\times$10$^{-41}$  &  -9.842$\times$10$^{+01}$  &
       4.32$\times$10$^{+00}$  &  3.42$\times$10$^{+02}$  \\
0.012 &  1.27$\times$10$^{-43}$  &  3.09$\times$10$^{-43}$  &
       8.18$\times$10$^{-40}$  &  -9.546$\times$10$^{+01}$  &
       4.03$\times$10$^{+00}$  &  3.91$\times$10$^{+02}$  \\
0.013 &  2.87$\times$10$^{-42}$  &  6.33$\times$10$^{-42}$  &
       6.92$\times$10$^{-39}$  &  -9.280$\times$10$^{+01}$  &
       3.71$\times$10$^{+00}$  &  4.40$\times$10$^{+02}$  \\
0.014 &  4.92$\times$10$^{-41}$  &  9.93$\times$10$^{-41}$  &
       4.21$\times$10$^{-38}$  &  -9.036$\times$10$^{+01}$  &
       3.40$\times$10$^{+00}$  &  4.94$\times$10$^{+02}$  \\
0.015 &  6.29$\times$10$^{-40}$  &  1.20$\times$10$^{-39}$  &
       1.98$\times$10$^{-37}$  &  -8.814$\times$10$^{+01}$  &
       3.11$\times$10$^{+00}$  &  5.38$\times$10$^{+02}$  \\
0.016 &  6.55$\times$10$^{-39}$  &  1.22$\times$10$^{-38}$  &
       7.63$\times$10$^{-37}$  &  -8.607$\times$10$^{+01}$  &
       2.82$\times$10$^{+00}$  &  5.79$\times$10$^{+02}$  \\
0.018 &  4.17$\times$10$^{-37}$  &  7.52$\times$10$^{-37}$  &
       8.59$\times$10$^{-36}$  &  -8.231$\times$10$^{+01}$  &
       2.31$\times$10$^{+00}$  &  5.83$\times$10$^{+02}$  \\
0.020 &  1.76$\times$10$^{-35}$  &  3.31$\times$10$^{-35}$  &
       2.46$\times$10$^{-34}$  &  -7.874$\times$10$^{+01}$  &
       1.90$\times$10$^{+00}$  &  4.16$\times$10$^{+02}$  \\
0.025 &  8.01$\times$10$^{-32}$  &  5.16$\times$10$^{-31}$  &
       4.18$\times$10$^{-30}$  &  -6.961$\times$10$^{+01}$  &
       1.83$\times$10$^{+00}$  &  2.10$\times$10$^{+01}$  \\
0.030 &  3.87$\times$10$^{-28}$  &  2.01$\times$10$^{-27}$  &
       8.93$\times$10$^{-27}$  &  -6.155$\times$10$^{+01}$  &
       1.54$\times$10$^{+00}$  &  9.28$\times$10$^{+00}$  \\
0.040 &  2.97$\times$10$^{-23}$  &  6.93$\times$10$^{-23}$  &
       1.41$\times$10$^{-22}$  &  -5.109$\times$10$^{+01}$  &
       8.00$\times$10$^{-01}$  &  1.79$\times$10$^{+01}$  \\
0.050 &  1.96$\times$10$^{-20}$  &  3.26$\times$10$^{-20}$  &
       5.38$\times$10$^{-20}$  &  -4.488$\times$10$^{+01}$  &
       5.18$\times$10$^{-01}$  &  1.42$\times$10$^{+00}$  \\
0.060 &  1.13$\times$10$^{-18}$  &  1.98$\times$10$^{-18}$  &
       3.34$\times$10$^{-18}$  &  -4.078$\times$10$^{+01}$  &
       5.69$\times$10$^{-01}$  &  4.49$\times$10$^{+00}$  \\
0.070 &  1.75$\times$10$^{-17}$  &  3.71$\times$10$^{-17}$  &
       6.90$\times$10$^{-17}$  &  -3.790$\times$10$^{+01}$  &
       7.15$\times$10$^{-01}$  &  1.40$\times$10$^{+01}$  \\
0.080 &  1.30$\times$10$^{-16}$  &  3.22$\times$10$^{-16}$  &
       6.77$\times$10$^{-16}$  &  -3.576$\times$10$^{+01}$  &
       8.56$\times$10$^{-01}$  &  1.65$\times$10$^{+01}$  \\
0.090 &  5.96$\times$10$^{-16}$  &  1.69$\times$10$^{-15}$  &
       3.99$\times$10$^{-15}$  &  -3.411$\times$10$^{+01}$  &
       9.73$\times$10$^{-01}$  &  1.57$\times$10$^{+01}$  \\
0.100 &  1.98$\times$10$^{-15}$  &  6.15$\times$10$^{-15}$  &
       1.61$\times$10$^{-14}$  &  -3.281$\times$10$^{+01}$  &
       1.06$\times$10$^{+00}$  &  1.38$\times$10$^{+01}$  \\
0.110 &  5.21$\times$10$^{-15}$  &  1.77$\times$10$^{-14}$  &
       5.07$\times$10$^{-14}$  &  -3.175$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  1.12$\times$10$^{+01}$  \\
0.120 &  1.20$\times$10$^{-14}$  &  4.24$\times$10$^{-14}$  &
       1.29$\times$10$^{-13}$  &  -3.086$\times$10$^{+01}$  &
       1.17$\times$10$^{+00}$  &  8.02$\times$10$^{+00}$  \\
0.130 &  2.62$\times$10$^{-14}$  &  8.95$\times$10$^{-14}$  &
       2.85$\times$10$^{-13}$  &  -3.007$\times$10$^{+01}$  &
       1.15$\times$10$^{+00}$  &  4.61$\times$10$^{+00}$  \\
0.140 &  6.95$\times$10$^{-14}$  &  1.91$\times$10$^{-13}$  &
       5.74$\times$10$^{-13}$  &  -2.924$\times$10$^{+01}$  &
       1.00$\times$10$^{+00}$  &  9.46$\times$10$^{+00}$  \\
0.150 &  3.04$\times$10$^{-13}$  &  5.79$\times$10$^{-13}$  &
       1.29$\times$10$^{-12}$  &  -2.812$\times$10$^{+01}$  &
       7.29$\times$10$^{-01}$  &  1.29$\times$10$^{+01}$  \\
0.160 &  1.59$\times$10$^{-12}$  &  2.71$\times$10$^{-12}$  &
       4.71$\times$10$^{-12}$  &  -2.662$\times$10$^{+01}$  &
       5.51$\times$10$^{-01}$  &  9.37$\times$10$^{-01}$  \\
0.180 &  4.40$\times$10$^{-11}$  &  7.38$\times$10$^{-11}$  &
       1.28$\times$10$^{-10}$  &  -2.332$\times$10$^{+01}$  &
       5.39$\times$10$^{-01}$  &  7.71$\times$10$^{-01}$  \\
0.200 &  7.90$\times$10$^{-10}$  &  1.31$\times$10$^{-09}$  &
       2.23$\times$10$^{-09}$  &  -2.045$\times$10$^{+01}$  &
       5.26$\times$10$^{-01}$  &  6.00$\times$10$^{-01}$  \\
0.250 &  1.46$\times$10$^{-07}$  &  2.34$\times$10$^{-07}$  &
       3.82$\times$10$^{-07}$  &  -1.526$\times$10$^{+01}$  &
       4.86$\times$10$^{-01}$  &  4.33$\times$10$^{-01}$  \\
0.300 &  4.52$\times$10$^{-06}$  &  7.12$\times$10$^{-06}$  &
       1.14$\times$10$^{-05}$  &  -1.185$\times$10$^{+01}$  &
       4.66$\times$10$^{-01}$  &  3.52$\times$10$^{-01}$  \\
0.350 &  5.06$\times$10$^{-05}$  &  7.88$\times$10$^{-05}$  &
       1.24$\times$10$^{-04}$  &  -9.442$\times$10$^{+00}$  &
       4.58$\times$10$^{-01}$  &  3.72$\times$10$^{-01}$  \\
0.400 &  3.02$\times$10$^{-04}$  &  4.70$\times$10$^{-04}$  &
       7.35$\times$10$^{-04}$  &  -7.657$\times$10$^{+00}$  &
       4.57$\times$10$^{-01}$  &  4.72$\times$10$^{-01}$  \\
0.450 &  1.20$\times$10$^{-03}$  &  1.87$\times$10$^{-03}$  &
       2.91$\times$10$^{-03}$  &  -6.279$\times$10$^{+00}$  &
       4.61$\times$10$^{-01}$  &  9.32$\times$10$^{-01}$  \\
0.500 &  3.56$\times$10$^{-03}$  &  5.60$\times$10$^{-03}$  &
       8.77$\times$10$^{-03}$  &  -5.182$\times$10$^{+00}$  &
       4.70$\times$10$^{-01}$  &  2.07$\times$10$^{+00}$  \\
0.600 &  1.82$\times$10$^{-02}$  &  2.88$\times$10$^{-02}$  &
       4.61$\times$10$^{-02}$  &  -3.531$\times$10$^{+00}$  &
       4.96$\times$10$^{-01}$  &  7.61$\times$10$^{+00}$  \\
0.700 &  5.89$\times$10$^{-02}$  &  9.45$\times$10$^{-02}$  &
       1.56$\times$10$^{-01}$  &  -2.329$\times$10$^{+00}$  &
       5.30$\times$10$^{-01}$  &  1.68$\times$10$^{+01}$  \\
0.800 &  1.45$\times$10$^{-01}$  &  2.38$\times$10$^{-01}$  &
       4.06$\times$10$^{-01}$  &  -1.395$\times$10$^{+00}$  &
       5.66$\times$10$^{-01}$  &  2.35$\times$10$^{+01}$  \\
0.900 &  3.00$\times$10$^{-01}$  &  5.03$\times$10$^{-01}$  &
       9.08$\times$10$^{-01}$  &  -6.376$\times$10$^{-01}$  &
       5.97$\times$10$^{-01}$  &  2.49$\times$10$^{+01}$  \\
1.000 &  5.56$\times$10$^{-01}$  &  9.29$\times$10$^{-01}$  &
       1.77$\times$10$^{+00}$  &  -4.986$\times$10$^{-03}$  &
       6.19$\times$10$^{-01}$  &  2.23$\times$10$^{+01}$  \\
1.250 &  1.79$\times$10$^{+00}$  &  3.16$\times$10$^{+00}$  &
       6.21$\times$10$^{+00}$  &  1.203$\times$10$^{+00}$  &
       6.38$\times$10$^{-01}$  &  1.24$\times$10$^{+01}$  \\
1.500 &  4.23$\times$10$^{+00}$  &  7.53$\times$10$^{+00}$  &
       1.44$\times$10$^{+01}$  &  2.054$\times$10$^{+00}$  &
       6.21$\times$10$^{-01}$  &  6.15$\times$10$^{+00}$  \\
1.750 &  8.06$\times$10$^{+00}$  &  1.41$\times$10$^{+01}$  &
       2.62$\times$10$^{+01}$  &  2.675$\times$10$^{+00}$  &
       5.89$\times$10$^{-01}$  &  3.31$\times$10$^{+00}$  \\
2.000 &  1.33$\times$10$^{+01}$  &  2.27$\times$10$^{+01}$  &
       4.03$\times$10$^{+01}$  &  3.141$\times$10$^{+00}$  &
       5.55$\times$10$^{-01}$  &  2.02$\times$10$^{+00}$  \\
2.500 &  2.68$\times$10$^{+01}$  &  4.33$\times$10$^{+01}$  &
       7.16$\times$10$^{+01}$  &  3.781$\times$10$^{+00}$  &
       4.95$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
3.000 &  4.19$\times$10$^{+01}$  &  6.52$\times$10$^{+01}$  &
       1.03$\times$10$^{+02}$  &  4.186$\times$10$^{+00}$  &
       4.51$\times$10$^{-01}$  &  9.29$\times$10$^{-01}$  \\
3.500 &  5.66$\times$10$^{+01}$  &  8.58$\times$10$^{+01}$  &
       1.31$\times$10$^{+02}$  &  4.456$\times$10$^{+00}$  &
       4.20$\times$10$^{-01}$  &  8.16$\times$10$^{-01}$  \\
4.000 &  6.97$\times$10$^{+01}$  &  1.04$\times$10$^{+02}$  &
       1.53$\times$10$^{+02}$  &  4.642$\times$10$^{+00}$  &
       3.97$\times$10$^{-01}$  &  8.62$\times$10$^{-01}$  \\
5.000 &  8.93$\times$10$^{+01}$  &  1.29$\times$10$^{+02}$  &
       1.86$\times$10$^{+02}$  &  4.862$\times$10$^{+00}$  &
       3.70$\times$10$^{-01}$  &  8.67$\times$10$^{-01}$  \\
6.000 &  9.98$\times$10$^{+01}$  &  1.43$\times$10$^{+02}$  &
       2.03$\times$10$^{+02}$  &  4.963$\times$10$^{+00}$  &
       3.57$\times$10$^{-01}$  &  7.65$\times$10$^{-01}$  \\
7.000 &  1.04$\times$10$^{+02}$  &  1.49$\times$10$^{+02}$  &
       2.10$\times$10$^{+02}$  &  5.004$\times$10$^{+00}$  &
       3.50$\times$10$^{-01}$  &  6.86$\times$10$^{-01}$  \\
8.000 &  1.06$\times$10$^{+02}$  &  1.49$\times$10$^{+02}$  &
       2.10$\times$10$^{+02}$  &  5.010$\times$10$^{+00}$  &
       3.46$\times$10$^{-01}$  &  6.37$\times$10$^{-01}$  \\
9.000 &  1.05$\times$10$^{+02}$  &  1.48$\times$10$^{+02}$  &
       2.07$\times$10$^{+02}$  &  4.997$\times$10$^{+00}$  &
       3.43$\times$10$^{-01}$  &  6.18$\times$10$^{-01}$  \\
10.000 &  1.03$\times$10$^{+02}$  &  1.44$\times$10$^{+02}$  &
       2.02$\times$10$^{+02}$  &  4.973$\times$10$^{+00}$  &
       3.41$\times$10$^{-01}$  &  5.91$\times$10$^{-01}$  \\
\end{longtable}

==> (inline-53) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{35}$Cl(p,$\gamma$)$^{36}$Ar.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  5.15$\times$10$^{-41}$  &  1.12$\times$10$^{-40}$  &
       2.45$\times$10$^{-40}$  &  -9.199$\times$10$^{+01}$  &
       7.90$\times$10$^{-01}$  &  3.10$\times$10$^{-01}$  \\
0.011 &  7.83$\times$10$^{-39}$  &  1.62$\times$10$^{-38}$  &
       3.35$\times$10$^{-38}$  &  -8.702$\times$10$^{+01}$  &
       7.36$\times$10$^{-01}$  &  2.64$\times$10$^{-01}$  \\
0.012 &  5.09$\times$10$^{-37}$  &  1.01$\times$10$^{-36}$  &
       2.00$\times$10$^{-36}$  &  -8.288$\times$10$^{+01}$  &
       6.92$\times$10$^{-01}$  &  2.36$\times$10$^{-01}$  \\
0.013 &  1.72$\times$10$^{-35}$  &  3.29$\times$10$^{-35}$  &
       6.30$\times$10$^{-35}$  &  -7.939$\times$10$^{+01}$  &
       6.55$\times$10$^{-01}$  &  2.49$\times$10$^{-01}$  \\
0.014 &  3.52$\times$10$^{-34}$  &  6.49$\times$10$^{-34}$  &
       1.20$\times$10$^{-33}$  &  -7.641$\times$10$^{+01}$  &
       6.25$\times$10$^{-01}$  &  2.78$\times$10$^{-01}$  \\
0.015 &  4.75$\times$10$^{-33}$  &  8.51$\times$10$^{-33}$  &
       1.55$\times$10$^{-32}$  &  -7.384$\times$10$^{+01}$  &
       5.99$\times$10$^{-01}$  &  2.92$\times$10$^{-01}$  \\
0.016 &  4.60$\times$10$^{-32}$  &  8.07$\times$10$^{-32}$  &
       1.43$\times$10$^{-31}$  &  -7.159$\times$10$^{+01}$  &
       5.77$\times$10$^{-01}$  &  3.21$\times$10$^{-01}$  \\
0.018 &  1.99$\times$10$^{-30}$  &  3.37$\times$10$^{-30}$  &
       5.79$\times$10$^{-30}$  &  -6.786$\times$10$^{+01}$  &
       5.42$\times$10$^{-01}$  &  3.80$\times$10$^{-01}$  \\
0.020 &  4.00$\times$10$^{-29}$  &  6.59$\times$10$^{-29}$  &
       1.11$\times$10$^{-28}$  &  -6.489$\times$10$^{+01}$  &
       5.14$\times$10$^{-01}$  &  4.56$\times$10$^{-01}$  \\
0.025 &  9.71$\times$10$^{-27}$  &  1.51$\times$10$^{-26}$  &
       2.35$\times$10$^{-26}$  &  -5.946$\times$10$^{+01}$  &
       4.49$\times$10$^{-01}$  &  9.20$\times$10$^{-01}$  \\
0.030 &  5.10$\times$10$^{-25}$  &  1.16$\times$10$^{-24}$  &
       2.77$\times$10$^{-24}$  &  -5.511$\times$10$^{+01}$  &
       7.72$\times$10$^{-01}$  &  4.00$\times$10$^{+01}$  \\
0.040 &  2.25$\times$10$^{-22}$  &  1.82$\times$10$^{-21}$  &
       6.15$\times$10$^{-21}$  &  -4.809$\times$10$^{+01}$  &
       1.53$\times$10$^{+00}$  &  1.86$\times$10$^{+02}$  \\
0.050 &  1.19$\times$10$^{-19}$  &  3.29$\times$10$^{-19}$  &
       8.17$\times$10$^{-19}$  &  -4.261$\times$10$^{+01}$  &
       9.13$\times$10$^{-01}$  &  3.07$\times$10$^{+01}$  \\
0.060 &  2.75$\times$10$^{-17}$  &  5.15$\times$10$^{-17}$  &
       9.63$\times$10$^{-17}$  &  -3.751$\times$10$^{+01}$  &
       6.38$\times$10$^{-01}$  &  7.55$\times$10$^{-01}$  \\
0.070 &  1.85$\times$10$^{-15}$  &  3.37$\times$10$^{-15}$  &
       6.33$\times$10$^{-15}$  &  -3.332$\times$10$^{+01}$  &
       6.16$\times$10$^{-01}$  &  1.25$\times$10$^{+00}$  \\
0.080 &  4.80$\times$10$^{-14}$  &  8.36$\times$10$^{-14}$  &
       1.50$\times$10$^{-13}$  &  -3.011$\times$10$^{+01}$  &
       5.74$\times$10$^{-01}$  &  1.21$\times$10$^{+00}$  \\
0.090 &  6.09$\times$10$^{-13}$  &  1.02$\times$10$^{-12}$  &
       1.75$\times$10$^{-12}$  &  -2.760$\times$10$^{+01}$  &
       5.31$\times$10$^{-01}$  &  1.63$\times$10$^{+00}$  \\
0.100 &  4.75$\times$10$^{-12}$  &  7.62$\times$10$^{-12}$  &
       1.26$\times$10$^{-11}$  &  -2.559$\times$10$^{+01}$  &
       4.90$\times$10$^{-01}$  &  1.94$\times$10$^{+00}$  \\
0.110 &  2.66$\times$10$^{-11}$  &  4.12$\times$10$^{-11}$  &
       6.48$\times$10$^{-11}$  &  -2.391$\times$10$^{+01}$  &
       4.49$\times$10$^{-01}$  &  1.23$\times$10$^{+00}$  \\
0.120 &  1.19$\times$10$^{-10}$  &  1.80$\times$10$^{-10}$  &
       2.67$\times$10$^{-10}$  &  -2.244$\times$10$^{+01}$  &
       4.08$\times$10$^{-01}$  &  6.27$\times$10$^{-01}$  \\
0.130 &  4.67$\times$10$^{-10}$  &  6.87$\times$10$^{-10}$  &
       9.83$\times$10$^{-10}$  &  -2.111$\times$10$^{+01}$  &
       3.68$\times$10$^{-01}$  &  2.11$\times$10$^{+00}$  \\
0.140 &  1.71$\times$10$^{-09}$  &  2.42$\times$10$^{-09}$  &
       3.40$\times$10$^{-09}$  &  -1.984$\times$10$^{+01}$  &
       3.34$\times$10$^{-01}$  &  4.69$\times$10$^{+00}$  \\
0.150 &  5.84$\times$10$^{-09}$  &  8.08$\times$10$^{-09}$  &
       1.11$\times$10$^{-08}$  &  -1.864$\times$10$^{+01}$  &
       3.09$\times$10$^{-01}$  &  5.83$\times$10$^{+00}$  \\
0.160 &  1.88$\times$10$^{-08}$  &  2.56$\times$10$^{-08}$  &
       3.43$\times$10$^{-08}$  &  -1.749$\times$10$^{+01}$  &
       2.92$\times$10$^{-01}$  &  4.99$\times$10$^{+00}$  \\
0.180 &  1.60$\times$10$^{-07}$  &  2.10$\times$10$^{-07}$  &
       2.72$\times$10$^{-07}$  &  -1.538$\times$10$^{+01}$  &
       2.64$\times$10$^{-01}$  &  1.98$\times$10$^{+00}$  \\
0.200 &  1.07$\times$10$^{-06}$  &  1.35$\times$10$^{-06}$  &
       1.70$\times$10$^{-06}$  &  -1.352$\times$10$^{+01}$  &
       2.34$\times$10$^{-01}$  &  4.48$\times$10$^{-01}$  \\
0.250 &  4.98$\times$10$^{-05}$  &  5.99$\times$10$^{-05}$  &
       7.16$\times$10$^{-05}$  &  -9.726$\times$10$^{+00}$  &
       1.84$\times$10$^{-01}$  &  1.38$\times$10$^{+00}$  \\
0.300 &  8.39$\times$10$^{-04}$  &  1.00$\times$10$^{-03}$  &
       1.19$\times$10$^{-03}$  &  -6.908$\times$10$^{+00}$  &
       1.79$\times$10$^{-01}$  &  2.42$\times$10$^{-01}$  \\
0.350 &  6.93$\times$10$^{-03}$  &  8.23$\times$10$^{-03}$  &
       9.81$\times$10$^{-03}$  &  -4.799$\times$10$^{+00}$  &
       1.77$\times$10$^{-01}$  &  4.69$\times$10$^{-01}$  \\
0.400 &  3.51$\times$10$^{-02}$  &  4.14$\times$10$^{-02}$  &
       4.91$\times$10$^{-02}$  &  -3.182$\times$10$^{+00}$  &
       1.70$\times$10$^{-01}$  &  1.01$\times$10$^{+00}$  \\
0.450 &  1.27$\times$10$^{-01}$  &  1.48$\times$10$^{-01}$  &
       1.74$\times$10$^{-01}$  &  -1.908$\times$10$^{+00}$  &
       1.61$\times$10$^{-01}$  &  1.46$\times$10$^{+00}$  \\
0.500 &  3.58$\times$10$^{-01}$  &  4.15$\times$10$^{-01}$  &
       4.82$\times$10$^{-01}$  &  -8.784$\times$10$^{-01}$  &
       1.51$\times$10$^{-01}$  &  1.78$\times$10$^{+00}$  \\
0.600 &  1.75$\times$10$^{+00}$  &  1.99$\times$10$^{+00}$  &
       2.27$\times$10$^{+00}$  &  6.904$\times$10$^{-01}$  &
       1.32$\times$10$^{-01}$  &  2.14$\times$10$^{+00}$  \\
0.700 &  5.63$\times$10$^{+00}$  &  6.29$\times$10$^{+00}$  &
       7.07$\times$10$^{+00}$  &  1.842$\times$10$^{+00}$  &
       1.15$\times$10$^{-01}$  &  2.17$\times$10$^{+00}$  \\
0.800 &  1.40$\times$10$^{+01}$  &  1.54$\times$10$^{+01}$  &
       1.70$\times$10$^{+01}$  &  2.736$\times$10$^{+00}$  &
       9.98$\times$10$^{-02}$  &  2.06$\times$10$^{+00}$  \\
0.900 &  2.91$\times$10$^{+01}$  &  3.18$\times$10$^{+01}$  &
       3.46$\times$10$^{+01}$  &  3.459$\times$10$^{+00}$  &
       8.73$\times$10$^{-02}$  &  1.68$\times$10$^{+00}$  \\
1.000 &  5.37$\times$10$^{+01}$  &  5.79$\times$10$^{+01}$  &
       6.26$\times$10$^{+01}$  &  4.060$\times$10$^{+00}$  &
       7.74$\times$10$^{-02}$  &  1.15$\times$10$^{+00}$  \\
1.250 &  1.71$\times$10$^{+02}$  &  1.81$\times$10$^{+02}$  &
       1.93$\times$10$^{+02}$  &  5.201$\times$10$^{+00}$  &
       6.24$\times$10$^{-02}$  &  3.80$\times$10$^{-01}$  \\
1.500 &  3.83$\times$10$^{+02}$  &  4.05$\times$10$^{+02}$  &
       4.29$\times$10$^{+02}$  &  6.004$\times$10$^{+00}$  &
       5.62$\times$10$^{-02}$  &  3.57$\times$10$^{-01}$  \\
1.750 &  6.96$\times$10$^{+02}$  &  7.33$\times$10$^{+02}$  &
       7.73$\times$10$^{+02}$  &  6.597$\times$10$^{+00}$  &
       5.36$\times$10$^{-02}$  &  4.63$\times$10$^{-01}$  \\
2.000 &  1.10$\times$10$^{+03}$  &  1.16$\times$10$^{+03}$  &
       1.22$\times$10$^{+03}$  &  7.053$\times$10$^{+00}$  &
       5.19$\times$10$^{-02}$  &  6.78$\times$10$^{-01}$  \\
2.500 &  2.13$\times$10$^{+03}$  &  2.23$\times$10$^{+03}$  &
       2.34$\times$10$^{+03}$  &  7.711$\times$10$^{+00}$  &
       4.89$\times$10$^{-02}$  &  9.76$\times$10$^{-01}$  \\
3.000 &  3.38$\times$10$^{+03}$  &  3.54$\times$10$^{+03}$  &
       3.70$\times$10$^{+03}$  &  8.171$\times$10$^{+00}$  &
       4.61$\times$10$^{-02}$  &  9.91$\times$10$^{-01}$  \\
3.500 &  4.78$\times$10$^{+03}$  &  4.99$\times$10$^{+03}$  &
       5.21$\times$10$^{+03}$  &  8.515$\times$10$^{+00}$  &
       4.39$\times$10$^{-02}$  &  8.64$\times$10$^{-01}$  \\
4.000 &  6.25$\times$10$^{+03}$  &  6.51$\times$10$^{+03}$  &
       6.79$\times$10$^{+03}$  &  8.782$\times$10$^{+00}$  &
       4.23$\times$10$^{-02}$  &  8.56$\times$10$^{-01}$  \\
5.000 & (9.20$\times$10$^{+03}$) & (9.58$\times$10$^{+03}$) &
      (9.97$\times$10$^{+03}$) & (9.167$\times$10$^{+00}$) &
      (4.03$\times$10$^{-02}$) &  \\
6.000 & (1.21$\times$10$^{+04}$) & (1.26$\times$10$^{+04}$) &
      (1.31$\times$10$^{+04}$) & (9.442$\times$10$^{+00}$) &
      (4.03$\times$10$^{-02}$) &  \\
7.000 & (1.50$\times$10$^{+04}$) & (1.56$\times$10$^{+04}$) &
      (1.62$\times$10$^{+04}$) & (9.653$\times$10$^{+00}$) &
      (4.03$\times$10$^{-02}$) &  \\
8.000 & (1.76$\times$10$^{+04}$) & (1.83$\times$10$^{+04}$) &
      (1.91$\times$10$^{+04}$) & (9.816$\times$10$^{+00}$) &
      (4.03$\times$10$^{-02}$) &  \\
9.000 & (2.01$\times$10$^{+04}$) & (2.10$\times$10$^{+04}$) &
      (2.18$\times$10$^{+04}$) & (9.950$\times$10$^{+00}$) &
      (4.03$\times$10$^{-02}$) &  \\
10.000 & (2.30$\times$10$^{+04}$) & (2.40$\times$10$^{+04}$) &
      (2.50$\times$10$^{+04}$) & (1.008$\times$10$^{+01}$) &
      (4.03$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-54) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{35}$Cl(p,$\alpha$)$^{32}$S.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.50$\times$10$^{-44}$  &  1.76$\times$10$^{-43}$  &
       8.99$\times$10$^{-43}$  &  -9.889$\times$10$^{+01}$  &
       2.33$\times$10$^{+00}$  &  1.72$\times$10$^{+02}$  \\
0.011 &  2.16$\times$10$^{-42}$  &  2.54$\times$10$^{-41}$  &
       1.30$\times$10$^{-40}$  &  -9.391$\times$10$^{+01}$  &
       2.33$\times$10$^{+00}$  &  1.74$\times$10$^{+02}$  \\
0.012 &  1.34$\times$10$^{-40}$  &  1.59$\times$10$^{-39}$  &
       8.16$\times$10$^{-39}$  &  -8.978$\times$10$^{+01}$  &
       2.32$\times$10$^{+00}$  &  1.75$\times$10$^{+02}$  \\
0.013 &  4.39$\times$10$^{-39}$  &  5.22$\times$10$^{-38}$  &
       2.66$\times$10$^{-37}$  &  -8.629$\times$10$^{+01}$  &
       2.32$\times$10$^{+00}$  &  1.76$\times$10$^{+02}$  \\
0.014 &  8.70$\times$10$^{-38}$  &  1.03$\times$10$^{-36}$  &
       5.21$\times$10$^{-36}$  &  -8.331$\times$10$^{+01}$  &
       2.32$\times$10$^{+00}$  &  1.76$\times$10$^{+02}$  \\
0.015 &  1.13$\times$10$^{-36}$  &  1.35$\times$10$^{-35}$  &
       6.80$\times$10$^{-35}$  &  -8.073$\times$10$^{+01}$  &
       2.31$\times$10$^{+00}$  &  1.75$\times$10$^{+02}$  \\
0.016 &  1.07$\times$10$^{-35}$  &  1.28$\times$10$^{-34}$  &
       6.44$\times$10$^{-34}$  &  -7.848$\times$10$^{+01}$  &
       2.30$\times$10$^{+00}$  &  1.72$\times$10$^{+02}$  \\
0.018 &  4.46$\times$10$^{-34}$  &  5.35$\times$10$^{-33}$  &
       2.68$\times$10$^{-32}$  &  -7.474$\times$10$^{+01}$  &
       2.26$\times$10$^{+00}$  &  1.59$\times$10$^{+02}$  \\
0.020 &  8.97$\times$10$^{-33}$  &  1.04$\times$10$^{-31}$  &
       5.24$\times$10$^{-31}$  &  -7.173$\times$10$^{+01}$  &
       2.18$\times$10$^{+00}$  &  1.33$\times$10$^{+02}$  \\
0.025 &  3.37$\times$10$^{-30}$  &  2.46$\times$10$^{-29}$  &
       1.08$\times$10$^{-28}$  &  -6.612$\times$10$^{+01}$  &
       1.82$\times$10$^{+00}$  &  7.19$\times$10$^{+01}$  \\
0.030 &  3.02$\times$10$^{-28}$  &  1.70$\times$10$^{-27}$  &
       6.38$\times$10$^{-27}$  &  -6.185$\times$10$^{+01}$  &
       1.63$\times$10$^{+00}$  &  7.66$\times$10$^{+01}$  \\
0.040 &  1.30$\times$10$^{-25}$  &  9.21$\times$10$^{-25}$  &
       7.02$\times$10$^{-24}$  &  -5.534$\times$10$^{+01}$  &
       1.92$\times$10$^{+00}$  &  8.60$\times$10$^{+00}$  \\
0.050 &  6.43$\times$10$^{-23}$  &  2.92$\times$10$^{-22}$  &
       1.03$\times$10$^{-21}$  &  -4.971$\times$10$^{+01}$  &
       1.51$\times$10$^{+00}$  &  4.03$\times$10$^{+01}$  \\
0.060 &  1.01$\times$10$^{-20}$  &  5.53$\times$10$^{-20}$  &
       1.69$\times$10$^{-19}$  &  -4.462$\times$10$^{+01}$  &
       1.53$\times$10$^{+00}$  &  1.50$\times$10$^{+02}$  \\
0.070 &  4.89$\times$10$^{-19}$  &  3.49$\times$10$^{-18}$  &
       1.16$\times$10$^{-17}$  &  -4.052$\times$10$^{+01}$  &
       1.63$\times$10$^{+00}$  &  1.42$\times$10$^{+02}$  \\
0.080 &  1.40$\times$10$^{-17}$  &  8.94$\times$10$^{-17}$  &
       2.92$\times$10$^{-16}$  &  -3.724$\times$10$^{+01}$  &
       1.56$\times$10$^{+00}$  &  1.25$\times$10$^{+02}$  \\
0.090 &  2.59$\times$10$^{-16}$  &  1.23$\times$10$^{-15}$  &
       3.74$\times$10$^{-15}$  &  -3.454$\times$10$^{+01}$  &
       1.36$\times$10$^{+00}$  &  8.30$\times$10$^{+01}$  \\
0.100 &  3.58$\times$10$^{-15}$  &  1.19$\times$10$^{-14}$  &
       3.10$\times$10$^{-14}$  &  -3.219$\times$10$^{+01}$  &
       1.14$\times$10$^{+00}$  &  5.84$\times$10$^{+01}$  \\
0.110 &  3.55$\times$10$^{-14}$  &  9.84$\times$10$^{-14}$  &
       2.17$\times$10$^{-13}$  &  -3.007$\times$10$^{+01}$  &
       9.90$\times$10$^{-01}$  &  7.35$\times$10$^{+01}$  \\
0.120 &  2.50$\times$10$^{-13}$  &  6.91$\times$10$^{-13}$  &
       1.50$\times$10$^{-12}$  &  -2.812$\times$10$^{+01}$  &
       9.62$\times$10$^{-01}$  &  6.88$\times$10$^{+01}$  \\
0.130 &  1.41$\times$10$^{-12}$  &  4.13$\times$10$^{-12}$  &
       9.56$\times$10$^{-12}$  &  -2.633$\times$10$^{+01}$  &
       1.01$\times$10$^{+00}$  &  5.24$\times$10$^{+01}$  \\
0.140 &  6.43$\times$10$^{-12}$  &  2.13$\times$10$^{-11}$  &
       5.26$\times$10$^{-11}$  &  -2.471$\times$10$^{+01}$  &
       1.07$\times$10$^{+00}$  &  5.18$\times$10$^{+01}$  \\
0.150 &  2.61$\times$10$^{-11}$  &  9.38$\times$10$^{-11}$  &
       2.39$\times$10$^{-10}$  &  -2.324$\times$10$^{+01}$  &
       1.11$\times$10$^{+00}$  &  5.79$\times$10$^{+01}$  \\
0.160 &  9.57$\times$10$^{-11}$  &  3.55$\times$10$^{-10}$  &
       9.26$\times$10$^{-10}$  &  -2.191$\times$10$^{+01}$  &
       1.13$\times$10$^{+00}$  &  6.01$\times$10$^{+01}$  \\
0.180 &  10.00$\times$10$^{-10}$  &  3.49$\times$10$^{-09}$  &
       9.11$\times$10$^{-09}$  &  -1.960$\times$10$^{+01}$  &
       1.09$\times$10$^{+00}$  &  4.73$\times$10$^{+01}$  \\
0.200 &  7.71$\times$10$^{-09}$  &  2.35$\times$10$^{-08}$  &
       5.81$\times$10$^{-08}$  &  -1.766$\times$10$^{+01}$  &
       9.92$\times$10$^{-01}$  &  2.80$\times$10$^{+01}$  \\
0.250 &  4.81$\times$10$^{-07}$  &  1.06$\times$10$^{-06}$  &
       2.04$\times$10$^{-06}$  &  -1.382$\times$10$^{+01}$  &
       7.53$\times$10$^{-01}$  &  3.53$\times$10$^{+01}$  \\
0.300 &  9.65$\times$10$^{-06}$  &  2.02$\times$10$^{-05}$  &
       3.70$\times$10$^{-05}$  &  -1.087$\times$10$^{+01}$  &
       6.83$\times$10$^{-01}$  &  4.18$\times$10$^{+01}$  \\
0.350 &  9.94$\times$10$^{-05}$  &  2.08$\times$10$^{-04}$  &
       4.09$\times$10$^{-04}$  &  -8.514$\times$10$^{+00}$  &
       6.89$\times$10$^{-01}$  &  1.84$\times$10$^{+01}$  \\
0.400 &  6.77$\times$10$^{-04}$  &  1.40$\times$10$^{-03}$  &
       2.81$\times$10$^{-03}$  &  -6.595$\times$10$^{+00}$  &
       6.86$\times$10$^{-01}$  &  1.41$\times$10$^{+01}$  \\
0.450 &  3.31$\times$10$^{-03}$  &  6.79$\times$10$^{-03}$  &
       1.33$\times$10$^{-02}$  &  -5.014$\times$10$^{+00}$  &
       6.63$\times$10$^{-01}$  &  1.39$\times$10$^{+01}$  \\
0.500 &  1.30$\times$10$^{-02}$  &  2.54$\times$10$^{-02}$  &
       4.80$\times$10$^{-02}$  &  -3.691$\times$10$^{+00}$  &
       6.27$\times$10$^{-01}$  &  1.22$\times$10$^{+01}$  \\
0.600 &  1.16$\times$10$^{-01}$  &  2.04$\times$10$^{-01}$  &
       3.54$\times$10$^{-01}$  &  -1.594$\times$10$^{+00}$  &
       5.43$\times$10$^{-01}$  &  5.63$\times$10$^{+00}$  \\
0.700 &  6.19$\times$10$^{-01}$  &  9.99$\times$10$^{-01}$  &
       1.60$\times$10$^{+00}$  &  -2.111$\times$10$^{-03}$  &
       4.67$\times$10$^{-01}$  &  2.65$\times$10$^{+00}$  \\
0.800 &  2.31$\times$10$^{+00}$  &  3.45$\times$10$^{+00}$  &
       5.20$\times$10$^{+00}$  &  1.248$\times$10$^{+00}$  &
       4.05$\times$10$^{-01}$  &  5.16$\times$10$^{+00}$  \\
0.900 &  6.68$\times$10$^{+00}$  &  9.40$\times$10$^{+00}$  &
       1.35$\times$10$^{+01}$  &  2.255$\times$10$^{+00}$  &
       3.55$\times$10$^{-01}$  &  1.01$\times$10$^{+01}$  \\
1.000 &  1.60$\times$10$^{+01}$  &  2.15$\times$10$^{+01}$  &
       2.98$\times$10$^{+01}$  &  3.084$\times$10$^{+00}$  &
       3.16$\times$10$^{-01}$  &  1.46$\times$10$^{+01}$  \\
1.250 &  8.20$\times$10$^{+01}$  &  1.02$\times$10$^{+02}$  &
       1.32$\times$10$^{+02}$  &  4.645$\times$10$^{+00}$  &
       2.41$\times$10$^{-01}$  &  2.01$\times$10$^{+01}$  \\
1.500 &  2.70$\times$10$^{+02}$  &  3.20$\times$10$^{+02}$  &
       3.87$\times$10$^{+02}$  &  5.779$\times$10$^{+00}$  &
       1.83$\times$10$^{-01}$  &  2.13$\times$10$^{+01}$  \\
1.750 &  6.99$\times$10$^{+02}$  &  7.94$\times$10$^{+02}$  &
       9.16$\times$10$^{+02}$  &  6.686$\times$10$^{+00}$  &
       1.38$\times$10$^{-01}$  &  1.86$\times$10$^{+01}$  \\
2.000 &  1.55$\times$10$^{+03}$  &  1.71$\times$10$^{+03}$  &
       1.91$\times$10$^{+03}$  &  7.449$\times$10$^{+00}$  &
       1.06$\times$10$^{-01}$  &  1.19$\times$10$^{+01}$  \\
2.500 & (5.49$\times$10$^{+03}$) & (5.93$\times$10$^{+03}$) &
      (6.41$\times$10$^{+03}$) & (8.688$\times$10$^{+00}$) &
      (7.73$\times$10$^{-02}$) &  \\
3.000 & (1.56$\times$10$^{+04}$) & (1.69$\times$10$^{+04}$) &
      (1.83$\times$10$^{+04}$) & (9.735$\times$10$^{+00}$) &
      (7.73$\times$10$^{-02}$) &  \\
3.500 & (3.70$\times$10$^{+04}$) & (3.99$\times$10$^{+04}$) &
      (4.32$\times$10$^{+04}$) & (1.060$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
4.000 & (7.56$\times$10$^{+04}$) & (8.17$\times$10$^{+04}$) &
      (8.82$\times$10$^{+04}$) & (1.131$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
5.000 & (2.32$\times$10$^{+05}$) & (2.51$\times$10$^{+05}$) &
      (2.71$\times$10$^{+05}$) & (1.243$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
6.000 & (5.37$\times$10$^{+05}$) & (5.80$\times$10$^{+05}$) &
      (6.27$\times$10$^{+05}$) & (1.327$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
7.000 & (1.03$\times$10$^{+06}$) & (1.12$\times$10$^{+06}$) &
      (1.21$\times$10$^{+06}$) & (1.392$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
8.000 & (1.74$\times$10$^{+06}$) & (1.88$\times$10$^{+06}$) &
      (2.03$\times$10$^{+06}$) & (1.444$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
9.000 & (2.67$\times$10$^{+06}$) & (2.89$\times$10$^{+06}$) &
      (3.12$\times$10$^{+06}$) & (1.488$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
10.000 & (4.11$\times$10$^{+06}$) & (4.44$\times$10$^{+06}$) &
      (4.80$\times$10$^{+06}$) & (1.531$\times$10$^{+01}$) &
      (7.73$\times$10$^{-02}$) &  \\
\end{longtable}

==> (inline-55) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{34}$Ar(p,$\gamma$)$^{35}$K.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 & 1.13$\times$10$^{-49}$ & 1.81$\times$10$^{-49}$ &
      2.91$\times$10$^{-49}$ &  -1.122$\times$10$^{+02}$ &
       4.77$\times$10$^{-01}$  & 3.04$\times$10$^{-01}$ \\ 
0.011 & 7.08$\times$10$^{-48}$ & 1.15$\times$10$^{-47}$ &
      1.83$\times$10$^{-47}$ &  -1.081$\times$10$^{+02}$ &
       4.78$\times$10$^{-01}$  & 2.84$\times$10$^{-01}$ \\ 
0.012 & 2.83$\times$10$^{-46}$ & 4.56$\times$10$^{-46}$ &
      7.26$\times$10$^{-46}$ &  -1.044$\times$10$^{+02}$ &
       4.70$\times$10$^{-01}$  & 4.92$\times$10$^{-01}$ \\ 
0.013 & 7.53$\times$10$^{-45}$ & 1.19$\times$10$^{-44}$ &
      1.90$\times$10$^{-44}$ &  -1.011$\times$10$^{+02}$ &
       4.69$\times$10$^{-01}$  & 4.26$\times$10$^{-01}$ \\ 
0.014 & 1.44$\times$10$^{-43}$ & 2.30$\times$10$^{-43}$ &
      3.72$\times$10$^{-43}$ &  -9.818$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 1.85$\times$10$^{-01}$ \\ 
0.015 & 2.14$\times$10$^{-42}$ & 3.39$\times$10$^{-42}$ &
      5.42$\times$10$^{-42}$ &  -9.549$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 1.86$\times$10$^{-01}$ \\ 
0.016 & 2.46$\times$10$^{-41}$ & 3.95$\times$10$^{-41}$ &
      6.17$\times$10$^{-41}$ &  -9.304$\times$10$^{+01}$ &
       4.68$\times$10$^{-01}$  & 7.25$\times$10$^{-01}$ \\ 
0.018 & 1.92$\times$10$^{-39}$ & 3.04$\times$10$^{-39}$ &
      4.87$\times$10$^{-39}$ &  -8.868$\times$10$^{+01}$ &
       4.74$\times$10$^{-01}$  & 4.21$\times$10$^{-01}$ \\ 
0.020 & 8.13$\times$10$^{-38}$ & 1.29$\times$10$^{-37}$ &
      2.06$\times$10$^{-37}$ &  -8.494$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 2.14$\times$10$^{-01}$ \\ 
0.025 & 1.44$\times$10$^{-34}$ & 2.31$\times$10$^{-34}$ &
      3.75$\times$10$^{-34}$ &  -7.744$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 3.59$\times$10$^{-01}$ \\ 
0.030 & 4.40$\times$10$^{-32}$ & 7.12$\times$10$^{-32}$ &
      1.15$\times$10$^{-31}$ &  -7.172$\times$10$^{+01}$ &
       4.79$\times$10$^{-01}$  & 4.04$\times$10$^{-01}$ \\ 
0.040 & 1.83$\times$10$^{-28}$ & 2.97$\times$10$^{-28}$ &
      4.68$\times$10$^{-28}$ &  -6.340$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 6.74$\times$10$^{-01}$ \\ 
0.050 & 6.85$\times$10$^{-26}$ & 1.10$\times$10$^{-25}$ &
      1.76$\times$10$^{-25}$ &  -5.747$\times$10$^{+01}$ &
       4.79$\times$10$^{-01}$  & 2.97$\times$10$^{-01}$ \\ 
0.060 & 6.33$\times$10$^{-24}$ & 1.00$\times$10$^{-23}$ &
      1.61$\times$10$^{-23}$ &  -5.295$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 2.89$\times$10$^{-01}$ \\ 
0.070 & 2.33$\times$10$^{-22}$ & 3.73$\times$10$^{-22}$ &
      5.99$\times$10$^{-22}$ &  -4.934$\times$10$^{+01}$ &
       4.69$\times$10$^{-01}$  & 2.52$\times$10$^{-01}$ \\ 
0.080 & 4.53$\times$10$^{-21}$ & 7.21$\times$10$^{-21}$ &
      1.14$\times$10$^{-20}$ &  -4.638$\times$10$^{+01}$ &
       4.66$\times$10$^{-01}$  & 2.19$\times$10$^{-01}$ \\ 
0.090 & 5.54$\times$10$^{-20}$ & 8.93$\times$10$^{-20}$ &
      1.40$\times$10$^{-19}$ &  -4.387$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 9.87$\times$10$^{-01}$ \\ 
0.100 & 4.81$\times$10$^{-19}$ & 7.59$\times$10$^{-19}$ &
      1.23$\times$10$^{-18}$ &  -4.171$\times$10$^{+01}$ &
       4.72$\times$10$^{-01}$  & 8.84$\times$10$^{-01}$ \\ 
0.110 & 3.17$\times$10$^{-18}$ & 5.07$\times$10$^{-18}$ &
      8.03$\times$10$^{-18}$ &  -3.982$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 5.32$\times$10$^{-01}$ \\ 
0.120 & 1.69$\times$10$^{-17}$ & 2.70$\times$10$^{-17}$ &
      4.37$\times$10$^{-17}$ &  -3.815$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 2.81$\times$10$^{-01}$ \\ 
0.130 & 7.52$\times$10$^{-17}$ & 1.20$\times$10$^{-16}$ &
      1.89$\times$10$^{-16}$ &  -3.667$\times$10$^{+01}$ &
       4.67$\times$10$^{-01}$  & 4.12$\times$10$^{-01}$ \\ 
0.140 & 2.88$\times$10$^{-16}$ & 4.67$\times$10$^{-16}$ &
      7.40$\times$10$^{-16}$ &  -3.531$\times$10$^{+01}$ &
       4.74$\times$10$^{-01}$  & 6.67$\times$10$^{-01}$ \\ 
0.150 & 9.69$\times$10$^{-16}$ & 1.55$\times$10$^{-15}$ &
      2.51$\times$10$^{-15}$ &  -3.409$\times$10$^{+01}$ &
       4.77$\times$10$^{-01}$  & 1.64$\times$10$^{-01}$ \\ 
0.160 & 2.98$\times$10$^{-15}$ & 4.79$\times$10$^{-15}$ &
      7.63$\times$10$^{-15}$ &  -3.297$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.90$\times$10$^{-01}$ \\ 
0.180 & 2.17$\times$10$^{-14}$ & 3.48$\times$10$^{-14}$ &
      5.57$\times$10$^{-14}$ &  -3.099$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 2.75$\times$10$^{-01}$ \\ 
0.200 & 1.20$\times$10$^{-13}$ & 1.91$\times$10$^{-13}$ &
      3.08$\times$10$^{-13}$ &  -2.928$\times$10$^{+01}$ &
       4.73$\times$10$^{-01}$  & 4.10$\times$10$^{-01}$ \\ 
0.250 & 3.55$\times$10$^{-12}$ & 5.73$\times$10$^{-12}$ &
      9.08$\times$10$^{-12}$ &  -2.590$\times$10$^{+01}$ &
       4.72$\times$10$^{-01}$  & 1.11$\times$10$^{+00}$ \\ 
0.300 & 4.74$\times$10$^{-11}$ & 7.61$\times$10$^{-11}$ &
      1.21$\times$10$^{-10}$ &  -2.330$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 5.75$\times$10$^{-01}$ \\ 
0.350 & 3.67$\times$10$^{-10}$ & 5.91$\times$10$^{-10}$ &
      9.54$\times$10$^{-10}$ &  -2.124$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 4.66$\times$10$^{-01}$ \\ 
0.400 & 2.03$\times$10$^{-09}$ & 3.25$\times$10$^{-09}$ &
      5.17$\times$10$^{-09}$ &  -1.954$\times$10$^{+01}$ &
       4.71$\times$10$^{-01}$  & 2.62$\times$10$^{-01}$ \\ 
0.450 & 8.61$\times$10$^{-09}$ & 1.36$\times$10$^{-08}$ &
      2.16$\times$10$^{-08}$ &  -1.811$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 3.49$\times$10$^{-01}$ \\ 
0.500 & 2.98$\times$10$^{-08}$ & 4.74$\times$10$^{-08}$ &
      7.41$\times$10$^{-08}$ &  -1.687$\times$10$^{+01}$ &
       4.64$\times$10$^{-01}$  & 6.15$\times$10$^{-01}$ \\ 
0.600 & 2.25$\times$10$^{-07}$ & 3.58$\times$10$^{-07}$ &
      5.71$\times$10$^{-07}$ &  -1.484$\times$10$^{+01}$ &
       4.75$\times$10$^{-01}$  & 2.44$\times$10$^{-01}$ \\ 
0.700 & 1.12$\times$10$^{-06}$ & 1.81$\times$10$^{-06}$ &
      2.88$\times$10$^{-06}$ &  -1.323$\times$10$^{+01}$ &
       4.76$\times$10$^{-01}$  & 2.15$\times$10$^{-01}$ \\ 
0.800 & 4.32$\times$10$^{-06}$ & 6.93$\times$10$^{-06}$ &
      1.10$\times$10$^{-05}$ &  -1.188$\times$10$^{+01}$ &
       4.70$\times$10$^{-01}$  & 1.32$\times$10$^{-01}$ \\ 
0.900 & 1.34$\times$10$^{-05}$ & 2.13$\times$10$^{-05}$ &
      3.35$\times$10$^{-05}$ &  -1.076$\times$10$^{+01}$ &
       4.63$\times$10$^{-01}$  & 2.65$\times$10$^{-01}$ \\ 
1.000 & 3.58$\times$10$^{-05}$ & 5.60$\times$10$^{-05}$ &
      8.97$\times$10$^{-05}$ &  -9.782$\times$10$^{+00}$ &
       4.57$\times$10$^{-01}$  & 7.66$\times$10$^{-01}$ \\ 
1.250 & 2.64$\times$10$^{-04}$ & 4.10$\times$10$^{-04}$ &
      6.40$\times$10$^{-04}$ &  -7.793$\times$10$^{+00}$ &
       4.42$\times$10$^{-01}$  & 5.25$\times$10$^{-01}$ \\ 
1.500 & 1.24$\times$10$^{-03}$ & 1.85$\times$10$^{-03}$ &
      2.88$\times$10$^{-03}$ &  -6.275$\times$10$^{+00}$ &
       4.20$\times$10$^{-01}$  & 1.87$\times$10$^{+00}$ \\ 
1.750 & 4.12$\times$10$^{-03}$ & 6.19$\times$10$^{-03}$ &
      9.40$\times$10$^{-03}$ &  -5.080$\times$10$^{+00}$ &
       4.17$\times$10$^{-01}$  & 9.69$\times$10$^{-01}$ \\ 
2.000 & 1.08$\times$10$^{-02}$ & 1.61$\times$10$^{-02}$ &
      2.45$\times$10$^{-02}$ &  -4.119$\times$10$^{+00}$ &
       4.08$\times$10$^{-01}$  & 9.27$\times$10$^{-01}$ \\ 
2.500 & 4.72$\times$10$^{-02}$ & 7.05$\times$10$^{-02}$ &
      1.08$\times$10$^{-01}$ &  -2.644$\times$10$^{+00}$ &
       4.16$\times$10$^{-01}$  & 1.04$\times$10$^{+00}$ \\ 
3.000 & 1.41$\times$10$^{-01}$ & 2.13$\times$10$^{-01}$ &
      3.27$\times$10$^{-01}$ &  -1.541$\times$10$^{+00}$ &
       4.19$\times$10$^{-01}$  & 1.33$\times$10$^{+00}$ \\ 
3.500 & 3.30$\times$10$^{-01}$ & 5.06$\times$10$^{-01}$ &
      7.94$\times$10$^{-01}$ &  -6.690$\times$10$^{-01}$ &
       4.40$\times$10$^{-01}$  & 1.16$\times$10$^{+00}$ \\ 
4.000 & 6.66$\times$10$^{-01}$ & 1.04$\times$10$^{+00}$ &
      1.62$\times$10$^{+00}$ &  4.177$\times$10$^{-02}$ &
       4.48$\times$10$^{-01}$  & 9.31$\times$10$^{-01}$ \\ 
5.000 & 2.03$\times$10$^{+00}$ & 3.22$\times$10$^{+00}$ &
      5.13$\times$10$^{+00}$ &  1.176$\times$10$^{+00}$ &
       4.67$\times$10$^{-01}$  & 6.84$\times$10$^{-01}$ \\ 
6.000 & 4.79$\times$10$^{+00}$ & 7.56$\times$10$^{+00}$ &
      1.21$\times$10$^{+01}$ &  2.028$\times$10$^{+00}$ &
       4.64$\times$10$^{-01}$  & 3.16$\times$10$^{-01}$ \\ 
7.000 & 9.37$\times$10$^{+00}$ & 1.50$\times$10$^{+01}$ &
      2.42$\times$10$^{+01}$ &  2.709$\times$10$^{+00}$ &
       4.70$\times$10$^{-01}$  & 4.69$\times$10$^{-01}$ \\ 
8.000 & 1.64$\times$10$^{+01}$ & 2.62$\times$10$^{+01}$ &
      4.19$\times$10$^{+01}$ &  3.266$\times$10$^{+00}$ &
       4.75$\times$10$^{-01}$  & 3.02$\times$10$^{-01}$ \\ 
9.000 & 2.62$\times$10$^{+01}$ & 4.13$\times$10$^{+01}$ &
      6.61$\times$10$^{+01}$ &  3.728$\times$10$^{+00}$ &
       4.66$\times$10$^{-01}$  & 3.31$\times$10$^{-01}$ \\ 
10.000 & 3.91$\times$10$^{+01}$ & 6.29$\times$10$^{+01}$ &
      9.92$\times$10$^{+01}$ &  4.136$\times$10$^{+00}$ &
       4.69$\times$10$^{-01}$  & 6.31$\times$10$^{-01}$ \\ 
\end{longtable}

==> (inline-56) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{35}$Ar(p,$\gamma$)$^{36}$K.}  \label{tab:35arpg} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.45$\times$10$^{-48}$  &  2.23$\times$10$^{-48}$  &
       5.04$\times$10$^{-47}$  &  -1.081$\times$10$^{+02}$  &
       4.20$\times$10$^{+00}$  &  1.03$\times$10$^{+03}$  \\
0.011 &  8.88$\times$10$^{-47}$  &  1.38$\times$10$^{-46}$  &
       5.34$\times$10$^{-46}$  &  -1.041$\times$10$^{+02}$  &
       3.97$\times$10$^{+00}$  &  1.05$\times$10$^{+03}$  \\
0.012 &  3.54$\times$10$^{-45}$  &  5.34$\times$10$^{-45}$  &
       1.17$\times$10$^{-44}$  &  -1.006$\times$10$^{+02}$  &
       3.75$\times$10$^{+00}$  &  1.08$\times$10$^{+03}$  \\
0.013 &  9.34$\times$10$^{-44}$  &  1.42$\times$10$^{-43}$  &
       2.86$\times$10$^{-43}$  &  -9.747$\times$10$^{+01}$  &
       3.54$\times$10$^{+00}$  &  1.08$\times$10$^{+03}$  \\
0.014 &  1.76$\times$10$^{-42}$  &  2.68$\times$10$^{-42}$  &
       4.93$\times$10$^{-42}$  &  -9.466$\times$10$^{+01}$  &
       3.35$\times$10$^{+00}$  &  1.09$\times$10$^{+03}$  \\
0.015 &  2.55$\times$10$^{-41}$  &  3.86$\times$10$^{-41}$  &
       7.00$\times$10$^{-41}$  &  -9.210$\times$10$^{+01}$  &
       3.16$\times$10$^{+00}$  &  1.09$\times$10$^{+03}$  \\
0.016 &  2.97$\times$10$^{-40}$  &  4.52$\times$10$^{-40}$  &
       7.97$\times$10$^{-40}$  &  -8.974$\times$10$^{+01}$  &
       2.98$\times$10$^{+00}$  &  1.09$\times$10$^{+03}$  \\
0.018 &  2.31$\times$10$^{-38}$  &  3.48$\times$10$^{-38}$  &
       5.78$\times$10$^{-38}$  &  -8.556$\times$10$^{+01}$  &
       2.66$\times$10$^{+00}$  &  1.08$\times$10$^{+03}$  \\
0.020 &  9.71$\times$10$^{-37}$  &  1.44$\times$10$^{-36}$  &
       2.35$\times$10$^{-36}$  &  -8.196$\times$10$^{+01}$  &
       2.38$\times$10$^{+00}$  &  1.07$\times$10$^{+03}$  \\
0.025 &  1.72$\times$10$^{-33}$  &  2.61$\times$10$^{-33}$  &
       4.08$\times$10$^{-33}$  &  -7.469$\times$10$^{+01}$  &
       1.81$\times$10$^{+00}$  &  9.66$\times$10$^{+02}$  \\
0.030 &  5.41$\times$10$^{-31}$  &  7.92$\times$10$^{-31}$  &
       1.22$\times$10$^{-30}$  &  -6.907$\times$10$^{+01}$  &
       1.48$\times$10$^{+00}$  &  8.65$\times$10$^{+02}$  \\
0.040 &  2.65$\times$10$^{-27}$  &  4.56$\times$10$^{-27}$  &
       3.50$\times$10$^{-26}$  &  -5.999$\times$10$^{+01}$  &
       1.77$\times$10$^{+00}$  &  4.29$\times$10$^{+02}$  \\
0.050 &  6.37$\times$10$^{-24}$  &  1.31$\times$10$^{-22}$  &
       2.42$\times$10$^{-21}$  &  -5.036$\times$10$^{+01}$  &
       2.75$\times$10$^{+00}$  &  1.33$\times$10$^{+01}$  \\
0.060 &  4.71$\times$10$^{-20}$  &  5.45$\times$10$^{-19}$  &
       5.21$\times$10$^{-18}$  &  -4.218$\times$10$^{+01}$  &
       2.35$\times$10$^{+00}$  &  5.66$\times$10$^{+00}$  \\
0.070 &  3.23$\times$10$^{-17}$  &  2.11$\times$10$^{-16}$  &
       1.06$\times$10$^{-15}$  &  -3.623$\times$10$^{+01}$  &
       1.76$\times$10$^{+00}$  &  1.11$\times$10$^{+01}$  \\
0.080 &  4.14$\times$10$^{-15}$  &  1.78$\times$10$^{-14}$  &
       5.95$\times$10$^{-14}$  &  -3.179$\times$10$^{+01}$  &
       1.35$\times$10$^{+00}$  &  1.72$\times$10$^{+01}$  \\
0.090 &  1.75$\times$10$^{-13}$  &  5.49$\times$10$^{-13}$  &
       1.33$\times$10$^{-12}$  &  -2.835$\times$10$^{+01}$  &
       1.04$\times$10$^{+00}$  &  2.50$\times$10$^{+01}$  \\
0.100 &  3.45$\times$10$^{-12}$  &  8.28$\times$10$^{-12}$  &
       1.60$\times$10$^{-11}$  &  -2.562$\times$10$^{+01}$  &
       8.00$\times$10$^{-01}$  &  3.12$\times$10$^{+01}$  \\
0.110 &  3.84$\times$10$^{-11}$  &  7.45$\times$10$^{-11}$  &
       1.24$\times$10$^{-10}$  &  -2.340$\times$10$^{+01}$  &
       6.25$\times$10$^{-01}$  &  2.88$\times$10$^{+01}$  \\
0.120 &  2.65$\times$10$^{-10}$  &  4.55$\times$10$^{-10}$  &
       7.02$\times$10$^{-10}$  &  -2.156$\times$10$^{+01}$  &
       5.07$\times$10$^{-01}$  &  1.65$\times$10$^{+01}$  \\
0.130 &  1.33$\times$10$^{-09}$  &  2.09$\times$10$^{-09}$  &
       3.13$\times$10$^{-09}$  &  -2.001$\times$10$^{+01}$  &
       4.44$\times$10$^{-01}$  &  6.42$\times$10$^{+00}$  \\
0.140 &  5.03$\times$10$^{-09}$  &  7.71$\times$10$^{-09}$  &
       1.16$\times$10$^{-08}$  &  -1.869$\times$10$^{+01}$  &
       4.29$\times$10$^{-01}$  &  4.49$\times$10$^{+00}$  \\
0.150 &  1.53$\times$10$^{-08}$  &  2.43$\times$10$^{-08}$  &
       3.65$\times$10$^{-08}$  &  -1.756$\times$10$^{+01}$  &
       4.48$\times$10$^{-01}$  &  8.09$\times$10$^{+00}$  \\
0.160 &  3.99$\times$10$^{-08}$  &  6.60$\times$10$^{-08}$  &
       1.01$\times$10$^{-07}$  &  -1.657$\times$10$^{+01}$  &
       4.88$\times$10$^{-01}$  &  1.55$\times$10$^{+01}$  \\
0.180 &  1.88$\times$10$^{-07}$  &  3.45$\times$10$^{-07}$  &
       5.58$\times$10$^{-07}$  &  -1.494$\times$10$^{+01}$  &
       5.87$\times$10$^{-01}$  &  2.87$\times$10$^{+01}$  \\
0.200 &  6.18$\times$10$^{-07}$  &  1.27$\times$10$^{-06}$  &
       2.22$\times$10$^{-06}$  &  -1.366$\times$10$^{+01}$  &
       6.86$\times$10$^{-01}$  &  3.28$\times$10$^{+01}$  \\
0.250 &  4.86$\times$10$^{-06}$  &  1.26$\times$10$^{-05}$  &
       2.61$\times$10$^{-05}$  &  -1.139$\times$10$^{+01}$  &
       8.88$\times$10$^{-01}$  &  2.82$\times$10$^{+01}$  \\
0.300 &  1.76$\times$10$^{-05}$  &  5.46$\times$10$^{-05}$  &
       1.33$\times$10$^{-04}$  &  -9.929$\times$10$^{+00}$  &
       1.05$\times$10$^{+00}$  &  2.96$\times$10$^{+01}$  \\
0.350 &  4.64$\times$10$^{-05}$  &  1.51$\times$10$^{-04}$  &
       4.01$\times$10$^{-04}$  &  -8.903$\times$10$^{+00}$  &
       1.11$\times$10$^{+00}$  &  1.60$\times$10$^{+01}$  \\
0.400 &  9.79$\times$10$^{-05}$  &  3.22$\times$10$^{-04}$  &
       9.06$\times$10$^{-04}$  &  -8.110$\times$10$^{+00}$  &
       1.11$\times$10$^{+00}$  &  7.00$\times$10$^{+00}$  \\
0.450 &  2.11$\times$10$^{-04}$  &  6.11$\times$10$^{-04}$  &
       1.71$\times$10$^{-03}$  &  -7.410$\times$10$^{+00}$  &
       1.03$\times$10$^{+00}$  &  1.17$\times$10$^{+00}$  \\
0.500 &  4.92$\times$10$^{-04}$  &  1.15$\times$10$^{-03}$  &
       2.96$\times$10$^{-03}$  &  -6.723$\times$10$^{+00}$  &
       8.96$\times$10$^{-01}$  &  4.09$\times$10$^{+00}$  \\
0.600 & (2.04$\times$10$^{-03}$) & (5.00$\times$10$^{-03}$) &
      (1.23$\times$10$^{-02}$) & (-5.297$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
0.700 & (6.12$\times$10$^{-03}$) & (1.50$\times$10$^{-02}$) &
      (3.67$\times$10$^{-02}$) & (-4.200$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
0.800 & (1.43$\times$10$^{-02}$) & (3.49$\times$10$^{-02}$) &
      (8.56$\times$10$^{-02}$) & (-3.355$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
0.900 & (2.82$\times$10$^{-02}$) & (6.92$\times$10$^{-02}$) &
      (1.69$\times$10$^{-01}$) & (-2.671$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
1.000 & (4.92$\times$10$^{-02}$) & (1.21$\times$10$^{-01}$) &
      (2.95$\times$10$^{-01}$) & (-2.116$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
1.250 & (1.40$\times$10$^{-01}$) & (3.44$\times$10$^{-01}$) &
      (8.42$\times$10$^{-01}$) & (-1.068$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
1.500 & (2.89$\times$10$^{-01}$) & (7.07$\times$10$^{-01}$) &
      (1.73$\times$10$^{+00}$) & (-3.462$\times$10$^{-01}$) &
      (8.96$\times$10$^{-01}$) &  \\
1.750 & (4.97$\times$10$^{-01}$) & (1.22$\times$10$^{+00}$) &
      (2.98$\times$10$^{+00}$) & (1.959$\times$10$^{-01}$) &
      (8.96$\times$10$^{-01}$) &  \\
2.000 & (7.59$\times$10$^{-01}$) & (1.86$\times$10$^{+00}$) &
      (4.56$\times$10$^{+00}$) & (6.203$\times$10$^{-01}$) &
      (8.96$\times$10$^{-01}$) &  \\
2.500 & (1.43$\times$10$^{+00}$) & (3.49$\times$10$^{+00}$) &
      (8.56$\times$10$^{+00}$) & (1.251$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
3.000 & (2.25$\times$10$^{+00}$) & (5.52$\times$10$^{+00}$) &
      (1.35$\times$10$^{+01}$) & (1.708$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
3.500 & (3.21$\times$10$^{+00}$) & (7.85$\times$10$^{+00}$) &
      (1.92$\times$10$^{+01}$) & (2.061$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
4.000 & (4.28$\times$10$^{+00}$) & (1.05$\times$10$^{+01}$) &
      (2.57$\times$10$^{+01}$) & (2.349$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
5.000 & (6.74$\times$10$^{+00}$) & (1.65$\times$10$^{+01}$) &
      (4.04$\times$10$^{+01}$) & (2.804$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
6.000 & (9.53$\times$10$^{+00}$) & (2.34$\times$10$^{+01}$) &
      (5.72$\times$10$^{+01}$) & (3.151$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
7.000 & (1.26$\times$10$^{+01}$) & (3.09$\times$10$^{+01}$) &
      (7.57$\times$10$^{+01}$) & (3.431$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
8.000 & (1.59$\times$10$^{+01}$) & (3.89$\times$10$^{+01}$) &
      (9.54$\times$10$^{+01}$) & (3.662$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
9.000 & (1.92$\times$10$^{+01}$) & (4.72$\times$10$^{+01}$) &
      (1.16$\times$10$^{+02}$) & (3.853$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
10.000 & (2.33$\times$10$^{+01}$) & (5.71$\times$10$^{+01}$) &
      (1.40$\times$10$^{+02}$) & (4.045$\times$10$^{+00}$) &
      (8.96$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-57) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{36}$Ar(p,$\gamma$)$^{37}$K.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.28$\times$10$^{-48}$  &  1.87$\times$10$^{-48}$  &
       2.75$\times$10$^{-48}$  &  -1.099$\times$10$^{+02}$  &
       3.87$\times$10$^{-01}$  &  4.13$\times$10$^{-01}$  \\
0.011 &  8.00$\times$10$^{-47}$  &  1.18$\times$10$^{-46}$  &
       1.72$\times$10$^{-46}$  &  -1.058$\times$10$^{+02}$  &
       3.85$\times$10$^{-01}$  &  5.49$\times$10$^{-01}$  \\
0.012 &  3.12$\times$10$^{-45}$  &  4.57$\times$10$^{-45}$  &
       6.71$\times$10$^{-45}$  &  -1.021$\times$10$^{+02}$  &
       3.85$\times$10$^{-01}$  &  3.08$\times$10$^{-01}$  \\
0.013 &  8.29$\times$10$^{-44}$  &  1.22$\times$10$^{-43}$  &
       1.79$\times$10$^{-43}$  &  -9.881$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  2.64$\times$10$^{-01}$  \\
0.014 &  1.60$\times$10$^{-42}$  &  2.34$\times$10$^{-42}$  &
       3.43$\times$10$^{-42}$  &  -9.586$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  1.84$\times$10$^{-01}$  \\
0.015 &  2.33$\times$10$^{-41}$  &  3.45$\times$10$^{-41}$  &
       5.06$\times$10$^{-41}$  &  -9.317$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  4.25$\times$10$^{-01}$  \\
0.016 &  2.74$\times$10$^{-40}$  &  4.03$\times$10$^{-40}$  &
       5.91$\times$10$^{-40}$  &  -9.071$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.77$\times$10$^{-01}$  \\
0.018 &  2.11$\times$10$^{-38}$  &  3.11$\times$10$^{-38}$  &
       4.58$\times$10$^{-38}$  &  -8.636$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.92$\times$10$^{-01}$  \\
0.020 &  9.02$\times$10$^{-37}$  &  1.32$\times$10$^{-36}$  &
       1.93$\times$10$^{-36}$  &  -8.262$\times$10$^{+01}$  &
       3.82$\times$10$^{-01}$  &  4.17$\times$10$^{-01}$  \\
0.025 &  1.62$\times$10$^{-33}$  &  2.38$\times$10$^{-33}$  &
       3.51$\times$10$^{-33}$  &  -7.512$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  2.96$\times$10$^{-01}$  \\
0.030 &  4.94$\times$10$^{-31}$  &  7.27$\times$10$^{-31}$  &
       1.06$\times$10$^{-30}$  &  -6.940$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  5.21$\times$10$^{-01}$  \\
0.040 &  2.05$\times$10$^{-27}$  &  3.01$\times$10$^{-27}$  &
       4.42$\times$10$^{-27}$  &  -6.107$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.85$\times$10$^{-01}$  \\
0.050 &  7.61$\times$10$^{-25}$  &  1.11$\times$10$^{-24}$  &
       1.65$\times$10$^{-24}$  &  -5.515$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  4.55$\times$10$^{-01}$  \\
0.060 &  1.12$\times$10$^{-22}$  &  1.45$\times$10$^{-22}$  &
       1.93$\times$10$^{-22}$  &  -5.027$\times$10$^{+01}$  &
       2.75$\times$10$^{-01}$  &  2.03$\times$10$^{+01}$  \\
0.070 &  1.69$\times$10$^{-19}$  &  1.95$\times$10$^{-19}$  &
       2.25$\times$10$^{-19}$  &  -4.308$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  3.11$\times$10$^{-01}$  \\
0.080 &  8.78$\times$10$^{-17}$  &  1.01$\times$10$^{-16}$  &
       1.17$\times$10$^{-16}$  &  -3.683$\times$10$^{+01}$  &
       1.44$\times$10$^{-01}$  &  3.67$\times$10$^{-01}$  \\
0.090 &  1.13$\times$10$^{-14}$  &  1.31$\times$10$^{-14}$  &
       1.51$\times$10$^{-14}$  &  -3.197$\times$10$^{+01}$  &
       1.44$\times$10$^{-01}$  &  3.65$\times$10$^{-01}$  \\
0.100 &  5.43$\times$10$^{-13}$  &  6.26$\times$10$^{-13}$  &
       7.22$\times$10$^{-13}$  &  -2.810$\times$10$^{+01}$  &
       1.43$\times$10$^{-01}$  &  3.65$\times$10$^{-01}$  \\
0.110 &  1.27$\times$10$^{-11}$  &  1.46$\times$10$^{-11}$  &
       1.69$\times$10$^{-11}$  &  -2.495$\times$10$^{+01}$  &
       1.43$\times$10$^{-01}$  &  3.66$\times$10$^{-01}$  \\
0.120 &  1.74$\times$10$^{-10}$  &  2.00$\times$10$^{-10}$  &
       2.31$\times$10$^{-10}$  &  -2.233$\times$10$^{+01}$  &
       1.43$\times$10$^{-01}$  &  3.68$\times$10$^{-01}$  \\
0.130 &  1.57$\times$10$^{-09}$  &  1.82$\times$10$^{-09}$  &
       2.09$\times$10$^{-09}$  &  -2.013$\times$10$^{+01}$  &
       1.43$\times$10$^{-01}$  &  3.69$\times$10$^{-01}$  \\
0.140 &  1.03$\times$10$^{-08}$  &  1.19$\times$10$^{-08}$  &
       1.37$\times$10$^{-08}$  &  -1.825$\times$10$^{+01}$  &
       1.43$\times$10$^{-01}$  &  3.69$\times$10$^{-01}$  \\
0.150 &  5.24$\times$10$^{-08}$  &  6.03$\times$10$^{-08}$  &
       6.96$\times$10$^{-08}$  &  -1.662$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  3.69$\times$10$^{-01}$  \\
0.160 &  2.15$\times$10$^{-07}$  &  2.48$\times$10$^{-07}$  &
       2.86$\times$10$^{-07}$  &  -1.521$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  3.71$\times$10$^{-01}$  \\
0.180 &  2.24$\times$10$^{-06}$  &  2.58$\times$10$^{-06}$  &
       2.97$\times$10$^{-06}$  &  -1.287$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  3.76$\times$10$^{-01}$  \\
0.200 &  1.43$\times$10$^{-05}$  &  1.65$\times$10$^{-05}$  &
       1.90$\times$10$^{-05}$  &  -1.101$\times$10$^{+01}$  &
       1.42$\times$10$^{-01}$  &  3.80$\times$10$^{-01}$  \\
0.250 &  3.85$\times$10$^{-04}$  &  4.43$\times$10$^{-04}$  &
       5.11$\times$10$^{-04}$  &  -7.722$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  3.85$\times$10$^{-01}$  \\
0.300 &  3.28$\times$10$^{-03}$  &  3.78$\times$10$^{-03}$  &
       4.36$\times$10$^{-03}$  &  -5.578$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  3.89$\times$10$^{-01}$  \\
0.350 &  1.46$\times$10$^{-02}$  &  1.69$\times$10$^{-02}$  &
       1.94$\times$10$^{-02}$  &  -4.083$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  3.92$\times$10$^{-01}$  \\
0.400 &  4.37$\times$10$^{-02}$  &  5.03$\times$10$^{-02}$  &
       5.81$\times$10$^{-02}$  &  -2.989$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  3.96$\times$10$^{-01}$  \\
0.450 &  1.00$\times$10$^{-01}$  &  1.16$\times$10$^{-01}$  &
       1.33$\times$10$^{-01}$  &  -2.158$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.500 &  1.92$\times$10$^{-01}$  &  2.21$\times$10$^{-01}$  &
       2.55$\times$10$^{-01}$  &  -1.510$\times$10$^{+00}$  &
       1.42$\times$10$^{-01}$  &  4.04$\times$10$^{-01}$  \\
0.600 &  4.91$\times$10$^{-01}$  &  5.65$\times$10$^{-01}$  &
       6.51$\times$10$^{-01}$  &  -5.709$\times$10$^{-01}$  &
       1.41$\times$10$^{-01}$  &  4.01$\times$10$^{-01}$  \\
0.700 &  9.43$\times$10$^{-01}$  &  1.08$\times$10$^{+00}$  &
       1.24$\times$10$^{+00}$  &  7.936$\times$10$^{-02}$  &
       1.39$\times$10$^{-01}$  &  3.83$\times$10$^{-01}$  \\
0.800 &  1.56$\times$10$^{+00}$  &  1.78$\times$10$^{+00}$  &
       2.03$\times$10$^{+00}$  &  5.780$\times$10$^{-01}$  &
       1.32$\times$10$^{-01}$  &  4.10$\times$10$^{-01}$  \\
0.900 &  2.44$\times$10$^{+00}$  &  2.74$\times$10$^{+00}$  &
       3.10$\times$10$^{+00}$  &  1.010$\times$10$^{+00}$  &
       1.19$\times$10$^{-01}$  &  7.20$\times$10$^{-01}$  \\
1.000 &  3.74$\times$10$^{+00}$  &  4.14$\times$10$^{+00}$  &
       4.60$\times$10$^{+00}$  &  1.423$\times$10$^{+00}$  &
       1.03$\times$10$^{-01}$  &  1.10$\times$10$^{+00}$  \\
1.250 &  1.04$\times$10$^{+01}$  &  1.12$\times$10$^{+01}$  &
       1.21$\times$10$^{+01}$  &  2.419$\times$10$^{+00}$  &
       7.49$\times$10$^{-02}$  &  2.42$\times$10$^{-01}$  \\
1.500 &  2.44$\times$10$^{+01}$  &  2.62$\times$10$^{+01}$  &
       2.82$\times$10$^{+01}$  &  3.268$\times$10$^{+00}$  &
       7.17$\times$10$^{-02}$  &  3.42$\times$10$^{-01}$  \\
1.750 &  4.70$\times$10$^{+01}$  &  5.06$\times$10$^{+01}$  &
       5.45$\times$10$^{+01}$  &  3.924$\times$10$^{+00}$  &
       7.41$\times$10$^{-02}$  &  6.52$\times$10$^{-01}$  \\
2.000 &  7.72$\times$10$^{+01}$  &  8.31$\times$10$^{+01}$  &
       8.98$\times$10$^{+01}$  &  4.421$\times$10$^{+00}$  &
       7.61$\times$10$^{-02}$  &  8.86$\times$10$^{-01}$  \\
2.500 &  1.51$\times$10$^{+02}$  &  1.63$\times$10$^{+02}$  &
       1.77$\times$10$^{+02}$  &  5.095$\times$10$^{+00}$  &
       7.76$\times$10$^{-02}$  &  1.07$\times$10$^{+00}$  \\
3.000 &  2.29$\times$10$^{+02}$  &  2.47$\times$10$^{+02}$  &
       2.68$\times$10$^{+02}$  &  5.511$\times$10$^{+00}$  &
       7.75$\times$10$^{-02}$  &  1.16$\times$10$^{+00}$  \\
3.500 &  3.01$\times$10$^{+02}$  &  3.24$\times$10$^{+02}$  &
       3.51$\times$10$^{+02}$  &  5.782$\times$10$^{+00}$  &
       7.69$\times$10$^{-02}$  &  1.26$\times$10$^{+00}$  \\
4.000 &  3.62$\times$10$^{+02}$  &  3.90$\times$10$^{+02}$  &
       4.21$\times$10$^{+02}$  &  5.966$\times$10$^{+00}$  &
       7.58$\times$10$^{-02}$  &  1.37$\times$10$^{+00}$  \\
5.000 &  4.53$\times$10$^{+02}$  &  4.87$\times$10$^{+02}$  &
       5.25$\times$10$^{+02}$  &  6.189$\times$10$^{+00}$  &
       7.32$\times$10$^{-02}$  &  1.63$\times$10$^{+00}$  \\
6.000 &  5.11$\times$10$^{+02}$  &  5.48$\times$10$^{+02}$  &
       5.89$\times$10$^{+02}$  &  6.307$\times$10$^{+00}$  &
       7.06$\times$10$^{-02}$  &  1.83$\times$10$^{+00}$  \\
7.000 &  5.47$\times$10$^{+02}$  &  5.85$\times$10$^{+02}$  &
       6.27$\times$10$^{+02}$  &  6.372$\times$10$^{+00}$  &
       6.85$\times$10$^{-02}$  &  1.76$\times$10$^{+00}$  \\
8.000 & (6.42$\times$10$^{+02}$) & (6.87$\times$10$^{+02}$) &
      (7.36$\times$10$^{+02}$) & (6.533$\times$10$^{+00}$) &
      (6.79$\times$10$^{-02}$) &  \\
9.000 & (7.92$\times$10$^{+02}$) & (8.47$\times$10$^{+02}$) &
      (9.07$\times$10$^{+02}$) & (6.742$\times$10$^{+00}$) &
      (6.79$\times$10$^{-02}$) &  \\
10.000 & (9.76$\times$10$^{+02}$) & (1.04$\times$10$^{+03}$) &
      (1.12$\times$10$^{+03}$) & (6.952$\times$10$^{+00}$) &
      (6.79$\times$10$^{-02}$) &  \\
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{35}$K(p,$\gamma$)$^{36}$Ca.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.94$\times$10$^{-51}$  &  3.11$\times$10$^{-51}$  &
       4.95$\times$10$^{-51}$  &  -1.163$\times$10$^{+02}$  &
       4.70$\times$10$^{-01}$  &  1.82$\times$10$^{-01}$  \\
0.011 &  1.42$\times$10$^{-49}$  &  2.31$\times$10$^{-49}$  &
       3.66$\times$10$^{-49}$  &  -1.120$\times$10$^{+02}$  &
       4.69$\times$10$^{-01}$  &  1.02$\times$10$^{+00}$  \\
0.012 &  6.39$\times$10$^{-48}$  &  1.03$\times$10$^{-47}$  &
       1.67$\times$10$^{-47}$  &  -1.082$\times$10$^{+02}$  &
       4.72$\times$10$^{-01}$  &  3.81$\times$10$^{-01}$  \\
0.013 &  1.92$\times$10$^{-46}$  &  3.05$\times$10$^{-46}$  &
       4.88$\times$10$^{-46}$  &  -1.048$\times$10$^{+02}$  &
       4.67$\times$10$^{-01}$  &  4.93$\times$10$^{-01}$  \\
0.014 &  4.19$\times$10$^{-45}$  &  6.69$\times$10$^{-45}$  &
       1.07$\times$10$^{-44}$  &  -1.017$\times$10$^{+02}$  &
       4.74$\times$10$^{-01}$  &  5.10$\times$10$^{-01}$  \\
0.015 &  6.76$\times$10$^{-44}$  &  1.08$\times$10$^{-43}$  &
       1.69$\times$10$^{-43}$  &  -9.894$\times$10$^{+01}$  &
       4.69$\times$10$^{-01}$  &  1.84$\times$10$^{-01}$  \\
0.016 &  8.56$\times$10$^{-43}$  &  1.38$\times$10$^{-42}$  &
       2.23$\times$10$^{-42}$  &  -9.638$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  3.42$\times$10$^{-01}$  \\
0.018 &  7.80$\times$10$^{-41}$  &  1.25$\times$10$^{-40}$  &
       2.01$\times$10$^{-40}$  &  -9.188$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  2.09$\times$10$^{-01}$  \\
0.020 &  3.83$\times$10$^{-39}$  &  6.17$\times$10$^{-39}$  &
       9.85$\times$10$^{-39}$  &  -8.799$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  3.88$\times$10$^{-01}$  \\
0.025 &  9.26$\times$10$^{-36}$  &  1.48$\times$10$^{-35}$  &
       2.35$\times$10$^{-35}$  &  -8.020$\times$10$^{+01}$  &
       4.72$\times$10$^{-01}$  &  2.46$\times$10$^{-01}$  \\
0.030 &  3.47$\times$10$^{-33}$  &  5.53$\times$10$^{-33}$  &
       8.94$\times$10$^{-33}$  &  -7.427$\times$10$^{+01}$  &
       4.74$\times$10$^{-01}$  &  4.55$\times$10$^{-01}$  \\
0.040 &  1.96$\times$10$^{-29}$  &  3.18$\times$10$^{-29}$  &
       5.10$\times$10$^{-29}$  &  -6.562$\times$10$^{+01}$  &
       4.76$\times$10$^{-01}$  &  2.81$\times$10$^{-01}$  \\
0.050 &  9.18$\times$10$^{-27}$  &  1.48$\times$10$^{-26}$  &
       2.39$\times$10$^{-26}$  &  -5.947$\times$10$^{+01}$  &
       4.77$\times$10$^{-01}$  &  3.32$\times$10$^{-01}$  \\
0.060 &  1.00$\times$10$^{-24}$  &  1.61$\times$10$^{-24}$  &
       2.55$\times$10$^{-24}$  &  -5.479$\times$10$^{+01}$  &
       4.75$\times$10$^{-01}$  &  3.74$\times$10$^{-01}$  \\
0.070 &  4.25$\times$10$^{-23}$  &  6.77$\times$10$^{-23}$  &
       1.10$\times$10$^{-22}$  &  -5.104$\times$10$^{+01}$  &
       4.89$\times$10$^{-01}$  &  1.29$\times$10$^{+00}$  \\
0.080 &  9.40$\times$10$^{-22}$  &  1.50$\times$10$^{-21}$  &
       2.45$\times$10$^{-21}$  &  -4.792$\times$10$^{+01}$  &
       5.59$\times$10$^{-01}$  &  4.07$\times$10$^{+01}$  \\
0.090 &  1.30$\times$10$^{-20}$  &  2.18$\times$10$^{-20}$  &
       3.80$\times$10$^{-20}$  &  -4.518$\times$10$^{+01}$  &
       8.23$\times$10$^{-01}$  &  2.71$\times$10$^{+02}$  \\
0.100 &  1.39$\times$10$^{-19}$  &  2.49$\times$10$^{-19}$  &
       6.86$\times$10$^{-19}$  &  -4.251$\times$10$^{+01}$  &
       1.29$\times$10$^{+00}$  &  4.70$\times$10$^{+02}$  \\
0.110 &  1.20$\times$10$^{-18}$  &  2.48$\times$10$^{-18}$  &
       3.26$\times$10$^{-17}$  &  -3.982$\times$10$^{+01}$  &
       1.89$\times$10$^{+00}$  &  4.07$\times$10$^{+02}$  \\
0.120 &  9.00$\times$10$^{-18}$  &  3.98$\times$10$^{-17}$  &
       1.06$\times$10$^{-15}$  &  -3.707$\times$10$^{+01}$  &
       2.35$\times$10$^{+00}$  &  2.02$\times$10$^{+02}$  \\
0.130 &  6.86$\times$10$^{-17}$  &  8.71$\times$10$^{-16}$  &
       2.04$\times$10$^{-14}$  &  -3.438$\times$10$^{+01}$  &
       2.62$\times$10$^{+00}$  &  7.07$\times$10$^{+01}$  \\
0.140 &  7.22$\times$10$^{-16}$  &  1.41$\times$10$^{-14}$  &
       2.62$\times$10$^{-13}$  &  -3.185$\times$10$^{+01}$  &
       2.70$\times$10$^{+00}$  &  1.97$\times$10$^{+01}$  \\
0.150 &  8.56$\times$10$^{-15}$  &  1.60$\times$10$^{-13}$  &
       2.34$\times$10$^{-12}$  &  -2.955$\times$10$^{+01}$  &
       2.66$\times$10$^{+00}$  &  8.27$\times$10$^{+00}$  \\
0.160 &  8.29$\times$10$^{-14}$  &  1.33$\times$10$^{-12}$  &
       1.59$\times$10$^{-11}$  &  -2.748$\times$10$^{+01}$  &
       2.55$\times$10$^{+00}$  &  8.58$\times$10$^{+00}$  \\
0.180 &  3.89$\times$10$^{-12}$  &  4.50$\times$10$^{-11}$  &
       3.83$\times$10$^{-10}$  &  -2.399$\times$10$^{+01}$  &
       2.28$\times$10$^{+00}$  &  1.37$\times$10$^{+01}$  \\
0.200 &  8.29$\times$10$^{-11}$  &  7.39$\times$10$^{-10}$  &
       4.87$\times$10$^{-09}$  &  -2.119$\times$10$^{+01}$  &
       2.02$\times$10$^{+00}$  &  1.84$\times$10$^{+01}$  \\
0.250 &  1.94$\times$10$^{-08}$  &  1.08$\times$10$^{-07}$  &
       4.36$\times$10$^{-07}$  &  -1.620$\times$10$^{+01}$  &
       1.55$\times$10$^{+00}$  &  3.19$\times$10$^{+01}$  \\
0.300 &  7.03$\times$10$^{-07}$  &  2.86$\times$10$^{-06}$  &
       8.26$\times$10$^{-06}$  &  -1.293$\times$10$^{+01}$  &
       1.24$\times$10$^{+00}$  &  4.77$\times$10$^{+01}$  \\
0.350 &  8.77$\times$10$^{-06}$  &  2.85$\times$10$^{-05}$  &
       6.53$\times$10$^{-05}$  &  -1.062$\times$10$^{+01}$  &
       1.02$\times$10$^{+00}$  &  6.25$\times$10$^{+01}$  \\
0.400 &  5.66$\times$10$^{-05}$  &  1.55$\times$10$^{-04}$  &
       3.05$\times$10$^{-04}$  &  -8.920$\times$10$^{+00}$  &
       8.67$\times$10$^{-01}$  &  7.27$\times$10$^{+01}$  \\
0.450 &  2.33$\times$10$^{-04}$  &  5.57$\times$10$^{-04}$  &
       1.00$\times$10$^{-03}$  &  -7.618$\times$10$^{+00}$  &
       7.53$\times$10$^{-01}$  &  7.61$\times$10$^{+01}$  \\
0.500 &  7.10$\times$10$^{-04}$  &  1.52$\times$10$^{-03}$  &
       2.58$\times$10$^{-03}$  &  -6.592$\times$10$^{+00}$  &
       6.69$\times$10$^{-01}$  &  7.29$\times$10$^{+01}$  \\
0.600 &  3.60$\times$10$^{-03}$  &  6.62$\times$10$^{-03}$  &
       1.04$\times$10$^{-02}$  &  -5.091$\times$10$^{+00}$  &
       5.59$\times$10$^{-01}$  &  5.52$\times$10$^{+01}$  \\
0.700 &  1.08$\times$10$^{-02}$  &  1.84$\times$10$^{-02}$  &
       2.79$\times$10$^{-02}$  &  -4.054$\times$10$^{+00}$  &
       5.00$\times$10$^{-01}$  &  3.73$\times$10$^{+01}$  \\
0.800 &  2.34$\times$10$^{-02}$  &  3.84$\times$10$^{-02}$  &
       5.74$\times$10$^{-02}$  &  -3.303$\times$10$^{+00}$  &
       4.71$\times$10$^{-01}$  &  2.65$\times$10$^{+01}$  \\
0.900 &  4.18$\times$10$^{-02}$  &  6.67$\times$10$^{-02}$  &
       1.00$\times$10$^{-01}$  &  -2.740$\times$10$^{+00}$  &
       4.58$\times$10$^{-01}$  &  2.20$\times$10$^{+01}$  \\
1.000 &  6.52$\times$10$^{-02}$  &  1.02$\times$10$^{-01}$  &
       1.53$\times$10$^{-01}$  &  -2.306$\times$10$^{+00}$  &
       4.55$\times$10$^{-01}$  &  2.14$\times$10$^{+01}$  \\
1.250 &  1.37$\times$10$^{-01}$  &  2.14$\times$10$^{-01}$  &
       3.19$\times$10$^{-01}$  &  -1.574$\times$10$^{+00}$  &
       4.66$\times$10$^{-01}$  &  2.68$\times$10$^{+01}$  \\
1.500 &  2.13$\times$10$^{-01}$  &  3.33$\times$10$^{-01}$  &
       5.01$\times$10$^{-01}$  &  -1.133$\times$10$^{+00}$  &
       4.81$\times$10$^{-01}$  &  3.32$\times$10$^{+01}$  \\
1.750 &  2.82$\times$10$^{-01}$  &  4.45$\times$10$^{-01}$  &
       6.75$\times$10$^{-01}$  &  -8.468$\times$10$^{-01}$  &
       4.90$\times$10$^{-01}$  &  3.60$\times$10$^{+01}$  \\
2.000 &  3.43$\times$10$^{-01}$  &  5.45$\times$10$^{-01}$  &
       8.28$\times$10$^{-01}$  &  -6.461$\times$10$^{-01}$  &
       4.91$\times$10$^{-01}$  &  3.47$\times$10$^{+01}$  \\
2.500 &  4.67$\times$10$^{-01}$  &  7.26$\times$10$^{-01}$  &
       1.09$\times$10$^{+00}$  &  -3.528$\times$10$^{-01}$  &
       4.61$\times$10$^{-01}$  &  2.46$\times$10$^{+01}$  \\
3.000 &  6.45$\times$10$^{-01}$  &  9.58$\times$10$^{-01}$  &
       1.38$\times$10$^{+00}$  &  -6.219$\times$10$^{-02}$  &
       4.01$\times$10$^{-01}$  &  1.02$\times$10$^{+01}$  \\
3.500 &  9.41$\times$10$^{-01}$  &  1.37$\times$10$^{+00}$  &
       1.91$\times$10$^{+00}$  &  2.937$\times$10$^{-01}$  &
       3.65$\times$10$^{-01}$  &  5.89$\times$10$^{+00}$  \\
4.000 &  1.44$\times$10$^{+00}$  &  2.05$\times$10$^{+00}$  &
       2.90$\times$10$^{+00}$  &  7.135$\times$10$^{-01}$  &
       3.58$\times$10$^{-01}$  &  1.29$\times$10$^{+00}$  \\
5.000 &  3.31$\times$10$^{+00}$  &  4.88$\times$10$^{+00}$  &
       7.27$\times$10$^{+00}$  &  1.591$\times$10$^{+00}$  &
       4.03$\times$10$^{-01}$  &  7.85$\times$10$^{-01}$  \\
6.000 &  7.09$\times$10$^{+00}$  &  1.10$\times$10$^{+01}$  &
       1.70$\times$10$^{+01}$  &  2.399$\times$10$^{+00}$  &
       4.44$\times$10$^{-01}$  &  3.72$\times$10$^{-01}$  \\
7.000 &  1.37$\times$10$^{+01}$  &  2.17$\times$10$^{+01}$  &
       3.38$\times$10$^{+01}$  &  3.075$\times$10$^{+00}$  &
       4.57$\times$10$^{-01}$  &  7.22$\times$10$^{-01}$  \\
8.000 &  2.38$\times$10$^{+01}$  &  3.77$\times$10$^{+01}$  &
       6.05$\times$10$^{+01}$  &  3.633$\times$10$^{+00}$  &
       4.65$\times$10$^{-01}$  &  1.36$\times$10$^{-01}$  \\
9.000 &  3.85$\times$10$^{+01}$  &  6.05$\times$10$^{+01}$  &
       9.62$\times$10$^{+01}$  &  4.109$\times$10$^{+00}$  &
       4.66$\times$10$^{-01}$  &  3.93$\times$10$^{-01}$  \\
10.000 &  5.83$\times$10$^{+01}$  &  9.22$\times$10$^{+01}$  &
       1.50$\times$10$^{+02}$  &  4.529$\times$10$^{+00}$  &
       4.70$\times$10$^{-01}$  &  4.85$\times$10$^{-01}$  \\
\end{longtable}

==> (inline-58) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{39}$Ca(p,$\gamma$)$^{40}$Sc.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  2.14$\times$10$^{-53}$  &  3.14$\times$10$^{-53}$  &
       4.63$\times$10$^{-53}$  &  -1.209$\times$10$^{+02}$  &
       3.86$\times$10$^{-01}$  &  4.75$\times$10$^{-01}$  \\
0.011 &  1.83$\times$10$^{-51}$  &  2.71$\times$10$^{-51}$  &
       3.96$\times$10$^{-51}$  &  -1.164$\times$10$^{+02}$  &
       3.85$\times$10$^{-01}$  &  7.24$\times$10$^{-01}$  \\
0.012 &  9.55$\times$10$^{-50}$  &  1.40$\times$10$^{-49}$  &
       2.05$\times$10$^{-49}$  &  -1.125$\times$10$^{+02}$  &
       3.84$\times$10$^{-01}$  &  2.07$\times$10$^{-01}$  \\
0.013 &  3.28$\times$10$^{-48}$  &  4.78$\times$10$^{-48}$  &
       7.03$\times$10$^{-48}$  &  -1.090$\times$10$^{+02}$  &
       3.83$\times$10$^{-01}$  &  4.49$\times$10$^{-01}$  \\
0.014 &  7.71$\times$10$^{-47}$  &  1.15$\times$10$^{-46}$  &
       1.68$\times$10$^{-46}$  &  -1.058$\times$10$^{+02}$  &
       3.91$\times$10$^{-01}$  &  3.37$\times$10$^{-01}$  \\
0.015 &  1.41$\times$10$^{-45}$  &  2.05$\times$10$^{-45}$  &
       3.03$\times$10$^{-45}$  &  -1.029$\times$10$^{+02}$  &
       3.88$\times$10$^{-01}$  &  4.45$\times$10$^{-01}$  \\
0.016 &  1.98$\times$10$^{-44}$  &  2.89$\times$10$^{-44}$  &
       4.23$\times$10$^{-44}$  &  -1.003$\times$10$^{+02}$  &
       3.84$\times$10$^{-01}$  &  1.79$\times$10$^{-01}$  \\
0.018 &  2.11$\times$10$^{-42}$  &  3.14$\times$10$^{-42}$  &
       4.60$\times$10$^{-42}$  &  -9.557$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  1.11$\times$10$^{+00}$  \\
0.020 &  1.18$\times$10$^{-40}$  &  1.74$\times$10$^{-40}$  &
       2.56$\times$10$^{-40}$  &  -9.155$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.37$\times$10$^{-01}$  \\
0.025 &  3.83$\times$10$^{-37}$  &  5.56$\times$10$^{-37}$  &
       8.18$\times$10$^{-37}$  &  -8.348$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.68$\times$10$^{-01}$  \\
0.030 &  1.78$\times$10$^{-34}$  &  2.63$\times$10$^{-34}$  &
       3.85$\times$10$^{-34}$  &  -7.732$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  4.21$\times$10$^{-01}$  \\
0.040 &  1.50$\times$10$^{-30}$  &  2.17$\times$10$^{-30}$  &
       3.12$\times$10$^{-30}$  &  -6.830$\times$10$^{+01}$  &
       3.67$\times$10$^{-01}$  &  3.43$\times$10$^{-01}$  \\
0.050 &  2.42$\times$10$^{-26}$  &  4.29$\times$10$^{-26}$  &
       7.90$\times$10$^{-26}$  &  -5.840$\times$10$^{+01}$  &
       5.89$\times$10$^{-01}$  &  1.16$\times$10$^{+00}$  \\
0.060 &  1.63$\times$10$^{-22}$  &  2.72$\times$10$^{-22}$  &
       4.60$\times$10$^{-22}$  &  -4.965$\times$10$^{+01}$  &
       5.18$\times$10$^{-01}$  &  5.02$\times$10$^{-01}$  \\
0.070 &  8.75$\times$10$^{-20}$  &  1.40$\times$10$^{-19}$  &
       2.21$\times$10$^{-19}$  &  -4.342$\times$10$^{+01}$  &
       4.64$\times$10$^{-01}$  &  3.63$\times$10$^{-01}$  \\
0.080 &  9.45$\times$10$^{-18}$  &  1.46$\times$10$^{-17}$  &
       2.23$\times$10$^{-17}$  &  -3.877$\times$10$^{+01}$  &
       4.30$\times$10$^{-01}$  &  2.40$\times$10$^{-01}$  \\
0.090 &  3.52$\times$10$^{-16}$  &  5.32$\times$10$^{-16}$  &
       7.96$\times$10$^{-16}$  &  -3.517$\times$10$^{+01}$  &
       4.10$\times$10$^{-01}$  &  2.33$\times$10$^{-01}$  \\
0.100 &  6.23$\times$10$^{-15}$  &  9.33$\times$10$^{-15}$  &
       1.37$\times$10$^{-14}$  &  -3.231$\times$10$^{+01}$  &
       3.98$\times$10$^{-01}$  &  2.43$\times$10$^{-01}$  \\
0.110 &  6.44$\times$10$^{-14}$  &  9.56$\times$10$^{-14}$  &
       1.40$\times$10$^{-13}$  &  -2.999$\times$10$^{+01}$  &
       3.91$\times$10$^{-01}$  &  3.07$\times$10$^{-01}$  \\
0.120 &  4.45$\times$10$^{-13}$  &  6.58$\times$10$^{-13}$  &
       9.59$\times$10$^{-13}$  &  -2.806$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  3.86$\times$10$^{-01}$  \\
0.130 &  2.27$\times$10$^{-12}$  &  3.35$\times$10$^{-12}$  &
       4.86$\times$10$^{-12}$  &  -2.643$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  4.55$\times$10$^{-01}$  \\
0.140 &  9.12$\times$10$^{-12}$  &  1.34$\times$10$^{-11}$  &
       1.94$\times$10$^{-11}$  &  -2.504$\times$10$^{+01}$  &
       3.80$\times$10$^{-01}$  &  4.27$\times$10$^{-01}$  \\
0.150 &  3.06$\times$10$^{-11}$  &  4.47$\times$10$^{-11}$  &
       6.44$\times$10$^{-11}$  &  -2.383$\times$10$^{+01}$  &
       3.75$\times$10$^{-01}$  &  3.66$\times$10$^{-01}$  \\
0.160 &  8.89$\times$10$^{-11}$  &  1.29$\times$10$^{-10}$  &
       1.85$\times$10$^{-10}$  &  -2.277$\times$10$^{+01}$  &
       3.68$\times$10$^{-01}$  &  3.41$\times$10$^{-01}$  \\
0.180 &  5.52$\times$10$^{-10}$  &  7.77$\times$10$^{-10}$  &
       1.09$\times$10$^{-09}$  &  -2.098$\times$10$^{+01}$  &
       3.45$\times$10$^{-01}$  &  4.90$\times$10$^{-01}$  \\
0.200 &  2.55$\times$10$^{-09}$  &  3.46$\times$10$^{-09}$  &
       4.73$\times$10$^{-09}$  &  -1.948$\times$10$^{+01}$  &
       3.15$\times$10$^{-01}$  &  6.68$\times$10$^{-01}$  \\
0.250 &  4.95$\times$10$^{-08}$  &  6.54$\times$10$^{-08}$  &
       8.70$\times$10$^{-08}$  &  -1.654$\times$10$^{+01}$  &
       2.84$\times$10$^{-01}$  &  2.39$\times$10$^{-01}$  \\
0.300 &  4.15$\times$10$^{-07}$  &  5.62$\times$10$^{-07}$  &
       7.65$\times$10$^{-07}$  &  -1.439$\times$10$^{+01}$  &
       3.10$\times$10$^{-01}$  &  5.08$\times$10$^{-01}$  \\
0.350 &  1.99$\times$10$^{-06}$  &  2.78$\times$10$^{-06}$  &
       3.90$\times$10$^{-06}$  &  -1.279$\times$10$^{+01}$  &
       3.37$\times$10$^{-01}$  &  7.15$\times$10$^{-01}$  \\
0.400 &  6.55$\times$10$^{-06}$  &  9.36$\times$10$^{-06}$  &
       1.33$\times$10$^{-05}$  &  -1.158$\times$10$^{+01}$  &
       3.54$\times$10$^{-01}$  &  6.64$\times$10$^{-01}$  \\
0.450 &  1.65$\times$10$^{-05}$  &  2.39$\times$10$^{-05}$  &
       3.43$\times$10$^{-05}$  &  -1.064$\times$10$^{+01}$  &
       3.66$\times$10$^{-01}$  &  6.32$\times$10$^{-01}$  \\
0.500 &  3.43$\times$10$^{-05}$  &  5.02$\times$10$^{-05}$  &
       7.24$\times$10$^{-05}$  &  -9.901$\times$10$^{+00}$  &
       3.73$\times$10$^{-01}$  &  6.16$\times$10$^{-01}$  \\
0.600 &  1.00$\times$10$^{-04}$  &  1.48$\times$10$^{-04}$  &
       2.16$\times$10$^{-04}$  &  -8.818$\times$10$^{+00}$  &
       3.82$\times$10$^{-01}$  &  6.12$\times$10$^{-01}$  \\
0.700 &  2.12$\times$10$^{-04}$  &  3.14$\times$10$^{-04}$  &
       4.58$\times$10$^{-04}$  &  -8.068$\times$10$^{+00}$  &
       3.84$\times$10$^{-01}$  &  6.27$\times$10$^{-01}$  \\
0.800 &  3.79$\times$10$^{-04}$  &  5.55$\times$10$^{-04}$  &
       8.02$\times$10$^{-04}$  &  -7.497$\times$10$^{+00}$  &
       3.73$\times$10$^{-01}$  &  7.32$\times$10$^{-01}$  \\
0.900 &  6.58$\times$10$^{-04}$  &  9.20$\times$10$^{-04}$  &
       1.29$\times$10$^{-03}$  &  -6.985$\times$10$^{+00}$  &
       3.37$\times$10$^{-01}$  &  1.50$\times$10$^{+00}$  \\
1.000 & (1.19$\times$10$^{-03}$) & (1.58$\times$10$^{-03}$) &
      (2.11$\times$10$^{-03}$) & (-6.449$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
1.250 & (3.82$\times$10$^{-03}$) & (5.08$\times$10$^{-03}$) &
      (6.76$\times$10$^{-03}$) & (-5.282$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
1.500 & (8.76$\times$10$^{-03}$) & (1.16$\times$10$^{-02}$) &
      (1.55$\times$10$^{-02}$) & (-4.452$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
1.750 & (1.67$\times$10$^{-02}$) & (2.22$\times$10$^{-02}$) &
      (2.95$\times$10$^{-02}$) & (-3.810$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
2.000 & (2.80$\times$10$^{-02}$) & (3.72$\times$10$^{-02}$) &
      (4.95$\times$10$^{-02}$) & (-3.291$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
2.500 & (6.20$\times$10$^{-02}$) & (8.25$\times$10$^{-02}$) &
      (1.10$\times$10$^{-01}$) & (-2.495$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
3.000 & (1.13$\times$10$^{-01}$) & (1.51$\times$10$^{-01}$) &
      (2.00$\times$10$^{-01}$) & (-1.894$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
3.500 & (1.83$\times$10$^{-01}$) & (2.44$\times$10$^{-01}$) &
      (3.24$\times$10$^{-01}$) & (-1.412$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
4.000 & (2.73$\times$10$^{-01}$) & (3.63$\times$10$^{-01}$) &
      (4.84$\times$10$^{-01}$) & (-1.012$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
5.000 & (5.22$\times$10$^{-01}$) & (6.95$\times$10$^{-01}$) &
      (9.25$\times$10$^{-01}$) & (-3.636$\times$10$^{-01}$) &
      (2.86$\times$10$^{-01}$) &  \\
6.000 & (8.65$\times$10$^{-01}$) & (1.15$\times$10$^{+00}$) &
      (1.53$\times$10$^{+00}$) & (1.403$\times$10$^{-01}$) &
      (2.86$\times$10$^{-01}$) &  \\
7.000 & (1.31$\times$10$^{+00}$) & (1.74$\times$10$^{+00}$) &
      (2.32$\times$10$^{+00}$) & (5.541$\times$10$^{-01}$) &
      (2.86$\times$10$^{-01}$) &  \\
8.000 & (1.83$\times$10$^{+00}$) & (2.44$\times$10$^{+00}$) &
      (3.25$\times$10$^{+00}$) & (8.921$\times$10$^{-01}$) &
      (2.86$\times$10$^{-01}$) &  \\
9.000 & (2.43$\times$10$^{+00}$) & (3.24$\times$10$^{+00}$) &
      (4.31$\times$10$^{+00}$) & (1.174$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
10.000 & (3.23$\times$10$^{+00}$) & (4.29$\times$10$^{+00}$) &
      (5.71$\times$10$^{+00}$) & (1.457$\times$10$^{+00}$) &
      (2.86$\times$10$^{-01}$) &  \\
\end{longtable}

==> (inline-59) <==
\begin{longtable}{@{\extracolsep{\fill}}cccc | ccc}
\caption{Total thermonuclear reaction rates for $^{40}$Ca(p,$\gamma$)$^{41}$Sc.}  \label{} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate}  & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endfirsthead
\multicolumn{6}{c}{{\tablename} \thetable{} -- continued} \\
\hline \hline 
	\multicolumn{1}{c}{T (GK)} & \multicolumn{1}{c}{Low rate} & \multicolumn{1}{c}{Median rate} & \multicolumn{1}{c}{High rate} & \multicolumn{1}{c}{lognormal $\mu$} & \multicolumn{1}{c}{lognormal $\sigma$} & \multicolumn{1}{c}{A-D} \\ \hline 
\endhead
	 \hline \hline
\endfoot
	\hline \hline
\endlastfoot
0.010 &  1.07$\times$10$^{-53}$  &  1.57$\times$10$^{-53}$  &
       2.29$\times$10$^{-53}$  &  -1.216$\times$10$^{+02}$  &
       3.83$\times$10$^{-01}$  &  1.94$\times$10$^{-01}$  \\
0.011 &  9.25$\times$10$^{-52}$  &  1.36$\times$10$^{-51}$  &
       1.99$\times$10$^{-51}$  &  -1.171$\times$10$^{+02}$  &
       3.86$\times$10$^{-01}$  &  2.22$\times$10$^{-01}$  \\
0.012 &  4.74$\times$10$^{-50}$  &  7.00$\times$10$^{-50}$  &
       1.04$\times$10$^{-49}$  &  -1.132$\times$10$^{+02}$  &
       3.92$\times$10$^{-01}$  &  2.76$\times$10$^{-01}$  \\
0.013 &  1.64$\times$10$^{-48}$  &  2.39$\times$10$^{-48}$  &
       3.50$\times$10$^{-48}$  &  -1.097$\times$10$^{+02}$  &
       3.85$\times$10$^{-01}$  &  3.05$\times$10$^{-01}$  \\
0.014 &  3.89$\times$10$^{-47}$  &  5.72$\times$10$^{-47}$  &
       8.42$\times$10$^{-47}$  &  -1.065$\times$10$^{+02}$  &
       3.83$\times$10$^{-01}$  &  2.02$\times$10$^{-01}$  \\
0.015 &  7.00$\times$10$^{-46}$  &  1.03$\times$10$^{-45}$  &
       1.51$\times$10$^{-45}$  &  -1.036$\times$10$^{+02}$  &
       3.88$\times$10$^{-01}$  &  2.09$\times$10$^{-01}$  \\
0.016 &  9.99$\times$10$^{-45}$  &  1.46$\times$10$^{-44}$  &
       2.14$\times$10$^{-44}$  &  -1.009$\times$10$^{+02}$  &
       3.82$\times$10$^{-01}$  &  1.60$\times$10$^{-01}$  \\
0.018 &  1.07$\times$10$^{-42}$  &  1.55$\times$10$^{-42}$  &
       2.28$\times$10$^{-42}$  &  -9.626$\times$10$^{+01}$  &
       3.86$\times$10$^{-01}$  &  6.16$\times$10$^{-01}$  \\
0.020 &  6.02$\times$10$^{-41}$  &  8.79$\times$10$^{-41}$  &
       1.29$\times$10$^{-40}$  &  -9.223$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  3.32$\times$10$^{-01}$  \\
0.025 &  1.94$\times$10$^{-37}$  &  2.81$\times$10$^{-37}$  &
       4.13$\times$10$^{-37}$  &  -8.416$\times$10$^{+01}$  &
       3.87$\times$10$^{-01}$  &  8.83$\times$10$^{-01}$  \\
0.030 &  9.08$\times$10$^{-35}$  &  1.34$\times$10$^{-34}$  &
       1.98$\times$10$^{-34}$  &  -7.800$\times$10$^{+01}$  &
       3.91$\times$10$^{-01}$  &  3.11$\times$10$^{-01}$  \\
0.040 &  7.22$\times$10$^{-31}$  &  1.07$\times$10$^{-30}$  &
       1.56$\times$10$^{-30}$  &  -6.902$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.80$\times$10$^{-01}$  \\
0.050 &  4.29$\times$10$^{-28}$  &  6.25$\times$10$^{-28}$  &
       9.13$\times$10$^{-28}$  &  -6.264$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  4.62$\times$10$^{-01}$  \\
0.060 &  5.57$\times$10$^{-26}$  &  8.21$\times$10$^{-26}$  &
       1.20$\times$10$^{-25}$  &  -5.776$\times$10$^{+01}$  &
       3.90$\times$10$^{-01}$  &  1.81$\times$10$^{-01}$  \\
0.070 &  2.68$\times$10$^{-24}$  &  3.97$\times$10$^{-24}$  &
       5.83$\times$10$^{-24}$  &  -5.389$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  2.19$\times$10$^{-01}$  \\
0.080 &  6.64$\times$10$^{-23}$  &  9.71$\times$10$^{-23}$  &
       1.44$\times$10$^{-22}$  &  -5.068$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  3.28$\times$10$^{-01}$  \\
0.090 &  1.01$\times$10$^{-21}$  &  1.47$\times$10$^{-21}$  &
       2.14$\times$10$^{-21}$  &  -4.797$\times$10$^{+01}$  &
       3.83$\times$10$^{-01}$  &  3.44$\times$10$^{-01}$  \\
0.100 &  1.03$\times$10$^{-20}$  &  1.51$\times$10$^{-20}$  &
       2.21$\times$10$^{-20}$  &  -4.564$\times$10$^{+01}$  &
       3.88$\times$10$^{-01}$  &  2.28$\times$10$^{-01}$  \\
0.110 &  7.93$\times$10$^{-20}$  &  1.17$\times$10$^{-19}$  &
       1.71$\times$10$^{-19}$  &  -4.360$\times$10$^{+01}$  &
       3.84$\times$10$^{-01}$  &  3.15$\times$10$^{-01}$  \\
0.120 &  4.79$\times$10$^{-19}$  &  7.05$\times$10$^{-19}$  &
       1.04$\times$10$^{-18}$  &  -4.180$\times$10$^{+01}$  &
       3.89$\times$10$^{-01}$  &  3.21$\times$10$^{-01}$  \\
0.130 &  2.40$\times$10$^{-18}$  &  3.52$\times$10$^{-18}$  &
       5.15$\times$10$^{-18}$  &  -4.019$\times$10$^{+01}$  &
       3.79$\times$10$^{-01}$  &  6.30$\times$10$^{-01}$  \\
0.140 &  1.05$\times$10$^{-17}$  &  1.54$\times$10$^{-17}$  &
       2.24$\times$10$^{-17}$  &  -3.872$\times$10$^{+01}$  &
       3.85$\times$10$^{-01}$  &  7.48$\times$10$^{-01}$  \\
0.150 &  4.20$\times$10$^{-17}$  &  6.01$\times$10$^{-17}$  &
       8.71$\times$10$^{-17}$  &  -3.734$\times$10$^{+01}$  &
       3.66$\times$10$^{-01}$  &  9.05$\times$10$^{-01}$  \\
0.160 &  1.87$\times$10$^{-16}$  &  2.48$\times$10$^{-16}$  &
       3.34$\times$10$^{-16}$  &  -3.592$\times$10$^{+01}$  &
       2.95$\times$10$^{-01}$  &  6.37$\times$10$^{+00}$  \\
0.180 &  8.42$\times$10$^{-15}$  &  9.42$\times$10$^{-15}$  &
       1.06$\times$10$^{-14}$  &  -3.229$\times$10$^{+01}$  &
       1.17$\times$10$^{-01}$  &  2.12$\times$10$^{+00}$  \\
0.200 &  3.57$\times$10$^{-13}$  &  3.97$\times$10$^{-13}$  &
       4.44$\times$10$^{-13}$  &  -2.855$\times$10$^{+01}$  &
       1.10$\times$10$^{-01}$  &  3.04$\times$10$^{-01}$  \\
0.250 &  3.78$\times$10$^{-10}$  &  4.21$\times$10$^{-10}$  &
       4.72$\times$10$^{-10}$  &  -2.159$\times$10$^{+01}$  &
       1.12$\times$10$^{-01}$  &  3.07$\times$10$^{-01}$  \\
0.300 &  3.80$\times$10$^{-08}$  &  4.24$\times$10$^{-08}$  &
       4.74$\times$10$^{-08}$  &  -1.698$\times$10$^{+01}$  &
       1.12$\times$10$^{-01}$  &  2.95$\times$10$^{-01}$  \\
0.350 &  9.88$\times$10$^{-07}$  &  1.10$\times$10$^{-06}$  &
       1.23$\times$10$^{-06}$  &  -1.372$\times$10$^{+01}$  &
       1.12$\times$10$^{-01}$  &  2.94$\times$10$^{-01}$  \\
0.400 &  1.11$\times$10$^{-05}$  &  1.24$\times$10$^{-05}$  &
       1.38$\times$10$^{-05}$  &  -1.130$\times$10$^{+01}$  &
       1.12$\times$10$^{-01}$  &  2.92$\times$10$^{-01}$  \\
0.450 &  7.10$\times$10$^{-05}$  &  7.92$\times$10$^{-05}$  &
       8.86$\times$10$^{-05}$  &  -9.442$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.92$\times$10$^{-01}$  \\
0.500 &  3.09$\times$10$^{-04}$  &  3.45$\times$10$^{-04}$  &
       3.85$\times$10$^{-04}$  &  -7.972$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.91$\times$10$^{-01}$  \\
0.600 &  2.70$\times$10$^{-03}$  &  3.01$\times$10$^{-03}$  &
       3.37$\times$10$^{-03}$  &  -5.803$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.89$\times$10$^{-01}$  \\
0.700 &  1.23$\times$10$^{-02}$  &  1.37$\times$10$^{-02}$  &
       1.53$\times$10$^{-02}$  &  -4.290$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.89$\times$10$^{-01}$  \\
0.800 &  3.72$\times$10$^{-02}$  &  4.15$\times$10$^{-02}$  &
       4.64$\times$10$^{-02}$  &  -3.181$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.89$\times$10$^{-01}$  \\
0.900 &  8.62$\times$10$^{-02}$  &  9.62$\times$10$^{-02}$  &
       1.08$\times$10$^{-01}$  &  -2.340$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.89$\times$10$^{-01}$  \\
1.000 &  1.66$\times$10$^{-01}$  &  1.85$\times$10$^{-01}$  &
       2.07$\times$10$^{-01}$  &  -1.684$\times$10$^{+00}$  &
       1.12$\times$10$^{-01}$  &  2.89$\times$10$^{-01}$  \\
1.250 &  5.18$\times$10$^{-01}$  &  5.77$\times$10$^{-01}$  &
       6.45$\times$10$^{-01}$  &  -5.488$\times$10$^{-01}$  &
       1.11$\times$10$^{-01}$  &  2.94$\times$10$^{-01}$  \\
1.500 &  1.07$\times$10$^{+00}$  &  1.19$\times$10$^{+00}$  &
       1.32$\times$10$^{+00}$  &  1.716$\times$10$^{-01}$  &
       1.09$\times$10$^{-01}$  &  3.16$\times$10$^{-01}$  \\
1.750 &  1.79$\times$10$^{+00}$  &  1.98$\times$10$^{+00}$  &
       2.20$\times$10$^{+00}$  &  6.830$\times$10$^{-01}$  &
       1.05$\times$10$^{-01}$  &  3.87$\times$10$^{-01}$  \\
2.000 & (2.81$\times$10$^{+00}$) & (3.10$\times$10$^{+00}$) &
      (3.42$\times$10$^{+00}$) & (1.131$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
2.500 & (8.10$\times$10$^{+00}$) & (8.93$\times$10$^{+00}$) &
      (9.85$\times$10$^{+00}$) & (2.190$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
3.000 & (1.76$\times$10$^{+01}$) & (1.94$\times$10$^{+01}$) &
      (2.14$\times$10$^{+01}$) & (2.965$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
3.500 & (3.22$\times$10$^{+01}$) & (3.55$\times$10$^{+01}$) &
      (3.92$\times$10$^{+01}$) & (3.570$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
4.000 & (5.28$\times$10$^{+01}$) & (5.83$\times$10$^{+01}$) &
      (6.42$\times$10$^{+01}$) & (4.065$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
5.000 & (1.15$\times$10$^{+02}$) & (1.26$\times$10$^{+02}$) &
      (1.39$\times$10$^{+02}$) & (4.840$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
6.000 & (2.08$\times$10$^{+02}$) & (2.29$\times$10$^{+02}$) &
      (2.53$\times$10$^{+02}$) & (5.435$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
7.000 & (3.34$\times$10$^{+02}$) & (3.68$\times$10$^{+02}$) &
      (4.06$\times$10$^{+02}$) & (5.908$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
8.000 & (4.94$\times$10$^{+02}$) & (5.44$\times$10$^{+02}$) &
      (6.00$\times$10$^{+02}$) & (6.299$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
9.000 & (6.82$\times$10$^{+02}$) & (7.52$\times$10$^{+02}$) &
      (8.30$\times$10$^{+02}$) & (6.623$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
10.000 & (8.91$\times$10$^{+02}$) & (9.83$\times$10$^{+02}$) &
      (1.08$\times$10$^{+03}$) & (6.890$\times$10$^{+00}$) &
      (9.78$\times$10$^{-02}$) &  \\
\end{longtable}
